The NebulaStream Platform: Data and Application Management for the Internet of Things

The Internet of Things (IoT) presents a novel computing architecture for data management: a distributed, highly dynamic, and heterogeneous environment of massive scale. Applications for the IoT introduce new challenges for integrating the concepts of fog and cloud computing as well as sensor networks in one unified environment. In this paper, we highlight these major challenges and outline how existing systems handle them. To address these challenges, we introduce the NebulaStream platform, a general purpose, endto-end data management system for the IoT. NebulaStream addresses the heterogeneity and distribution of compute and data, supports diverse data and programming models going beyond relational algebra, deals with potentially unreliable communication, and enables constant evolution under continuous operation. In our evaluation, we demonstrate the effectiveness of our approach by providing early results on partial aspects.

==> figures/compiler_energy_evaluation.tex <==
\begin{tikzpicture}[scale = 1]
\begin{axis}[
cycle list/OrRd-6,
height=3.5cm,
width=3.7cm,
bar width=0.48cm,%0.48cm,
ybar=-0.24cm,
xticklabel style={rotate=45,align=right,anchor=north east},
ymajorgrids,
bar width=6pt,
enlarge x limits=0.25,
legend cell align=left,
legend style={
	at={(0.45,1.3)},
	anchor=center,
	column sep=0.5ex,
	font=\fontsize{4}{5}\selectfont,
	legend columns=2
},
symbolic x coords={Python, Flink, Java, NES},
ymin=0,
ymode=log,
xtick={Python, Flink, Java, NES},
ylabel={\scriptsize \mbox{Energy Efficency} (mJ/rec.)},
ylabel style={text width=3cm,align=center}
];

\addplot[ybar, fill=Dark2-7-5, postaction={
	pattern=north east lines
}] 
coordinates {(Python,0.026004)};

\addplot[ybar, fill=Dark2-3-2, postaction={
	pattern=north east lines
}] 
coordinates {(Flink,0.018826291)};

\addplot[ybar, fill=Dark2-3-3, postaction={
	pattern=north east lines
}] 
coordinates {(Java,0.012370216)};

% \addplot[ybar, postaction={
% 	pattern=north east lines
% }] 
% coordinates {(NebulaStream,9562900)};

\addplot[ybar, fill=Dark2-3-1, postaction={
	pattern=north east lines
}] 
coordinates {(NES,0.000323)};


\legend{};
%\node[above] at ($(axis cs:Interpreted,7992863)$) {\small{7.9M}};
%\node[above] at ($(axis cs:Interpreted w/ OR,9814798)$) {\small{9.8M}};
%\node[above] at ($(axis cs:Compiler w/o SR,309106357)$) {\small{309M}};
%\node[above] at ($(axis cs:Compiler w/o Loop,1560082410)$) {\small{1.5B}};
%\node[above] at ($(axis cs:Compiler,1787342306)$) {\small{1.7B}};

%\legend{Far,Near,Here,Annot}
\end{axis}
\end{tikzpicture}

==> figures/compiler_evaluation.tex <==
\begin{tikzpicture}[scale = 1]
\begin{axis}[
cycle list/OrRd-6,
height=3.5cm,
width=3.7cm,
bar width=0.48cm,%0.48cm,
ybar=-0.24cm,
xticklabel style={rotate=45,align=right,anchor=north east},
ymajorgrids,
bar width=6pt,
enlarge x limits=0.25,
legend cell align=left,
legend style={
	at={(0.45,1.3)},
	anchor=center,
	column sep=0.5ex,
	font=\fontsize{4}{5}\selectfont,
	legend columns=2
},
symbolic x coords={Python, Flink, Java, NES},
ymin=0,
ymode=log,
xtick={Python, Flink, Java, NES},
ylabel={\scriptsize Throughput (rec./s)},
ylabel style={align=center, text width=3cm,}
];

\addplot[ybar, fill=Dark2-7-5, postaction={
	pattern=north east lines
}] 
coordinates {(Python,148748)};

\addplot[ybar, fill=Dark2-3-2, postaction={
	pattern=north east lines
}] 
coordinates {(Flink,213000)};

\addplot[ybar, fill=Dark2-3-3, postaction={
	pattern=north east lines
}] 
coordinates {(Java,761904)};

% \addplot[ybar, postaction={
% 	pattern=north east lines
% }] 
% coordinates {(NebulaStream,9562900)};

\addplot[ybar, fill=Dark2-3-1, postaction={
	pattern=north east lines
}] 
coordinates {(NES,16863400)};

%\node[above] at ($(axis cs:Interpreted,7992863)$) {\small{7.9M}};
%\node[above] at ($(axis cs:Interpreted w/ OR,9814798)$) {\small{9.8M}};
%\node[above] at ($(axis cs:Compiler w/o SR,309106357)$) {\small{309M}};
%\node[above] at ($(axis cs:Compiler w/o Loop,1560082410)$) {\small{1.5B}};
%\node[above] at ($(axis cs:Compiler,1787342306)$) {\small{1.7B}};

%\legend{Far,Near,Here,Annot}
\end{axis}
\end{tikzpicture}

==> figures/figure_ft.tex <==
\begin{tikzpicture}[scale = 0.9]
    \begin{axis}[
           % height=45mm,
           % width=60mm,
           height=4cm,
          width=8.5cm,
           xlabel={Time (minutes)},
           ylabel={End-to-end\\ Processing Latency\\ (milliseconds)},
            ylabel style={align=center, yshift=-1mm},
            xlabel style={align=center, yshift=2mm},
           yticklabel style = {xshift=1mm}, 
            ytick = {1,10,100,1000,10000,100000},
            xmin=0,
           xmax=6,
           ymin=10,
           ymax=200000,
           ymode=log,
           cycle list/Dark2,
           legend columns=2,
           legend style={
                % at={(1.7,1.2)},
               at={(0.025,1)},
               font=\small,
                xshift=0.2cm,
                anchor=south west,
               nodes=left,
               draw=none,
               /tikz/every even column/.append style={column sep=0mm},
               fill=none
           },
        ]
        \addplot+ [thick] table [x=N, y=Time, col sep=comma, mark=none] {figures/latency-ft-nes.csv};
        \addplot+ [thick] table [x=N, y=Time, col sep=comma, mark=none] {figures/latency-ft.csv};
        \addplot [thick, mark=none, black] coordinates {(1.2, 1) (1.2, 100000)};
        \addplot [thick, mark=none, black] coordinates {(1.7, 1) (1.7, 100000)};
        \addplot [thick, mark=none, black] coordinates {(2.5, 1) (2.5, 100000)};
        \addplot [thick, mark=none, black] coordinates {(3.4, 1) (3.4, 100000)};
        \addplot [thick, mark=none, black] coordinates {(4.3, 1) (4.3, 100000)};
        % \legend{Flink}
        \legend{Fine-grained~~, Stop-the-world}
        %\node[draw=none,rotate=42] at (50,10.9) {Stop-the-world};
    	%\node[draw=none,rotate=0] at (50,5) {\color{black}Fine-grained};
    \end{axis}
\end{tikzpicture}

==> figures/performance-figure.tex <==
%!TEX root = paper.tex

  \begin{tikzpicture}[scale = 0.9]
		\begin{axis}[
     			height=4cm,
          width=8.5cm,
          xlabel={Number of nodes},
          ylabel={throughput\\(tuples per second)},
          ylabel style={align=center, yshift=-3mm},
          xlabel style={align=center, yshift=2mm},
          yticklabel style = {xshift=1mm}, 
          ytick = {100,1000,10000,100000,1000000},
          xticklabels = {,10,100,1000},
          xmin=2,
          xmax=1000,
          ymode=log,
          xmode=log,
		  cycle list/Dark2,
          legend columns=2,
          legend style={
    				% at={(1.7,1.2)},
            		at={(-0.05,1)},
    				font=\small,
    				% xshift=0.2cm,
    				anchor=south west,
    				nodes=left,
    				draw=none,
    				/tikz/every even column/.append style={column sep=2mm},
    				fill=none
    				},
    			]
			\plotfileNOMARK{figures/throughput.csv}
			 \legend{Decentralized Join~(NES), Centralized Join}
		\end{axis}
	\end{tikzpicture}


==> figures/sense_example.tex <==
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[
height=3.5cm,
width=7.2cm,
bar width=0.2cm,%0.48cm,
xbar=0.5*\pgflinewidth,
%yticklabel style={rotate=0,align=right,anchor=north east, text width=2cm},
ymajorgrids,
bar width=8pt,
enlarge y limits=0.25,
%x label style={yshift=-4mm,xshift=-2mm},
xmin=0,
xmax=100,
xlabel={Saved traffic between fog and cloud layer (in \%)},
symbolic y coords={Top 3 Trips, Airport Attd., Outlier},
yticklabels={,Top 3 Trips (Query \ref{lst:q3}), Airport Attd. (Query \ref{lst:q2}), Outlier Detection (Query \ref{lst:q1})},
]

%\addplot[fill=red, postaction={
%	pattern=north east lines
%}] 
%coordinates {(Outliner,18) (Airport Attd.,31) (Top 3 Trips, 0) };

\addplot[fill=Dark2-3-1, postaction={
	pattern=north east lines
}] 
coordinates {(90,Outlier) (98,Airport Attd.) (85,Top 3 Trips)};

\legend{Sensor Reads, Transmissions}
\legend{};

%\node[above] at ($(axis cs:Interpreted,7992863)$) {\small{7.9M}};
%\node[above] at ($(axis cs:Interpreted w/ OR,9814798)$) {\small{9.8M}};
%\node[above] at ($(axis cs:Compiler w/o SR,309106357)$) {\small{309M}};
%\node[above] at ($(axis cs:Compiler w/o Loop,1560082410)$) {\small{1.5B}};
%\node[above] at ($(axis cs:Compiler,1787342306)$) {\small{1.7B}};

%\legend{Far,Near,Here,Annot}

\end{axis}
\end{tikzpicture}

==> figures/throughput-latency.tikz <==
% Created by tikzDevice version 0.12.3 on 2019-12-16 12:06:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (240.05,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (240.05,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 46.40, 29.12) rectangle (234.55,100.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.40, 29.12) rectangle (234.55,100.55);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.40, 33.59) --
	(234.55, 33.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.40, 42.51) --
	(234.55, 42.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.40, 51.44) --
	(234.55, 51.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.40, 60.37) --
	(234.55, 60.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.40, 69.30) --
	(234.55, 69.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.40, 78.23) --
	(234.55, 78.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.40, 87.16) --
	(234.55, 87.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.40, 96.09) --
	(234.55, 96.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.81, 29.12) --
	( 55.81,100.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.62, 29.12) --
	( 74.62,100.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.44, 29.12) --
	( 93.44,100.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.25, 29.12) --
	(112.25,100.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.07, 29.12) --
	(131.07,100.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.88, 29.12) --
	(149.88,100.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.70, 29.12) --
	(168.70,100.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.51, 29.12) --
	(187.51,100.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.33, 29.12) --
	(206.33,100.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.14, 29.12) --
	(225.14,100.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.40, 29.12) --
	(234.55, 29.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.40, 38.05) --
	(234.55, 38.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.40, 46.98) --
	(234.55, 46.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.40, 55.91) --
	(234.55, 55.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.40, 64.84) --
	(234.55, 64.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.40, 73.76) --
	(234.55, 73.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.40, 82.69) --
	(234.55, 82.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.40, 91.62) --
	(234.55, 91.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.40,100.55) --
	(234.55,100.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.40, 29.12) --
	( 46.40,100.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.22, 29.12) --
	( 65.22,100.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.03, 29.12) --
	( 84.03,100.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.85, 29.12) --
	(102.85,100.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.66, 29.12) --
	(121.66,100.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.47, 29.12) --
	(140.47,100.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.29, 29.12) --
	(159.29,100.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.10, 29.12) --
	(178.10,100.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.92, 29.12) --
	(196.92,100.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.73, 29.12) --
	(215.73,100.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.55, 29.12) --
	(234.55,100.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.40, 35.83) --
	( 46.40, 35.97) --
	( 46.45, 35.91) --
	( 46.46, 36.08) --
	( 46.47, 36.03) --
	( 46.47, 36.05) --
	( 46.48, 36.04) --
	( 46.49, 36.12) --
	( 46.50, 36.08) --
	( 46.57, 36.21) --
	( 46.57, 36.27) --
	( 46.62, 36.30) --
	( 47.40, 37.82) --
	( 47.43, 37.83) --
	( 47.43, 37.81) --
	( 47.44, 37.94) --
	( 47.44, 37.92) --
	( 47.44, 37.78) --
	( 47.44, 37.72) --
	( 47.99, 35.81) --
	( 47.99, 35.81) --
	( 48.05, 35.81) --
	( 48.05, 35.81) --
	( 48.05, 35.81) --
	( 48.05, 35.81) --
	( 48.05, 35.81) --
	( 48.07, 35.81) --
	( 48.08, 35.81) --
	( 48.08, 35.80) --
	( 48.08, 35.80) --
	( 48.08, 35.81) --
	( 48.08, 35.80) --
	( 48.08, 35.81) --
	( 48.08, 35.80) --
	( 48.14, 35.80) --
	( 48.14, 35.81) --
	( 48.14, 35.81) --
	( 48.24, 35.81) --
	( 48.24, 35.81) --
	( 49.00, 35.91) --
	( 49.00, 35.92) --
	( 49.03, 35.92) --
	( 49.03, 35.94) --
	( 49.57, 35.48) --
	( 49.57, 35.48) --
	( 49.62, 35.46) --
	( 49.63, 35.47) --
	( 49.63, 35.47) --
	( 49.63, 35.46) --
	( 49.66, 35.47) --
	( 49.66, 35.47) --
	( 49.66, 35.47) --
	( 49.66, 35.48) --
	( 49.73, 35.48) --
	( 49.73, 35.47) --
	( 49.82, 35.47) --
	( 49.82, 35.47) --
	( 50.58, 35.62) --
	( 50.58, 35.63) --
	( 50.61, 35.63) --
	( 50.61, 35.64) --
	( 51.14, 35.34) --
	( 51.14, 35.34) --
	( 51.21, 35.34) --
	( 51.21, 35.34) --
	( 51.21, 35.34) --
	( 51.24, 35.33) --
	( 51.24, 35.35) --
	( 51.24, 35.34) --
	( 51.24, 35.34) --
	( 51.24, 35.34) --
	( 51.24, 35.32) --
	( 51.30, 35.35) --
	( 51.30, 35.34) --
	( 51.40, 35.34) --
	( 51.40, 35.35) --
	( 51.40, 35.34) --
	( 52.15, 35.47) --
	( 52.18, 35.48) --
	( 52.18, 35.48) --
	( 52.18, 35.47) --
	( 52.72, 35.27) --
	( 52.72, 35.27) --
	( 52.78, 35.27) --
	( 52.78, 35.27) --
	( 52.78, 35.27) --
	( 52.81, 35.27) --
	( 52.81, 35.27) --
	( 52.81, 35.27) --
	( 52.87, 35.26) --
	( 52.87, 35.28) --
	( 52.88, 35.27) --
	( 52.97, 35.27) --
	( 52.97, 35.27) --
	( 52.97, 35.28) --
	( 53.73, 35.38) --
	( 53.75, 35.40) --
	( 53.76, 35.39) --
	( 53.76, 35.39) --
	( 54.29, 35.22) --
	( 54.29, 35.22) --
	( 54.29, 35.23) --
	( 54.36, 35.22) --
	( 54.36, 35.22) --
	( 54.36, 35.22) --
	( 54.39, 35.22) --
	( 54.39, 35.23) --
	( 54.39, 35.22) --
	( 54.45, 35.23) --
	( 54.45, 35.23) --
	( 54.55, 35.22) --
	( 54.55, 35.23) --
	( 54.55, 35.23) --
	( 55.30, 35.31) --
	( 55.30, 35.33) --
	( 55.33, 35.34) --
	( 55.33, 35.33) --
	( 55.87, 35.19) --
	( 55.93, 35.19) --
	( 55.93, 35.19) --
	( 55.97, 35.20) --
	( 55.97, 35.19) --
	( 55.97, 35.19) --
	( 56.03, 35.20) --
	( 56.12, 35.20) --
	( 56.88, 35.28) --
	( 56.91, 35.29) --
	( 56.91, 35.29) --
	( 57.45, 35.17) --
	( 57.45, 35.17) --
	( 57.51, 35.17) --
	( 57.51, 35.17) --
	( 57.51, 35.17) --
	( 57.52, 35.17) --
	( 57.55, 35.17) --
	( 57.55, 35.17) --
	( 57.55, 35.17) --
	( 57.61, 35.17) --
	( 57.61, 35.18) --
	( 57.70, 35.18) --
	( 57.70, 35.18) --
	( 57.70, 35.17) --
	( 57.71, 35.18) --
	( 58.47, 35.24) --
	( 58.47, 35.26) --
	( 58.50, 35.26) --
	( 58.50, 35.26) --
	( 59.03, 35.16) --
	( 59.04, 35.15) --
	( 59.10, 35.15) --
	( 59.10, 35.16) --
	( 59.10, 35.15) --
	( 59.13, 35.16) --
	( 59.13, 35.15) --
	( 59.13, 35.16) --
	( 59.22, 35.16) --
	( 59.23, 35.16) --
	( 59.29, 35.16) --
	( 59.29, 35.16) --
	( 60.05, 35.22) --
	( 60.05, 35.23) --
	( 60.08, 35.23) --
	( 60.08, 35.23) --
	( 60.62, 35.14) --
	( 60.68, 35.14) --
	( 60.68, 35.14) --
	( 60.68, 35.14) --
	( 60.68, 35.14) --
	( 60.70, 35.15) --
	( 60.71, 35.14) --
	( 60.71, 35.14) --
	( 60.71, 35.14) --
	( 60.81, 35.14) --
	( 60.81, 35.14) --
	( 60.81, 35.15) --
	( 60.87, 35.15) --
	( 60.87, 35.15) --
	( 61.63, 35.21) --
	( 61.66, 35.21) --
	( 61.66, 35.21) --
	( 61.66, 35.21) --
	( 62.20, 35.13) --
	( 62.20, 35.13) --
	( 62.26, 35.13) --
	( 62.26, 35.13) --
	( 62.29, 35.13) --
	( 62.29, 35.13) --
	( 62.29, 35.13) --
	( 62.29, 35.13) --
	( 62.39, 35.13) --
	( 62.39, 35.13) --
	( 62.45, 35.14) --
	( 62.45, 35.13) --
	( 63.21, 35.18) --
	( 63.21, 35.19) --
	( 63.24, 35.19) --
	( 63.24, 35.19) --
	( 63.78, 35.12) --
	( 63.78, 35.12) --
	( 63.84, 35.12) --
	( 63.84, 35.12) --
	( 63.84, 35.12) --
	( 63.92, 35.12) --
	( 63.92, 35.12) --
	( 63.92, 35.12) --
	( 63.93, 35.12) --
	( 63.93, 35.12) --
	( 63.94, 35.12) --
	( 63.94, 35.12) --
	( 63.94, 35.13) --
	( 63.97, 35.12) --
	( 63.97, 35.13) --
	( 64.12, 35.13) --
	( 64.12, 35.13) --
	( 64.79, 35.17) --
	( 64.79, 35.18) --
	( 64.82, 35.18) --
	( 64.82, 35.18) --
	( 65.36, 35.12) --
	( 65.42, 35.11) --
	( 65.42, 35.12) --
	( 65.42, 35.12) --
	( 65.51, 35.12) --
	( 65.52, 35.12) --
	( 65.52, 35.12) --
	( 65.52, 35.12) --
	( 65.52, 35.12) --
	( 65.55, 35.12) --
	( 65.55, 35.12) --
	( 65.55, 35.12) --
	( 65.71, 35.12) --
	( 65.71, 35.12) --
	( 65.71, 35.12) --
	( 66.37, 35.16) --
	( 66.37, 35.17) --
	( 66.40, 35.17) --
	( 66.40, 35.17) --
	( 66.40, 35.17) --
	( 66.94, 35.11) --
	( 66.94, 35.11) --
	( 66.99, 35.11) --
	( 67.01, 35.11) --
	( 67.01, 35.11) --
	( 67.01, 35.11) --
	( 67.10, 35.11) --
	( 67.10, 35.11) --
	( 67.10, 35.11) --
	( 67.13, 35.11) --
	( 67.13, 35.11) --
	( 67.29, 35.12) --
	( 67.29, 35.11) --
	( 67.29, 35.11) --
	( 67.96, 35.15) --
	( 67.96, 35.16) --
	( 67.99, 35.16) --
	( 67.99, 35.16) --
	( 67.99, 35.16) --
	( 68.53, 35.10) --
	( 68.53, 35.10) --
	( 68.56, 35.11) --
	( 68.59, 35.10) --
	( 68.60, 35.10) --
	( 68.60, 35.10) --
	( 68.60, 35.10) --
	( 68.67, 35.10) --
	( 68.69, 35.10) --
	( 68.69, 35.10) --
	( 68.69, 35.11) --
	( 68.70, 35.11) --
	( 68.72, 35.11) --
	( 68.72, 35.11) --
	( 68.88, 35.11) --
	( 68.88, 35.11) --
	( 69.54, 35.14) --
	( 69.54, 35.15) --
	( 69.57, 35.15) --
	( 70.10, 35.10) --
	( 70.11, 35.10) --
	( 70.14, 35.10) --
	( 70.17, 35.10) --
	( 70.17, 35.10) --
	( 70.17, 35.10) --
	( 70.27, 35.10) --
	( 70.27, 35.10) --
	( 70.27, 35.10) --
	( 70.30, 35.10) --
	( 70.30, 35.10) --
	( 70.45, 35.10) --
	( 70.45, 35.10) --
	( 70.45, 35.10) --
	( 71.12, 35.14) --
	( 71.12, 35.15) --
	( 71.15, 35.15) --
	( 71.15, 35.14) --
	( 71.15, 35.15) --
	( 71.68, 35.09) --
	( 71.68, 35.10) --
	( 71.71, 35.10) --
	( 71.75, 35.09) --
	( 71.84, 35.10) --
	( 71.84, 35.10) --
	( 71.84, 35.09) --
	( 71.84, 35.09) --
	( 71.87, 35.10) --
	( 71.87, 35.10) --
	( 72.03, 35.10) --
	( 72.03, 35.10) --
	( 72.03, 35.10) --
	( 72.69, 35.13) --
	( 72.72, 35.14) --
	( 72.72, 35.14) --
	( 73.26, 35.09) --
	( 73.26, 35.09) --
	( 73.29, 35.09) --
	( 73.32, 35.09) --
	( 73.32, 35.09) --
	( 73.32, 35.09) --
	( 73.41, 35.09) --
	( 73.41, 35.09) --
	( 73.41, 35.09) --
	( 73.41, 35.09) --
	( 73.44, 35.09) --
	( 73.45, 35.09) --
	( 73.45, 35.09) --
	( 73.45, 35.09) --
	( 73.60, 35.09) --
	( 73.60, 35.09) --
	( 74.26, 35.13) --
	( 74.26, 35.13) --
	( 74.29, 35.13) --
	( 74.30, 35.13) --
	( 74.30, 35.13) --
	( 74.83, 35.09) --
	( 74.86, 35.09) --
	( 74.89, 35.09) --
	( 74.89, 35.09) --
	( 74.99, 35.09) --
	( 74.99, 35.09) --
	( 74.99, 35.09) --
	( 74.99, 35.09) --
	( 74.99, 35.09) --
	( 75.02, 35.09) --
	( 75.02, 35.09) --
	( 75.02, 35.09) --
	( 75.18, 35.09) --
	( 75.18, 35.09) --
	( 75.84, 35.12) --
	( 75.87, 35.13) --
	( 75.87, 35.13) --
	( 75.87, 35.12) --
	( 76.41, 35.08) --
	( 76.41, 35.09) --
	( 76.44, 35.09) --
	( 76.47, 35.08) --
	( 76.47, 35.09) --
	( 76.56, 35.09) --
	( 76.57, 35.08) --
	( 76.57, 35.08) --
	( 76.60, 35.09) --
	( 76.76, 35.09) --
	( 76.76, 35.09) --
	( 77.42, 35.12) --
	( 77.42, 35.12) --
	( 77.45, 35.12) --
	( 78.02, 35.08) --
	( 78.02, 35.08) --
	( 78.04, 35.08) --
	( 78.05, 35.08) --
	( 78.05, 35.08) --
	( 78.05, 35.08) --
	( 78.15, 35.08) --
	( 78.15, 35.08) --
	( 78.15, 35.08) --
	( 78.18, 35.08) --
	( 78.18, 35.08) --
	( 78.34, 35.09) --
	( 78.34, 35.08) --
	( 79.00, 35.11) --
	( 79.00, 35.12) --
	( 79.03, 35.12) --
	( 79.03, 35.12) --
	( 79.03, 35.12) --
	( 79.60, 35.08) --
	( 79.60, 35.08) --
	( 79.62, 35.08) --
	( 79.63, 35.08) --
	( 79.63, 35.08) --
	( 79.72, 35.08) --
	( 79.73, 35.08) --
	( 79.73, 35.08) --
	( 79.73, 35.08) --
	( 79.75, 35.08) --
	( 79.76, 35.08) --
	( 79.76, 35.08) --
	( 79.92, 35.08) --
	( 80.58, 35.11) --
	( 80.61, 35.11) --
	( 80.61, 35.11) --
	( 81.18, 35.08) --
	( 81.18, 35.08) --
	( 81.21, 35.08) --
	( 81.21, 35.08) --
	( 81.21, 35.08) --
	( 81.30, 35.08) --
	( 81.31, 35.08) --
	( 81.31, 35.08) --
	( 81.31, 35.08) --
	( 81.34, 35.08) --
	( 81.34, 35.08) --
	( 81.49, 35.08) --
	( 82.16, 35.11) --
	( 82.19, 35.11) --
	( 82.75, 35.07) --
	( 82.75, 35.08) --
	( 82.76, 35.08) --
	( 82.79, 35.08) --
	( 82.79, 35.07) --
	( 82.88, 35.08) --
	( 82.88, 35.08) --
	( 82.91, 35.08) --
	( 82.91, 35.08) --
	( 83.07, 35.08) --
	( 83.07, 35.08) --
	( 83.07, 35.08) --
	( 83.73, 35.10) --
	( 83.76, 35.11) --
	( 83.77, 35.11) --
	( 84.33, 35.07) --
	( 84.33, 35.07) --
	( 84.36, 35.07) --
	( 84.36, 35.07) --
	( 84.36, 35.07) --
	( 84.46, 35.07) --
	( 84.46, 35.07) --
	( 84.46, 35.08) --
	( 84.49, 35.07) --
	( 84.49, 35.07) --
	( 84.65, 35.08) --
	( 84.65, 35.07) --
	( 84.65, 35.08) --
	( 85.32, 35.10) --
	( 85.35, 35.10) --
	( 85.35, 35.10) --
	( 85.92, 35.07) --
	( 85.92, 35.07) --
	( 85.94, 35.07) --
	( 85.95, 35.07) --
	( 85.95, 35.07) --
	( 86.05, 35.07) --
	( 86.05, 35.07) --
	( 86.05, 35.07) --
	( 86.07, 35.07) --
	( 86.07, 35.07) --
	( 86.08, 35.07) --
	( 86.08, 35.08) --
	( 86.23, 35.08) --
	( 86.23, 35.07) --
	( 86.90, 35.10) --
	( 86.92, 35.10) --
	( 86.93, 35.10) --
	( 87.50, 35.07) --
	( 87.50, 35.07) --
	( 87.52, 35.07) --
	( 87.53, 35.07) --
	( 87.53, 35.07) --
	( 87.62, 35.07) --
	( 87.62, 35.07) --
	( 87.62, 35.07) --
	( 87.65, 35.07) --
	( 87.65, 35.07) --
	( 87.65, 35.07) --
	( 87.81, 35.08) --
	( 87.81, 35.07) --
	( 88.48, 35.10) --
	( 88.51, 35.10) --
	( 88.51, 35.10) --
	( 89.07, 35.07) --
	( 89.08, 35.07) --
	( 89.08, 35.07) --
	( 89.11, 35.07) --
	( 89.11, 35.07) --
	( 89.11, 35.07) --
	( 89.20, 35.07) --
	( 89.20, 35.07) --
	( 89.21, 35.07) --
	( 89.21, 35.07) --
	( 89.24, 35.07) --
	( 89.24, 35.07) --
	( 89.40, 35.07) --
	( 89.40, 35.07) --
	( 89.40, 35.07) --
	( 90.06, 35.09) --
	( 90.09, 35.10) --
	( 90.09, 35.10) --
	( 90.66, 35.07) --
	( 90.66, 35.07) --
	( 90.69, 35.07) --
	( 90.69, 35.07) --
	( 90.79, 35.07) --
	( 90.79, 35.07) --
	( 90.79, 35.07) --
	( 90.82, 35.07) --
	( 90.82, 35.07) --
	( 90.97, 35.07) --
	( 90.98, 35.07) --
	( 90.98, 35.07) --
	( 91.64, 35.09) --
	( 91.64, 35.09) --
	( 91.67, 35.09) --
	( 91.67, 35.09) --
	( 92.24, 35.06) --
	( 92.24, 35.07) --
	( 92.24, 35.07) --
	( 92.27, 35.07) --
	( 92.27, 35.07) --
	( 92.36, 35.07) --
	( 92.36, 35.07) --
	( 92.37, 35.07) --
	( 92.40, 35.07) --
	( 92.40, 35.07) --
	( 92.55, 35.07) --
	( 92.55, 35.07) --
	( 93.22, 35.09) --
	( 93.22, 35.09) --
	( 93.25, 35.09) --
	( 93.25, 35.09) --
	( 93.82, 35.06) --
	( 93.82, 35.06) --
	( 93.85, 35.06) --
	( 93.85, 35.06) --
	( 93.93, 35.07) --
	( 93.94, 35.06) --
	( 93.94, 35.06) --
	( 93.94, 35.06) --
	( 93.97, 35.06) --
	( 93.97, 35.07) --
	( 94.13, 35.07) --
	( 94.80, 35.09) --
	( 94.83, 35.09) --
	( 94.83, 35.09) --
	( 95.40, 35.06) --
	( 95.40, 35.06) --
	( 95.40, 35.06) --
	( 95.42, 35.06) --
	( 95.43, 35.06) --
	( 95.43, 35.06) --
	( 95.43, 35.06) --
	( 95.43, 35.06) --
	( 95.52, 35.06) --
	( 95.52, 35.06) --
	( 95.52, 35.07) --
	( 95.55, 35.06) --
	( 95.55, 35.06) --
	( 95.55, 35.06) --
	( 95.71, 35.07) --
	( 95.71, 35.07) --
	( 96.37, 35.08) --
	( 96.40, 35.09) --
	( 96.40, 35.09) --
	( 96.40, 35.09) --
	( 96.97, 35.06) --
	( 96.97, 35.06) --
	( 97.00, 35.06) --
	( 97.00, 35.06) --
	( 97.10, 35.06) --
	( 97.10, 35.06) --
	( 97.10, 35.06) --
	( 97.13, 35.06) --
	( 97.13, 35.06) --
	( 97.29, 35.07) --
	( 97.29, 35.06) --
	( 97.95, 35.08) --
	( 97.95, 35.08) --
	( 97.98, 35.09) --
	( 97.98, 35.09) --
	( 98.54, 35.06) --
	( 98.55, 35.06) --
	( 98.58, 35.06) --
	( 98.58, 35.06) --
	( 98.67, 35.06) --
	( 98.67, 35.06) --
	( 98.67, 35.06) --
	( 98.70, 35.06) --
	( 98.70, 35.06) --
	( 98.86, 35.06) --
	( 98.86, 35.06) --
	( 99.52, 35.08) --
	( 99.55, 35.08) --
	( 99.55, 35.08) --
	(100.12, 35.06) --
	(100.12, 35.06) --
	(100.15, 35.06) --
	(100.15, 35.06) --
	(100.24, 35.06) --
	(100.25, 35.06) --
	(100.25, 35.06) --
	(100.28, 35.06) --
	(100.28, 35.06) --
	(100.43, 35.06) --
	(101.10, 35.08) --
	(101.10, 35.08) --
	(101.13, 35.08) --
	(101.69, 35.06) --
	(101.69, 35.06) --
	(101.73, 35.06) --
	(101.73, 35.06) --
	(101.73, 35.06) --
	(101.82, 35.06) --
	(101.82, 35.06) --
	(101.82, 35.06) --
	(101.85, 35.06) --
	(101.85, 35.06) --
	(101.85, 35.06) --
	(102.01, 35.06) --
	(102.01, 35.06) --
	(102.67, 35.08) --
	(102.70, 35.08) --
	(102.70, 35.08) --
	(103.27, 35.06) --
	(103.27, 35.06) --
	(103.30, 35.06) --
	(103.30, 35.06) --
	(103.30, 35.06) --
	(103.39, 35.06) --
	(103.39, 35.06) --
	(103.39, 35.06) --
	(103.43, 35.06) --
	(103.58, 35.06) --
	(103.58, 35.06) --
	(104.24, 35.08) --
	(104.24, 35.08) --
	(104.28, 35.08) --
	(104.28, 35.08) --
	(104.84, 35.06) --
	(104.84, 35.06) --
	(104.87, 35.06) --
	(104.87, 35.06) --
	(104.97, 35.06) --
	(104.97, 35.06) --
	(104.97, 35.06) --
	(104.97, 35.06) --
	(105.00, 35.06) --
	(105.00, 35.06) --
	(105.16, 35.06) --
	(105.16, 35.06) --
	(105.16, 35.06) --
	(105.82, 35.08) --
	(105.85, 35.08) --
	(106.42, 35.06) --
	(106.42, 35.06) --
	(106.45, 35.06) --
	(106.45, 35.06) --
	(106.54, 35.06) --
	(106.54, 35.06) --
	(106.54, 35.06) --
	(106.57, 35.06) --
	(106.57, 35.06) --
	(106.57, 35.06) --
	(106.57, 35.06) --
	(106.73, 35.06) --
	(106.73, 35.06) --
	(107.39, 35.07) --
	(107.42, 35.08) --
	(107.99, 35.06) --
	(107.99, 35.06) --
	(108.02, 35.06) --
	(108.02, 35.06) --
	(108.12, 35.06) --
	(108.12, 35.06) --
	(108.12, 35.06) --
	(108.15, 35.06) --
	(108.15, 35.06) --
	(108.15, 35.06) --
	(108.31, 35.06) --
	(108.31, 35.06) --
	(108.97, 35.07) --
	(108.97, 35.07) --
	(109.00, 35.08) --
	(109.00, 35.08) --
	(109.56, 35.05) --
	(109.57, 35.05) --
	(109.57, 35.06) --
	(109.57, 35.06) --
	(109.60, 35.05) --
	(109.60, 35.06) --
	(109.69, 35.06) --
	(109.69, 35.06) --
	(109.69, 35.06) --
	(109.72, 35.06) --
	(109.88, 35.06) --
	(109.88, 35.06) --
	(109.88, 35.06) --
	(110.54, 35.07) --
	(110.54, 35.07) --
	(110.57, 35.07) --
	(110.57, 35.08) --
	(111.14, 35.05) --
	(111.14, 35.06) --
	(111.17, 35.06) --
	(111.17, 35.05) --
	(111.27, 35.05) --
	(111.27, 35.05) --
	(111.27, 35.06) --
	(111.30, 35.06) --
	(111.30, 35.06) --
	(111.46, 35.06) --
	(111.46, 35.06) --
	(112.12, 35.07) --
	(112.15, 35.07) --
	(112.15, 35.07) --
	(112.72, 35.05) --
	(112.72, 35.05) --
	(112.75, 35.05) --
	(112.75, 35.05) --
	(112.84, 35.06) --
	(112.84, 35.05) --
	(112.84, 35.05) --
	(112.84, 35.05) --
	(112.87, 35.05) --
	(113.03, 35.06) --
	(113.03, 35.06) --
	(113.03, 35.05) --
	(113.69, 35.07) --
	(113.72, 35.07) --
	(113.72, 35.07) --
	(114.29, 35.05) --
	(114.29, 35.05) --
	(114.32, 35.05) --
	(114.32, 35.05) --
	(114.41, 35.05) --
	(114.42, 35.05) --
	(114.42, 35.05) --
	(114.42, 35.05) --
	(114.45, 35.05) --
	(114.45, 35.05) --
	(114.45, 35.05) --
	(114.60, 35.06) --
	(114.60, 35.05) --
	(114.60, 35.06) --
	(115.27, 35.07) --
	(115.30, 35.07) --
	(115.30, 35.07) --
	(115.86, 35.05) --
	(115.86, 35.05) --
	(115.90, 35.05) --
	(115.99, 35.05) --
	(115.99, 35.05) --
	(115.99, 35.05) --
	(116.02, 35.05) --
	(116.02, 35.05) --
	(116.18, 35.05) --
	(116.18, 35.05) --
	(116.84, 35.07) --
	(116.87, 35.07) --
	(116.87, 35.07) --
	(117.44, 35.05) --
	(117.44, 35.05) --
	(117.47, 35.05) --
	(117.47, 35.05) --
	(117.56, 35.05) --
	(117.56, 35.05) --
	(117.57, 35.05) --
	(117.57, 35.05) --
	(117.60, 35.05) --
	(117.60, 35.05) --
	(117.75, 35.05) --
	(117.75, 35.05) --
	(118.42, 35.07) --
	(118.42, 35.07) --
	(118.45, 35.07) --
	(118.45, 35.07) --
	(119.01, 35.05) --
	(119.01, 35.05) --
	(119.04, 35.05) --
	(119.04, 35.05) --
	(119.04, 35.05) --
	(119.13, 35.05) --
	(119.14, 35.05) --
	(119.14, 35.05) --
	(119.14, 35.05) --
	(119.17, 35.05) --
	(119.17, 35.05) --
	(119.33, 35.05) --
	(119.99, 35.07) --
	(120.02, 35.07) --
	(120.02, 35.07) --
	(120.02, 35.07) --
	(120.59, 35.05) --
	(120.59, 35.05) --
	(120.62, 35.05) --
	(120.62, 35.05) --
	(120.62, 35.05) --
	(120.71, 35.05) --
	(120.71, 35.05) --
	(120.71, 35.05) --
	(120.75, 35.05) --
	(120.75, 35.05) --
	(120.90, 35.05) --
	(121.56, 35.07) --
	(121.60, 35.07) --
	(121.60, 35.07) --
	(122.16, 35.05) --
	(122.16, 35.05) --
	(122.19, 35.05) --
	(122.19, 35.05) --
	(122.19, 35.05) --
	(122.29, 35.05) --
	(122.29, 35.05) --
	(122.29, 35.05) --
	(122.32, 35.05) --
	(122.32, 35.05) --
	(122.32, 35.05) --
	(122.32, 35.05) --
	(122.48, 35.05) --
	(122.48, 35.05) --
	(123.14, 35.07) --
	(123.17, 35.07) --
	(123.74, 35.05) --
	(123.74, 35.05) --
	(123.77, 35.05) --
	(123.77, 35.05) --
	(123.77, 35.05) --
	(123.86, 35.05) --
	(123.86, 35.05) --
	(123.86, 35.05) --
	(123.89, 35.05) --
	(123.89, 35.05) --
	(123.89, 35.05) --
	(124.05, 35.05) --
	(124.71, 35.06) --
	(124.74, 35.07) --
	(125.31, 35.05) --
	(125.31, 35.05) --
	(125.34, 35.05) --
	(125.34, 35.05) --
	(125.34, 35.05) --
	(125.44, 35.05) --
	(125.44, 35.05) --
	(125.44, 35.05) --
	(125.47, 35.05) --
	(125.47, 35.05) --
	(125.63, 35.05) --
	(125.63, 35.05) --
	(126.29, 35.06) --
	(126.32, 35.07) --
	(126.32, 35.07) --
	(126.89, 35.05) --
	(126.89, 35.05) --
	(126.92, 35.05) --
	(126.92, 35.05) --
	(126.92, 35.05) --
	(126.92, 35.05) --
	(127.01, 35.05) --
	(127.01, 35.05) --
	(127.01, 35.05) --
	(127.04, 35.05) --
	(127.04, 35.05) --
	(127.04, 35.05) --
	(127.04, 35.05) --
	(127.20, 35.05) --
	(127.86, 35.06) --
	(127.89, 35.06) --
	(128.46, 35.05) --
	(128.46, 35.05) --
	(128.49, 35.05) --
	(128.49, 35.05) --
	(128.58, 35.05) --
	(128.59, 35.05) --
	(128.59, 35.05) --
	(128.59, 35.05) --
	(128.62, 35.05) --
	(128.62, 35.05) --
	(128.62, 35.05) --
	(128.78, 35.05) --
	(128.78, 35.05) --
	(129.44, 35.06) --
	(129.47, 35.06) --
	(130.03, 35.05) --
	(130.03, 35.05) --
	(130.07, 35.05) --
	(130.07, 35.05) --
	(130.16, 35.05) --
	(130.16, 35.05) --
	(130.16, 35.05) --
	(130.19, 35.05) --
	(130.19, 35.05) --
	(130.19, 35.05) --
	(130.19, 35.05) --
	(130.35, 35.05) --
	(130.35, 35.05) --
	(131.01, 35.06) --
	(131.04, 35.06) --
	(131.04, 35.06) --
	(131.04, 35.06) --
	(131.61, 35.05) --
	(131.61, 35.05) --
	(131.64, 35.05) --
	(131.64, 35.05) --
	(131.73, 35.05) --
	(131.73, 35.05) --
	(131.73, 35.05) --
	(131.76, 35.05) --
	(131.77, 35.05) --
	(131.77, 35.05) --
	(131.92, 35.05) --
	(132.58, 35.06) --
	(132.59, 35.06) --
	(132.62, 35.06) --
	(133.18, 35.05) --
	(133.18, 35.05) --
	(133.21, 35.05) --
	(133.21, 35.05) --
	(133.31, 35.05) --
	(133.31, 35.05) --
	(133.31, 35.05) --
	(133.34, 35.05) --
	(133.34, 35.05) --
	(133.50, 35.05) --
	(133.50, 35.05) --
	(134.16, 35.06) --
	(134.19, 35.06) --
	(134.76, 35.05) --
	(134.76, 35.05) --
	(134.79, 35.05) --
	(134.79, 35.05) --
	(134.79, 35.05) --
	(134.88, 35.05) --
	(134.88, 35.05) --
	(134.88, 35.05) --
	(134.88, 35.05) --
	(134.91, 35.05) --
	(134.91, 35.05) --
	(135.07, 35.05) --
	(135.07, 35.05) --
	(135.73, 35.06) --
	(135.73, 35.06) --
	(135.77, 35.06) --
	(135.77, 35.06) --
	(136.33, 35.05) --
	(136.33, 35.05) --
	(136.34, 35.05) --
	(136.36, 35.05) --
	(136.38, 35.05) --
	(136.39, 35.05) --
	(136.44, 35.05) --
	(136.45, 35.05) --
	(136.46, 35.05) --
	(136.46, 35.05) --
	(136.46, 35.05) --
	(136.47, 35.05) --
	(136.48, 35.05) --
	(136.49, 35.05) --
	(136.49, 35.05) --
	(136.49, 35.05) --
	(136.50, 35.05) --
	(136.51, 35.05) --
	(136.53, 35.05) --
	(136.54, 35.05) --
	(136.58, 35.05) --
	(136.65, 35.05) --
	(136.65, 35.05) --
	(137.31, 35.06) --
	(137.31, 35.06) --
	(137.34, 35.06) --
	(137.34, 35.06) --
	(137.91, 35.05) --
	(137.91, 35.05) --
	(137.94, 35.05) --
	(137.94, 35.05) --
	(137.97, 35.05) --
	(137.97, 35.05) --
	(138.03, 35.05) --
	(138.03, 35.05) --
	(138.03, 35.05) --
	(138.03, 35.05) --
	(138.06, 35.05) --
	(138.06, 35.05) --
	(138.09, 35.05) --
	(138.10, 35.05) --
	(138.13, 35.05) --
	(138.13, 35.05) --
	(138.16, 35.05) --
	(138.22, 35.05) --
	(138.22, 35.05) --
	(138.88, 35.06) --
	(138.91, 35.06) --
	(138.91, 35.06) --
	(139.48, 35.05) --
	(139.48, 35.05) --
	(139.51, 35.05) --
	(139.51, 35.05) --
	(139.54, 35.05) --
	(139.54, 35.05) --
	(139.61, 35.05) --
	(139.61, 35.05) --
	(139.61, 35.05) --
	(139.61, 35.05) --
	(139.61, 35.05) --
	(139.61, 35.05) --
	(139.64, 35.05) --
	(139.64, 35.05) --
	(139.64, 35.05) --
	(139.64, 35.06) --
	(139.64, 35.05) --
	(139.64, 35.05) --
	(139.67, 35.05) --
	(139.67, 35.06) --
	(139.70, 35.06) --
	(139.70, 35.06) --
	(139.73, 35.06) --
	(139.80, 35.05) --
	(139.80, 35.05) --
	(140.46, 35.06) --
	(140.49, 35.07) --
	(140.49, 35.07) --
	(141.06, 35.05) --
	(141.06, 35.05) --
	(141.09, 35.05) --
	(141.09, 35.05) --
	(141.12, 35.05) --
	(141.18, 35.05) --
	(141.18, 35.05) --
	(141.18, 35.05) --
	(141.18, 35.05) --
	(141.21, 35.05) --
	(141.21, 35.05) --
	(141.21, 35.05) --
	(141.25, 35.06) --
	(141.28, 35.06) --
	(141.28, 35.06) --
	(141.31, 35.06) --
	(141.37, 35.05) --
	(141.37, 35.05) --
	(142.03, 35.06) --
	(142.03, 35.06) --
	(142.06, 35.06) --
	(142.07, 35.07) --
	(142.63, 35.05) --
	(142.63, 35.05) --
	(142.66, 35.05) --
	(142.66, 35.05) --
	(142.69, 35.05) --
	(142.70, 35.05) --
	(142.75, 35.05) --
	(142.76, 35.05) --
	(142.76, 35.05) --
	(142.76, 35.05) --
	(142.76, 35.05) --
	(142.79, 35.05) --
	(142.79, 35.05) --
	(142.79, 35.05) --
	(142.82, 35.06) --
	(142.82, 35.05) --
	(142.85, 35.06) --
	(142.85, 35.06) --
	(142.88, 35.06) --
	(142.95, 35.05) --
	(142.95, 35.05) --
	(143.61, 35.06) --
	(143.64, 35.06) --
	(143.64, 35.06) --
	(144.21, 35.05) --
	(144.23, 35.05) --
	(144.24, 35.05) --
	(144.24, 35.05) --
	(144.27, 35.05) --
	(144.33, 35.05) --
	(144.33, 35.05) --
	(144.33, 35.05) --
	(144.33, 35.05) --
	(144.36, 35.05) --
	(144.37, 35.05) --
	(144.37, 35.05) --
	(144.40, 35.05) --
	(144.40, 35.06) --
	(144.43, 35.05) --
	(144.43, 35.06) --
	(144.46, 35.06) --
	(144.52, 35.05) --
	(145.18, 35.06) --
	(145.19, 35.06) --
	(145.22, 35.06) --
	(145.22, 35.06) --
	(145.78, 35.05) --
	(145.78, 35.05) --
	(145.81, 35.05) --
	(145.81, 35.05) --
	(145.81, 35.05) --
	(145.85, 35.05) --
	(145.91, 35.05) --
	(145.91, 35.05) --
	(145.91, 35.05) --
	(145.91, 35.05) --
	(145.94, 35.05) --
	(145.94, 35.05) --
	(145.94, 35.05) --
	(145.94, 35.05) --
	(145.97, 35.05) --
	(145.97, 35.05) --
	(146.00, 35.05) --
	(146.00, 35.06) --
	(146.03, 35.06) --
	(146.09, 35.05) --
	(146.10, 35.05) --
	(146.10, 35.05) --
	(146.76, 35.06) --
	(146.79, 35.06) --
	(146.79, 35.06) --
	(147.36, 35.05) --
	(147.36, 35.05) --
	(147.39, 35.05) --
	(147.39, 35.05) --
	(147.42, 35.05) --
	(147.42, 35.05) --
	(147.48, 35.05) --
	(147.48, 35.05) --
	(147.48, 35.05) --
	(147.48, 35.05) --
	(147.48, 35.05) --
	(147.51, 35.05) --
	(147.52, 35.05) --
	(147.52, 35.05) --
	(147.52, 35.05) --
	(147.55, 35.05) --
	(147.55, 35.05) --
	(147.58, 35.05) --
	(147.58, 35.06) --
	(147.61, 35.05) --
	(147.67, 35.05) --
	(147.67, 35.05) --
	(148.33, 35.06) --
	(148.33, 35.06) --
	(148.37, 35.06) --
	(148.37, 35.07) --
	(148.37, 35.06) --
	(148.93, 35.05) --
	(148.93, 35.05) --
	(148.96, 35.05) --
	(148.96, 35.05) --
	(148.96, 35.05) --
	(148.99, 35.05) --
	(149.00, 35.05) --
	(149.06, 35.05) --
	(149.06, 35.05) --
	(149.06, 35.05) --
	(149.06, 35.05) --
	(149.09, 35.05) --
	(149.09, 35.05) --
	(149.09, 35.05) --
	(149.12, 35.05) --
	(149.12, 35.05) --
	(149.15, 35.05) --
	(149.15, 35.06) --
	(149.18, 35.05) --
	(149.25, 35.05) --
	(149.91, 35.06) --
	(149.94, 35.06) --
	(149.94, 35.06) --
	(150.51, 35.05) --
	(150.51, 35.05) --
	(150.54, 35.05) --
	(150.54, 35.05) --
	(150.57, 35.05) --
	(150.57, 35.05) --
	(150.63, 35.05) --
	(150.63, 35.05) --
	(150.63, 35.05) --
	(150.63, 35.05) --
	(150.63, 35.05) --
	(150.66, 35.05) --
	(150.66, 35.05) --
	(150.66, 35.05) --
	(150.69, 35.05) --
	(150.70, 35.05) --
	(150.73, 35.05) --
	(150.73, 35.05) --
	(150.76, 35.05) --
	(150.82, 35.05) --
	(150.82, 35.05) --
	(150.82, 35.05) --
	(151.48, 35.06) --
	(151.48, 35.06) --
	(151.51, 35.06) --
	(151.51, 35.06) --
	(152.08, 35.05) --
	(152.08, 35.05) --
	(152.11, 35.05) --
	(152.11, 35.05) --
	(152.14, 35.05) --
	(152.14, 35.05) --
	(152.20, 35.05) --
	(152.21, 35.05) --
	(152.21, 35.05) --
	(152.21, 35.05) --
	(152.23, 35.05) --
	(152.24, 35.05) --
	(152.24, 35.05) --
	(152.24, 35.05) --
	(152.27, 35.05) --
	(152.27, 35.05) --
	(152.30, 35.05) --
	(152.30, 35.05) --
	(152.33, 35.05) --
	(152.40, 35.05) --
	(152.40, 35.05) --
	(153.06, 35.06) --
	(153.09, 35.06) --
	(153.09, 35.06) --
	(153.09, 35.06) --
	(153.65, 35.05) --
	(153.65, 35.05) --
	(153.65, 35.05) --
	(153.69, 35.05) --
	(153.69, 35.05) --
	(153.72, 35.05) --
	(153.72, 35.05) --
	(153.78, 35.05) --
	(153.78, 35.05) --
	(153.78, 35.05) --
	(153.78, 35.05) --
	(153.81, 35.05) --
	(153.81, 35.05) --
	(153.81, 35.05) --
	(153.84, 35.05) --
	(153.84, 35.05) --
	(153.87, 35.05) --
	(153.88, 35.05) --
	(153.91, 35.05) --
	(153.97, 35.05) --
	(153.97, 35.05) --
	(154.63, 35.06) --
	(154.66, 35.06) --
	(154.66, 35.06) --
	(155.23, 35.05) --
	(155.23, 35.05) --
	(155.26, 35.05) --
	(155.26, 35.05) --
	(155.29, 35.05) --
	(155.29, 35.05) --
	(155.35, 35.05) --
	(155.35, 35.05) --
	(155.36, 35.05) --
	(155.38, 35.05) --
	(155.39, 35.05) --
	(155.39, 35.05) --
	(155.39, 35.05) --
	(155.39, 35.05) --
	(155.42, 35.05) --
	(155.42, 35.05) --
	(155.45, 35.05) --
	(155.45, 35.05) --
	(155.48, 35.05) --
	(155.54, 35.05) --
	(156.20, 35.06) --
	(156.24, 35.06) --
	(156.24, 35.06) --
	(156.80, 35.05) --
	(156.80, 35.05) --
	(156.83, 35.05) --
	(156.87, 35.05) --
	(156.93, 35.05) --
	(156.93, 35.05) --
	(156.93, 35.05) --
	(156.93, 35.05) --
	(156.96, 35.05) --
	(156.96, 35.05) --
	(156.96, 35.05) --
	(156.96, 35.05) --
	(156.99, 35.05) --
	(157.02, 35.05) --
	(157.02, 35.05) --
	(157.05, 35.05) --
	(157.12, 35.05) --
	(157.12, 35.05) --
	(157.78, 35.06) --
	(157.81, 35.06) --
	(157.81, 35.06) --
	(157.81, 35.06) --
	(158.38, 35.05) --
	(158.38, 35.05) --
	(158.41, 35.05) --
	(158.41, 35.05) --
	(158.44, 35.05) --
	(158.44, 35.05) --
	(158.50, 35.05) --
	(158.50, 35.05) --
	(158.50, 35.05) --
	(158.53, 35.05) --
	(158.53, 35.05) --
	(158.53, 35.05) --
	(158.57, 35.05) --
	(158.57, 35.05) --
	(158.60, 35.05) --
	(158.60, 35.05) --
	(158.63, 35.05) --
	(158.69, 35.05) --
	(158.69, 35.05) --
	(158.69, 35.05) --
	(158.69, 35.05) --
	(159.35, 35.06) --
	(159.35, 35.06) --
	(159.38, 35.06) --
	(159.95, 35.05) --
	(159.95, 35.05) --
	(159.98, 35.05) --
	(159.98, 35.05) --
	(160.01, 35.05) --
	(160.01, 35.05) --
	(160.08, 35.05) --
	(160.08, 35.05) --
	(160.08, 35.05) --
	(160.08, 35.05) --
	(160.10, 35.05) --
	(160.11, 35.05) --
	(160.11, 35.05) --
	(160.14, 35.05) --
	(160.14, 35.05) --
	(160.17, 35.05) --
	(160.17, 35.05) --
	(160.20, 35.05) --
	(160.27, 35.05) --
	(160.27, 35.05) --
	(160.27, 35.05) --
	(160.93, 35.06) --
	(160.93, 35.06) --
	(160.96, 35.06) --
	(160.96, 35.06) --
	(161.53, 35.05) --
	(161.53, 35.05) --
	(161.56, 35.05) --
	(161.56, 35.05) --
	(161.59, 35.05) --
	(161.65, 35.05) --
	(161.65, 35.05) --
	(161.68, 35.05) --
	(161.68, 35.05) --
	(161.68, 35.05) --
	(161.68, 35.05) --
	(161.71, 35.05) --
	(161.71, 35.05) --
	(161.75, 35.05) --
	(161.75, 35.05) --
	(161.78, 35.05) --
	(161.84, 35.05) --
	(161.84, 35.05) --
	(162.50, 35.06) --
	(162.53, 35.06) --
	(163.10, 35.05) --
	(163.10, 35.05) --
	(163.13, 35.05) --
	(163.13, 35.05) --
	(163.13, 35.04) --
	(163.16, 35.05) --
	(163.16, 35.05) --
	(163.23, 35.05) --
	(163.23, 35.05) --
	(163.23, 35.05) --
	(163.26, 35.05) --
	(163.26, 35.05) --
	(163.26, 35.05) --
	(163.29, 35.05) --
	(163.29, 35.05) --
	(163.32, 35.05) --
	(163.32, 35.05) --
	(163.35, 35.05) --
	(163.41, 35.05) --
	(163.41, 35.05) --
	(164.08, 35.05) --
	(164.08, 35.06) --
	(164.11, 35.06) --
	(164.11, 35.06) --
	(164.11, 35.06) --
	(164.67, 35.05) --
	(164.70, 35.05) --
	(164.70, 35.05) --
	(164.74, 35.05) --
	(164.80, 35.05) --
	(164.80, 35.05) --
	(164.80, 35.05) --
	(164.80, 35.05) --
	(164.83, 35.05) --
	(164.83, 35.05) --
	(164.83, 35.05) --
	(164.86, 35.05) --
	(164.86, 35.05) --
	(164.89, 35.05) --
	(164.89, 35.05) --
	(164.93, 35.05) --
	(164.99, 35.05) --
	(164.99, 35.05) --
	(164.99, 35.05) --
	(165.65, 35.06) --
	(165.68, 35.06) --
	(165.68, 35.06) --
	(166.25, 35.04) --
	(166.25, 35.05) --
	(166.28, 35.05) --
	(166.28, 35.05) --
	(166.31, 35.05) --
	(166.31, 35.05) --
	(166.37, 35.05) --
	(166.37, 35.05) --
	(166.37, 35.05) --
	(166.37, 35.05) --
	(166.40, 35.05) --
	(166.41, 35.05) --
	(166.44, 35.05) --
	(166.44, 35.05) --
	(166.47, 35.05) --
	(166.47, 35.05) --
	(166.50, 35.05) --
	(166.56, 35.05) --
	(166.56, 35.05) --
	(167.22, 35.05) --
	(167.22, 35.06) --
	(167.26, 35.06) --
	(167.26, 35.06) --
	(167.82, 35.05) --
	(167.85, 35.05) --
	(167.85, 35.05) --
	(167.88, 35.05) --
	(167.89, 35.05) --
	(167.95, 35.05) --
	(167.95, 35.05) --
	(167.95, 35.05) --
	(167.95, 35.05) --
	(167.98, 35.05) --
	(167.98, 35.05) --
	(167.98, 35.05) --
	(168.01, 35.05) --
	(168.04, 35.05) --
	(168.04, 35.05) --
	(168.07, 35.05) --
	(168.14, 35.05) --
	(168.14, 35.05) --
	(168.80, 35.05) --
	(168.83, 35.06) --
	(168.83, 35.06) --
	(169.40, 35.04) --
	(169.40, 35.05) --
	(169.43, 35.05) --
	(169.43, 35.05) --
	(169.46, 35.05) --
	(169.52, 35.05) --
	(169.52, 35.05) --
	(169.52, 35.05) --
	(169.52, 35.05) --
	(169.55, 35.05) --
	(169.55, 35.05) --
	(169.55, 35.05) --
	(169.59, 35.05) --
	(169.59, 35.05) --
	(169.62, 35.05) --
	(169.62, 35.05) --
	(169.65, 35.05) --
	(169.71, 35.05) --
	(169.71, 35.05) --
	(170.37, 35.06) --
	(170.37, 35.05) --
	(170.40, 35.06) --
	(170.40, 35.06) --
	(170.97, 35.04) --
	(171.00, 35.04) --
	(171.00, 35.05) --
	(171.00, 35.04) --
	(171.00, 35.05) --
	(171.03, 35.05) --
	(171.10, 35.05) --
	(171.10, 35.05) --
	(171.10, 35.05) --
	(171.13, 35.05) --
	(171.13, 35.05) --
	(171.16, 35.05) --
	(171.16, 35.05) --
	(171.19, 35.05) --
	(171.19, 35.05) --
	(171.22, 35.05) --
	(171.28, 35.05) --
	(171.29, 35.05) --
	(171.29, 35.04) --
	(171.95, 35.05) --
	(171.98, 35.06) --
	(172.54, 35.04) --
	(172.54, 35.04) --
	(172.54, 35.05) --
	(172.58, 35.04) --
	(172.61, 35.05) --
	(172.61, 35.05) --
	(172.67, 35.05) --
	(172.67, 35.05) --
	(172.67, 35.05) --
	(172.67, 35.05) --
	(172.70, 35.04) --
	(172.70, 35.05) --
	(172.70, 35.05) --
	(172.73, 35.05) --
	(172.73, 35.05) --
	(172.76, 35.05) --
	(172.77, 35.05) --
	(172.80, 35.05) --
	(172.86, 35.05) --
	(172.86, 35.05) --
	(173.52, 35.05) --
	(173.55, 35.06) --
	(173.55, 35.05) --
	(174.12, 35.04) --
	(174.12, 35.05) --
	(174.15, 35.04) --
	(174.15, 35.05) --
	(174.18, 35.05) --
	(174.18, 35.05) --
	(174.25, 35.05) --
	(174.25, 35.05) --
	(174.25, 35.05) --
	(174.25, 35.05) --
	(174.28, 35.05) --
	(174.28, 35.05) --
	(174.28, 35.05) --
	(174.31, 35.05) --
	(174.31, 35.05) --
	(174.34, 35.05) --
	(174.34, 35.05) --
	(174.37, 35.05) --
	(174.43, 35.05) --
	(174.43, 35.05) --
	(175.10, 35.05) --
	(175.13, 35.06) --
	(175.13, 35.06) --
	(175.69, 35.04) --
	(175.69, 35.05) --
	(175.73, 35.04) --
	(175.73, 35.04) --
	(175.76, 35.05) --
	(175.76, 35.05) --
	(175.82, 35.05) --
	(175.82, 35.05) --
	(175.82, 35.05) --
	(175.82, 35.05) --
	(175.85, 35.05) --
	(175.85, 35.05) --
	(175.88, 35.05) --
	(175.88, 35.05) --
	(175.91, 35.05) --
	(175.95, 35.05) --
	(176.01, 35.05) --
	(176.01, 35.05) --
	(176.01, 35.05) --
	(176.67, 35.05) --
	(176.67, 35.05) --
	(176.70, 35.06) --
	(176.70, 35.05) --
	(177.27, 35.04) --
	(177.27, 35.04) --
	(177.30, 35.04) --
	(177.30, 35.04) --
	(177.33, 35.05) --
	(177.33, 35.05) --
	(177.39, 35.05) --
	(177.39, 35.05) --
	(177.39, 35.05) --
	(177.43, 35.05) --
	(177.43, 35.04) --
	(177.43, 35.05) --
	(177.46, 35.05) --
	(177.46, 35.05) --
	(177.49, 35.05) --
	(177.49, 35.05) --
	(177.52, 35.05) --
	(177.58, 35.05) --
	(177.58, 35.05) --
	(177.58, 35.05) --
	(178.24, 35.05) --
	(178.27, 35.06) --
	(178.28, 35.06) --
	(178.84, 35.04) --
	(178.84, 35.04) --
	(178.87, 35.04) --
	(178.87, 35.04) --
	(178.91, 35.05) --
	(178.97, 35.05) --
	(178.97, 35.05) --
	(178.97, 35.04) --
	(179.00, 35.05) --
	(179.00, 35.05) --
	(179.03, 35.05) --
	(179.06, 35.05) --
	(179.06, 35.05) --
	(179.09, 35.05) --
	(179.16, 35.05) --
	(179.16, 35.05) --
	(179.16, 35.05) --
	(179.82, 35.05) --
	(179.85, 35.05) --
	(179.85, 35.06) --
	(180.42, 35.04) --
	(180.42, 35.04) --
	(180.45, 35.04) --
	(180.45, 35.05) --
	(180.48, 35.05) --
	(180.48, 35.05) --
	(180.54, 35.05) --
	(180.54, 35.05) --
	(180.54, 35.04) --
	(180.54, 35.04) --
	(180.57, 35.05) --
	(180.57, 35.05) --
	(180.57, 35.05) --
	(180.57, 35.04) --
	(180.61, 35.05) --
	(180.61, 35.05) --
	(180.64, 35.05) --
	(180.64, 35.05) --
	(180.67, 35.05) --
	(180.73, 35.05) --
	(180.73, 35.05) --
	(180.73, 35.04) --
	(180.73, 35.05) --
	(181.39, 35.05) --
	(181.43, 35.05) --
	(181.99, 35.04) --
	(181.99, 35.04) --
	(182.02, 35.04) --
	(182.02, 35.04) --
	(182.06, 35.05) --
	(182.12, 35.05) --
	(182.12, 35.05) --
	(182.12, 35.04) --
	(182.15, 35.05) --
	(182.15, 35.05) --
	(182.15, 35.05) --
	(182.18, 35.05) --
	(182.18, 35.05) --
	(182.21, 35.05) --
	(182.21, 35.05) --
	(182.24, 35.05) --
	(182.31, 35.05) --
	(182.31, 35.05) --
	(182.97, 35.05) --
	(182.97, 35.05) --
	(183.00, 35.05) --
	(183.00, 35.05) --
	(183.57, 35.04) --
	(183.57, 35.04) --
	(183.60, 35.04) --
	(183.60, 35.04) --
	(183.63, 35.05) --
	(183.63, 35.05) --
	(183.69, 35.05) --
	(183.69, 35.04) --
	(183.69, 35.05) --
	(183.69, 35.04) --
	(183.70, 35.04) --
	(183.70, 35.04) --
	(183.72, 35.05) --
	(183.72, 35.05) --
	(183.72, 35.05) --
	(183.76, 35.05) --
	(183.76, 35.05) --
	(183.79, 35.05) --
	(183.79, 35.05) --
	(183.82, 35.05) --
	(183.88, 35.05) --
	(183.88, 35.05) --
	(183.88, 35.05) --
	(184.54, 35.05) --
	(184.54, 35.05) --
	(184.57, 35.05) --
	(184.57, 35.05) --
	(185.14, 35.04) --
	(185.14, 35.04) --
	(185.17, 35.04) --
	(185.17, 35.05) --
	(185.20, 35.05) --
	(185.20, 35.04) --
	(185.27, 35.05) --
	(185.27, 35.04) --
	(185.27, 35.04) --
	(185.27, 35.04) --
	(185.30, 35.05) --
	(185.30, 35.04) --
	(185.30, 35.05) --
	(185.33, 35.05) --
	(185.33, 35.05) --
	(185.36, 35.05) --
	(185.39, 35.05) --
	(185.46, 35.05) --
	(185.46, 35.05) --
	(186.12, 35.05) --
	(186.15, 35.05) --
	(186.71, 35.04) --
	(186.72, 35.04) --
	(186.72, 35.04) --
	(186.75, 35.04) --
	(186.75, 35.04) --
	(186.78, 35.05) --
	(186.78, 35.04) --
	(186.84, 35.05) --
	(186.84, 35.04) --
	(186.84, 35.04) --
	(186.84, 35.05) --
	(186.87, 35.05) --
	(186.87, 35.04) --
	(186.87, 35.04) --
	(186.90, 35.05) --
	(186.91, 35.05) --
	(186.94, 35.05) --
	(186.94, 35.05) --
	(186.97, 35.05) --
	(187.03, 35.05) --
	(187.03, 35.04) --
	(187.03, 35.05) --
	(187.69, 35.05) --
	(187.69, 35.05) --
	(187.72, 35.05) --
	(188.29, 35.04) --
	(188.29, 35.04) --
	(188.32, 35.04) --
	(188.32, 35.04) --
	(188.32, 35.04) --
	(188.35, 35.04) --
	(188.35, 35.04) --
	(188.41, 35.05) --
	(188.42, 35.05) --
	(188.42, 35.04) --
	(188.42, 35.04) --
	(188.42, 35.04) --
	(188.45, 35.05) --
	(188.45, 35.04) --
	(188.45, 35.04) --
	(188.48, 35.05) --
	(188.51, 35.05) --
	(188.51, 35.05) --
	(188.54, 35.05) --
	(188.61, 35.04) --
	(189.27, 35.05) --
	(189.27, 35.05) --
	(189.29, 35.06) --
	(189.30, 35.05) --
	(189.86, 35.04) --
	(189.86, 35.04) --
	(189.90, 35.04) --
	(189.90, 35.04) --
	(189.90, 35.04) --
	(189.93, 35.04) --
	(189.93, 35.04) --
	(189.99, 35.05) --
	(189.99, 35.04) --
	(189.99, 35.04) --
	(189.99, 35.04) --
	(190.02, 35.05) --
	(190.02, 35.04) --
	(190.05, 35.05) --
	(190.05, 35.05) --
	(190.08, 35.05) --
	(190.09, 35.05) --
	(190.12, 35.05) --
	(190.18, 35.04) --
	(190.18, 35.05) --
	(190.84, 35.05) --
	(190.87, 35.05) --
	(191.43, 35.04) --
	(191.44, 35.04) --
	(191.47, 35.04) --
	(191.47, 35.04) --
	(191.50, 35.04) --
	(191.57, 35.04) --
	(191.57, 35.04) --
	(191.57, 35.04) --
	(191.57, 35.04) --
	(191.60, 35.05) --
	(191.60, 35.04) --
	(191.60, 35.04) --
	(191.63, 35.05) --
	(191.63, 35.05) --
	(191.66, 35.05) --
	(191.66, 35.05) --
	(191.69, 35.05) --
	(191.75, 35.04) --
	(191.75, 35.05) --
	(192.42, 35.05) --
	(192.45, 35.05) --
	(192.45, 35.05) --
	(193.01, 35.04) --
	(193.01, 35.04) --
	(193.04, 35.04) --
	(193.05, 35.04) --
	(193.05, 35.04) --
	(193.08, 35.04) --
	(193.14, 35.04) --
	(193.14, 35.04) --
	(193.14, 35.04) --
	(193.17, 35.04) --
	(193.17, 35.04) --
	(193.17, 35.05) --
	(193.20, 35.05) --
	(193.20, 35.05) --
	(193.23, 35.05) --
	(193.23, 35.05) --
	(193.27, 35.05) --
	(193.33, 35.04) --
	(193.33, 35.04) --
	(193.99, 35.05) --
	(194.02, 35.05) --
	(194.02, 35.05) --
	(194.02, 35.05) --
	(194.59, 35.04) --
	(194.59, 35.04) --
	(194.62, 35.04) --
	(194.62, 35.04) --
	(194.65, 35.04) --
	(194.65, 35.04) --
	(194.71, 35.04) --
	(194.71, 35.04) --
	(194.71, 35.04) --
	(194.71, 35.04) --
	(194.71, 35.04) --
	(194.74, 35.05) --
	(194.75, 35.04) --
	(194.75, 35.04) --
	(194.78, 35.04) --
	(194.78, 35.05) --
	(194.81, 35.05) --
	(194.81, 35.05) --
	(194.84, 35.05) --
	(194.93, 35.04) --
	(194.93, 35.05) --
	(195.56, 35.05) --
	(195.60, 35.05) --
	(196.16, 35.04) --
	(196.16, 35.04) --
	(196.19, 35.04) --
	(196.19, 35.04) --
	(196.23, 35.04) --
	(196.23, 35.04) --
	(196.29, 35.04) --
	(196.29, 35.04) --
	(196.29, 35.04) --
	(196.32, 35.04) --
	(196.32, 35.04) --
	(196.35, 35.04) --
	(196.35, 35.05) --
	(196.38, 35.05) --
	(196.38, 35.05) --
	(196.41, 35.05) --
	(196.51, 35.04) --
	(197.14, 35.05) --
	(197.14, 35.05) --
	(197.17, 35.05) --
	(197.74, 35.04) --
	(197.74, 35.04) --
	(197.77, 35.04) --
	(197.77, 35.04) --
	(197.80, 35.04) --
	(197.86, 35.04) --
	(197.86, 35.04) --
	(197.89, 35.04) --
	(197.90, 35.04) --
	(197.90, 35.04) --
	(197.93, 35.04) --
	(197.93, 35.05) --
	(197.96, 35.05) --
	(197.96, 35.05) --
	(197.99, 35.05) --
	(198.08, 35.04) --
	(198.08, 35.04) --
	(198.08, 35.05) --
	(198.71, 35.05) --
	(198.75, 35.05) --
	(198.75, 35.05) --
	(199.31, 35.04) --
	(199.31, 35.04) --
	(199.34, 35.04) --
	(199.34, 35.04) --
	(199.37, 35.04) --
	(199.44, 35.04) --
	(199.44, 35.04) --
	(199.44, 35.04) --
	(199.47, 35.04) --
	(199.47, 35.04) --
	(199.47, 35.04) --
	(199.50, 35.04) --
	(199.50, 35.05) --
	(199.53, 35.05) --
	(199.53, 35.05) --
	(199.56, 35.05) --
	(199.66, 35.04) --
	(200.29, 35.05) --
	(200.29, 35.05) --
	(200.32, 35.05) --
	(200.89, 35.04) --
	(200.89, 35.04) --
	(200.92, 35.04) --
	(200.92, 35.04) --
	(200.95, 35.04) --
	(201.01, 35.04) --
	(201.01, 35.04) --
	(201.01, 35.04) --
	(201.04, 35.04) --
	(201.04, 35.04) --
	(201.08, 35.04) --
	(201.08, 35.05) --
	(201.11, 35.05) --
	(201.11, 35.05) --
	(201.14, 35.05) --
	(201.23, 35.04) --
	(201.23, 35.04) --
	(201.23, 35.04) --
	(201.23, 35.04) --
	(201.86, 35.05) --
	(201.89, 35.05) --
	(201.89, 35.05) --
	(202.46, 35.04) --
	(202.46, 35.04) --
	(202.49, 35.04) --
	(202.49, 35.04) --
	(202.52, 35.04) --
	(202.52, 35.04) --
	(202.59, 35.04) --
	(202.59, 35.04) --
	(202.59, 35.04) --
	(202.59, 35.04) --
	(202.62, 35.04) --
	(202.62, 35.04) --
	(202.62, 35.04) --
	(202.65, 35.04) --
	(202.65, 35.05) --
	(202.68, 35.05) --
	(202.68, 35.05) --
	(202.71, 35.05) --
	(202.81, 35.04) --
	(202.81, 35.04) --
	(203.44, 35.05) --
	(203.46, 35.05) --
	(203.47, 35.05) --
	(204.04, 35.04) --
	(204.04, 35.04) --
	(204.07, 35.04) --
	(204.07, 35.04) --
	(204.07, 35.04) --
	(204.10, 35.04) --
	(204.16, 35.04) --
	(204.16, 35.04) --
	(204.16, 35.04) --
	(204.16, 35.04) --
	(204.19, 35.04) --
	(204.19, 35.04) --
	(204.19, 35.04) --
	(204.22, 35.04) --
	(204.26, 35.05) --
	(204.26, 35.05) --
	(204.29, 35.05) --
	(204.38, 35.04) --
	(205.01, 35.05) --
	(205.04, 35.05) --
	(205.04, 35.05) --
	(205.61, 35.04) --
	(205.61, 35.04) --
	(205.64, 35.04) --
	(205.64, 35.04) --
	(205.64, 35.04) --
	(205.67, 35.04) --
	(205.74, 35.04) --
	(205.74, 35.04) --
	(205.74, 35.04) --
	(205.77, 35.04) --
	(205.77, 35.04) --
	(205.77, 35.04) --
	(205.80, 35.04) --
	(205.83, 35.04) --
	(205.83, 35.05) --
	(205.86, 35.05) --
	(205.96, 35.04) --
	(205.96, 35.04) --
	(205.96, 35.05) --
	(206.59, 35.05) --
	(206.59, 35.05) --
	(206.62, 35.05) --
	(206.62, 35.05) --
	(207.18, 35.04) --
	(207.18, 35.04) --
	(207.18, 35.04) --
	(207.22, 35.04) --
	(207.22, 35.04) --
	(207.25, 35.04) --
	(207.25, 35.04) --
	(207.30, 35.04) --
	(207.31, 35.04) --
	(207.31, 35.04) --
	(207.31, 35.04) --
	(207.34, 35.04) --
	(207.34, 35.04) --
	(207.34, 35.04) --
	(207.37, 35.04) --
	(207.40, 35.04) --
	(207.40, 35.05) --
	(207.44, 35.05) --
	(207.53, 35.04) --
	(207.53, 35.04) --
	(207.53, 35.04) --
	(208.16, 35.05) --
	(208.16, 35.05) --
	(208.19, 35.05) --
	(208.19, 35.05) --
	(208.76, 35.04) --
	(208.76, 35.04) --
	(208.79, 35.04) --
	(208.79, 35.04) --
	(208.82, 35.04) --
	(208.82, 35.04) --
	(208.88, 35.04) --
	(208.88, 35.04) --
	(208.88, 35.04) --
	(208.92, 35.04) --
	(208.92, 35.04) --
	(208.92, 35.04) --
	(208.95, 35.04) --
	(208.95, 35.05) --
	(208.98, 35.04) --
	(208.98, 35.05) --
	(209.01, 35.05) --
	(209.10, 35.04) --
	(209.11, 35.04) --
	(209.11, 35.04) --
	(209.73, 35.05) --
	(209.77, 35.05) --
	(209.77, 35.05) --
	(209.77, 35.05) --
	(210.33, 35.04) --
	(210.33, 35.04) --
	(210.36, 35.04) --
	(210.36, 35.04) --
	(210.36, 35.04) --
	(210.40, 35.04) --
	(210.40, 35.04) --
	(210.46, 35.04) --
	(210.46, 35.04) --
	(210.46, 35.04) --
	(210.46, 35.04) --
	(210.49, 35.04) --
	(210.49, 35.04) --
	(210.49, 35.04) --
	(210.52, 35.04) --
	(210.52, 35.05) --
	(210.55, 35.04) --
	(210.55, 35.05) --
	(210.59, 35.04) --
	(210.67, 35.04) --
	(210.68, 35.04) --
	(210.68, 35.04) --
	(211.31, 35.05) --
	(211.34, 35.05) --
	(211.34, 35.05) --
	(211.34, 35.05) --
	(211.91, 35.04) --
	(211.91, 35.04) --
	(211.94, 35.04) --
	(211.94, 35.04) --
	(211.94, 35.04) --
	(211.94, 35.04) --
	(211.97, 35.04) --
	(211.97, 35.04) --
	(212.03, 35.04) --
	(212.03, 35.04) --
	(212.03, 35.04) --
	(212.03, 35.04) --
	(212.06, 35.04) --
	(212.06, 35.04) --
	(212.06, 35.04) --
	(212.07, 35.04) --
	(212.07, 35.04) --
	(212.10, 35.04) --
	(212.10, 35.04) --
	(212.13, 35.04) --
	(212.13, 35.05) --
	(212.16, 35.04) --
	(212.25, 35.04) --
	(212.25, 35.04) --
	(212.25, 35.04) --
	(212.88, 35.05) --
	(212.92, 35.05) --
	(212.92, 35.05) --
	(212.92, 35.05) --
	(213.48, 35.04) --
	(213.51, 35.04) --
	(213.51, 35.04) --
	(213.54, 35.04) --
	(213.55, 35.04) --
	(213.61, 35.04) --
	(213.61, 35.04) --
	(213.61, 35.04) --
	(213.64, 35.04) --
	(213.64, 35.04) --
	(213.64, 35.04) --
	(213.67, 35.04) --
	(213.70, 35.04) --
	(213.70, 35.05) --
	(213.73, 35.04) --
	(213.83, 35.04) --
	(213.83, 35.04) --
	(213.83, 35.04) --
	(214.46, 35.05) --
	(214.49, 35.05) --
	(214.49, 35.05) --
	(215.06, 35.04) --
	(215.06, 35.04) --
	(215.09, 35.04) --
	(215.12, 35.04) --
	(215.12, 35.04) --
	(215.18, 35.04) --
	(215.18, 35.04) --
	(215.19, 35.04) --
	(215.22, 35.04) --
	(215.22, 35.04) --
	(215.22, 35.04) --
	(215.25, 35.04) --
	(215.25, 35.04) --
	(215.28, 35.04) --
	(215.28, 35.05) --
	(215.31, 35.04) --
	(215.40, 35.04) --
	(215.41, 35.04) --
	(215.41, 35.04) --
	(216.04, 35.05) --
	(216.04, 35.05) --
	(216.07, 35.05) --
	(216.07, 35.05) --
	(216.63, 35.04) --
	(216.63, 35.04) --
	(216.66, 35.04) --
	(216.67, 35.04) --
	(216.70, 35.04) --
	(216.70, 35.04) --
	(216.76, 35.04) --
	(216.76, 35.04) --
	(216.76, 35.04) --
	(216.79, 35.04) --
	(216.79, 35.04) --
	(216.79, 35.04) --
	(216.79, 35.04) --
	(216.80, 35.04) --
	(216.82, 35.04) --
	(216.82, 35.04) --
	(216.85, 35.04) --
	(216.85, 35.05) --
	(216.89, 35.04) --
	(216.98, 35.04) --
	(216.98, 35.04) --
	(217.61, 35.05) --
	(217.61, 35.05) --
	(217.64, 35.05) --
	(217.64, 35.05) --
	(217.64, 35.05) --
	(218.20, 35.04) --
	(218.21, 35.04) --
	(218.21, 35.04) --
	(218.24, 35.04) --
	(218.24, 35.04) --
	(218.27, 35.04) --
	(218.27, 35.04) --
	(218.33, 35.04) --
	(218.33, 35.04) --
	(218.33, 35.04) --
	(218.33, 35.04) --
	(218.37, 35.04) --
	(218.37, 35.04) --
	(218.37, 35.04) --
	(218.40, 35.04) --
	(218.43, 35.04) --
	(218.43, 35.05) --
	(218.46, 35.04) --
	(218.55, 35.04) --
	(218.55, 35.04) --
	(219.18, 35.05) --
	(219.18, 35.05) --
	(219.22, 35.05) --
	(219.22, 35.05) --
	(219.78, 35.04) --
	(219.81, 35.04) --
	(219.81, 35.04) --
	(219.84, 35.04) --
	(219.85, 35.04) --
	(219.91, 35.04) --
	(219.91, 35.04) --
	(219.91, 35.04) --
	(219.91, 35.04) --
	(219.94, 35.04) --
	(219.94, 35.04) --
	(219.94, 35.04) --
	(219.97, 35.04) --
	(220.00, 35.04) --
	(220.00, 35.05) --
	(220.03, 35.04) --
	(220.13, 35.04) --
	(220.76, 35.05) --
	(220.79, 35.05) --
	(220.79, 35.05) --
	(220.79, 35.05) --
	(221.36, 35.04) --
	(221.36, 35.04) --
	(221.39, 35.04) --
	(221.39, 35.04) --
	(221.39, 35.04) --
	(221.42, 35.04) --
	(221.48, 35.04) --
	(221.48, 35.04) --
	(221.48, 35.04) --
	(221.48, 35.04) --
	(221.51, 35.04) --
	(221.51, 35.04) --
	(221.55, 35.04) --
	(221.55, 35.04) --
	(221.58, 35.04) --
	(221.58, 35.04) --
	(221.61, 35.04) --
	(221.70, 35.04) --
	(222.33, 35.05) --
	(222.36, 35.05) --
	(222.93, 35.04) --
	(222.93, 35.04) --
	(222.96, 35.04) --
	(222.96, 35.04) --
	(222.99, 35.04) --
	(222.99, 35.04) --
	(223.06, 35.04) --
	(223.06, 35.04) --
	(223.06, 35.04) --
	(223.09, 35.04) --
	(223.09, 35.04) --
	(223.09, 35.04) --
	(223.12, 35.04) --
	(223.12, 35.04) --
	(223.15, 35.04) --
	(223.15, 35.04) --
	(223.18, 35.04) --
	(223.28, 35.04) --
	(223.28, 35.04) --
	(223.91, 35.05) --
	(223.91, 35.05) --
	(223.94, 35.05) --
	(223.94, 35.05) --
	(224.51, 35.04) --
	(224.54, 35.04) --
	(224.54, 35.04) --
	(224.54, 35.04) --
	(224.57, 35.04) --
	(224.57, 35.04) --
	(224.63, 35.04) --
	(224.63, 35.04) --
	(224.63, 35.04) --
	(224.66, 35.04) --
	(224.66, 35.04) --
	(224.66, 35.04) --
	(224.66, 35.04) --
	(224.69, 35.04) --
	(224.73, 35.04) --
	(224.73, 35.04) --
	(224.76, 35.04) --
	(224.85, 35.04) --
	(224.85, 35.04) --
	(225.48, 35.05) --
	(225.51, 35.05) --
	(225.51, 35.05) --
	(225.51, 35.05) --
	(226.08, 35.04) --
	(226.08, 35.04) --
	(226.11, 35.04) --
	(226.11, 35.04) --
	(226.14, 35.04) --
	(226.14, 35.04) --
	(226.21, 35.04) --
	(226.21, 35.04) --
	(226.21, 35.04) --
	(226.21, 35.04) --
	(226.24, 35.04) --
	(226.24, 35.04) --
	(226.24, 35.04) --
	(226.24, 35.04) --
	(226.27, 35.04) --
	(226.27, 35.04) --
	(226.30, 35.04) --
	(226.30, 35.04) --
	(226.33, 35.04) --
	(226.43, 35.04) --
	(227.06, 35.05) --
	(227.09, 35.05) --
	(227.09, 35.05) --
	(227.65, 35.04) --
	(227.65, 35.04) --
	(227.69, 35.04) --
	(227.69, 35.04) --
	(227.72, 35.04) --
	(227.72, 35.04) --
	(227.78, 35.04) --
	(227.78, 35.04) --
	(227.78, 35.04) --
	(227.78, 35.04) --
	(227.81, 35.04) --
	(227.81, 35.04) --
	(227.81, 35.04) --
	(227.84, 35.04) --
	(227.88, 35.04) --
	(227.88, 35.04) --
	(227.91, 35.04) --
	(228.00, 35.04) --
	(228.00, 35.04) --
	(228.63, 35.05) --
	(228.66, 35.05) --
	(228.66, 35.05) --
	(229.23, 35.04) --
	(229.23, 35.04) --
	(229.26, 35.04) --
	(229.27, 35.04) --
	(229.30, 35.04) --
	(229.36, 35.04) --
	(229.36, 35.04) --
	(229.36, 35.04) --
	(229.36, 35.04) --
	(229.39, 35.04) --
	(229.39, 35.04) --
	(229.42, 35.04) --
	(229.45, 35.04) --
	(229.45, 35.04) --
	(229.49, 35.04) --
	(229.58, 35.04) --
	(229.58, 35.04) --
	(230.21, 35.05) --
	(230.24, 35.05) --
	(230.24, 35.05) --
	(230.81, 35.04) --
	(230.81, 35.04) --
	(230.81, 35.04) --
	(230.84, 35.04) --
	(230.84, 35.04) --
	(230.84, 35.04) --
	(230.87, 35.04) --
	(230.87, 35.04) --
	(230.93, 35.04) --
	(230.93, 35.04) --
	(230.93, 35.04) --
	(230.97, 35.04) --
	(230.97, 35.04) --
	(231.00, 35.04) --
	(231.03, 35.04) --
	(231.03, 35.04) --
	(231.20, 35.04) --
	(231.24, 35.04) --
	(231.31, 35.04) --
	(231.38, 35.04) --
	(231.38, 35.04) --
	(231.41, 35.04) --
	(231.45, 35.04) --
	(231.54, 35.04) --
	(231.58, 35.04) --
	(231.78, 35.05) --
	(231.82, 35.05) --
	(231.82, 35.05) --
	(232.23, 35.04) --
	(232.23, 35.04) --
	(232.23, 35.04) --
	(232.23, 35.05) --
	(232.23, 35.05) --
	(232.23, 35.04) --
	(232.23, 35.04);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.40, 35.34) --
	( 46.47, 35.33) --
	( 46.52, 35.61) --
	( 46.52, 35.62) --
	( 46.57, 35.70) --
	( 46.58, 35.71) --
	( 46.59, 35.64) --
	( 46.61, 35.73) --
	( 46.61, 35.77) --
	( 46.65, 35.79) --
	( 46.70, 35.89) --
	( 46.79, 36.07) --
	( 46.80, 36.08) --
	( 47.85, 38.07) --
	( 48.03, 36.28) --
	( 48.06, 36.28) --
	( 48.09, 36.29) --
	( 48.09, 36.29) --
	( 48.14, 36.30) --
	( 48.15, 36.31) --
	( 48.18, 36.32) --
	( 48.18, 36.32) --
	( 48.18, 36.32) --
	( 48.18, 36.32) --
	( 48.27, 36.35) --
	( 48.27, 36.35) --
	( 48.27, 36.35) --
	( 48.28, 36.34) --
	( 48.28, 36.34) --
	( 48.28, 36.35) --
	( 48.28, 36.35) --
	( 48.28, 36.36) --
	( 48.28, 36.36) --
	( 48.36, 36.39) --
	( 48.37, 36.39) --
	( 48.37, 36.40) --
	( 48.37, 36.40) --
	( 48.37, 36.39) --
	( 48.37, 36.41) --
	( 48.37, 36.39) --
	( 48.37, 36.40) --
	( 48.37, 36.39) --
	( 48.37, 36.40) --
	( 48.37, 36.40) --
	( 49.42, 37.09) --
	( 49.44, 37.10) --
	( 49.45, 37.11) --
	( 49.45, 37.09) --
	( 49.45, 37.10) --
	( 49.60, 36.61) --
	( 49.63, 36.62) --
	( 49.66, 36.62) --
	( 49.67, 36.62) --
	( 49.73, 36.65) --
	( 49.73, 36.64) --
	( 49.76, 36.65) --
	( 49.76, 36.65) --
	( 49.76, 36.65) --
	( 49.76, 36.65) --
	( 49.76, 36.64) --
	( 49.85, 36.67) --
	( 49.85, 36.68) --
	( 49.85, 36.68) --
	( 49.85, 36.68) --
	( 49.86, 36.68) --
	( 49.86, 36.69) --
	( 49.86, 36.68) --
	( 49.95, 36.72) --
	( 49.95, 36.72) --
	( 49.95, 36.72) --
	( 49.95, 36.72) --
	( 49.95, 36.72) --
	( 49.95, 36.72) --
	( 49.95, 36.71) --
	( 49.95, 36.71) --
	( 50.99, 37.32) --
	( 51.01, 37.33) --
	( 51.01, 37.34) --
	( 51.01, 37.33) --
	( 51.01, 37.33) --
	( 51.02, 37.34) --
	( 51.02, 37.33) --
	( 51.02, 37.33) --
	( 51.18, 37.04) --
	( 51.21, 37.06) --
	( 51.24, 37.07) --
	( 51.31, 37.08) --
	( 51.34, 37.10) --
	( 51.34, 37.10) --
	( 51.34, 37.09) --
	( 51.34, 37.09) --
	( 51.34, 37.09) --
	( 51.43, 37.12) --
	( 51.43, 37.11) --
	( 51.43, 37.12) --
	( 51.43, 37.12) --
	( 51.43, 37.13) --
	( 51.43, 37.13) --
	( 51.43, 37.12) --
	( 51.43, 37.12) --
	( 51.52, 37.16) --
	( 51.53, 37.16) --
	( 51.53, 37.16) --
	( 51.53, 37.16) --
	( 51.53, 37.15) --
	( 51.53, 37.16) --
	( 51.53, 37.16) --
	( 52.57, 37.68) --
	( 52.60, 37.68) --
	( 52.60, 37.69) --
	( 52.76, 37.46) --
	( 52.82, 37.47) --
	( 52.82, 37.48) --
	( 52.82, 37.49) --
	( 52.82, 37.48) --
	( 52.88, 37.52) --
	( 52.88, 37.50) --
	( 52.91, 37.52) --
	( 52.91, 37.53) --
	( 52.91, 37.51) --
	( 52.91, 37.51) --
	( 52.91, 37.51) --
	( 52.91, 37.51) --
	( 53.01, 37.54) --
	( 53.01, 37.54) --
	( 53.01, 37.54) --
	( 53.01, 37.56) --
	( 53.10, 37.58) --
	( 53.10, 37.59) --
	( 53.10, 37.59) --
	( 53.10, 37.59) --
	( 53.10, 37.58) --
	( 53.10, 37.60) --
	( 53.10, 37.59) --
	( 53.10, 37.59) --
	( 53.10, 37.58) --
	( 54.14, 38.04) --
	( 54.17, 38.06) --
	( 54.17, 38.06) --
	( 54.17, 38.06) --
	( 54.33, 37.87) --
	( 54.39, 37.90) --
	( 54.39, 37.91) --
	( 54.39, 37.91) --
	( 54.46, 37.93) --
	( 54.49, 37.94) --
	( 54.49, 37.95) --
	( 54.49, 37.93) --
	( 54.49, 37.94) --
	( 54.49, 37.94) --
	( 54.49, 37.93) --
	( 54.49, 37.94) --
	( 54.58, 37.97) --
	( 54.58, 37.97) --
	( 54.58, 37.97) --
	( 54.58, 37.97) --
	( 54.58, 37.98) --
	( 54.67, 38.03) --
	( 54.67, 38.02) --
	( 54.67, 38.03) --
	( 54.68, 38.02) --
	( 54.68, 38.02) --
	( 54.68, 38.02) --
	( 54.68, 38.02) --
	( 55.72, 38.46) --
	( 55.74, 38.48) --
	( 55.74, 38.46) --
	( 55.75, 38.48) --
	( 55.75, 38.47) --
	( 55.75, 38.50) --
	( 55.75, 38.48) --
	( 55.90, 38.34) --
	( 55.97, 38.36) --
	( 55.97, 38.37) --
	( 56.03, 38.39) --
	( 56.03, 38.38) --
	( 56.06, 38.39) --
	( 56.06, 38.39) --
	( 56.06, 38.39) --
	( 56.16, 38.43) --
	( 56.16, 38.43) --
	( 56.16, 38.42) --
	( 56.17, 38.41) --
	( 56.18, 38.41) --
	( 56.18, 38.42) --
	( 56.19, 38.41) --
	( 56.19, 38.42) --
	( 56.19, 38.42) --
	( 56.19, 38.41) --
	( 56.25, 38.46) --
	( 56.25, 38.45) --
	( 56.25, 38.45) --
	( 56.26, 38.45) --
	( 57.29, 38.81) --
	( 57.32, 38.83) --
	( 57.32, 38.84) --
	( 57.32, 38.85) --
	( 57.48, 38.72) --
	( 57.54, 38.73) --
	( 57.54, 38.74) --
	( 57.61, 38.77) --
	( 57.63, 38.77) --
	( 57.64, 38.78) --
	( 57.64, 38.78) --
	( 57.64, 38.76) --
	( 57.64, 38.77) --
	( 57.64, 38.77) --
	( 57.64, 38.77) --
	( 57.73, 38.80) --
	( 57.73, 38.79) --
	( 57.73, 38.79) --
	( 57.73, 38.80) --
	( 57.73, 38.80) --
	( 57.73, 38.80) --
	( 57.76, 38.79) --
	( 57.76, 38.80) --
	( 57.76, 38.80) --
	( 57.76, 38.80) --
	( 57.82, 38.82) --
	( 57.83, 38.82) --
	( 57.83, 38.82) --
	( 57.83, 38.83) --
	( 57.86, 38.84) --
	( 58.87, 39.20) --
	( 58.89, 39.21) --
	( 58.90, 39.21) --
	( 58.90, 39.21) --
	( 58.90, 39.20) --
	( 59.06, 39.11) --
	( 59.12, 39.12) --
	( 59.12, 39.13) --
	( 59.18, 39.16) --
	( 59.21, 39.15) --
	( 59.21, 39.16) --
	( 59.21, 39.15) --
	( 59.21, 39.15) --
	( 59.21, 39.14) --
	( 59.31, 39.19) --
	( 59.31, 39.19) --
	( 59.31, 39.19) --
	( 59.31, 39.20) --
	( 59.34, 39.18) --
	( 59.34, 39.20) --
	( 59.34, 39.19) --
	( 59.34, 39.19) --
	( 59.40, 39.22) --
	( 59.40, 39.22) --
	( 59.40, 39.23) --
	( 59.40, 39.22) --
	( 59.40, 39.22) --
	( 59.40, 39.24) --
	( 59.43, 39.24) --
	( 60.44, 39.68) --
	( 60.47, 39.68) --
	( 60.47, 39.68) --
	( 60.47, 39.68) --
	( 60.63, 39.62) --
	( 60.69, 39.64) --
	( 60.72, 39.63) --
	( 60.76, 39.66) --
	( 60.79, 39.66) --
	( 60.79, 39.67) --
	( 60.79, 39.66) --
	( 60.88, 39.69) --
	( 60.88, 39.69) --
	( 60.88, 39.69) --
	( 60.91, 39.69) --
	( 60.91, 39.68) --
	( 60.91, 39.71) --
	( 60.91, 39.69) --
	( 60.91, 39.68) --
	( 60.91, 39.67) --
	( 60.97, 39.72) --
	( 60.98, 39.71) --
	( 60.98, 39.72) --
	( 60.98, 39.71) --
	( 60.98, 39.71) --
	( 61.01, 39.72) --
	( 62.02, 40.07) --
	( 62.05, 40.07) --
	( 62.05, 40.07) --
	( 62.05, 40.06) --
	( 62.21, 40.01) --
	( 62.27, 40.01) --
	( 62.27, 40.03) --
	( 62.30, 40.02) --
	( 62.33, 40.03) --
	( 62.33, 40.03) --
	( 62.36, 40.05) --
	( 62.36, 40.05) --
	( 62.36, 40.04) --
	( 62.36, 40.03) --
	( 62.46, 40.07) --
	( 62.46, 40.06) --
	( 62.46, 40.07) --
	( 62.49, 40.07) --
	( 62.49, 40.07) --
	( 62.49, 40.05) --
	( 62.49, 40.06) --
	( 62.55, 40.10) --
	( 62.55, 40.11) --
	( 62.58, 40.10) --
	( 63.59, 40.48) --
	( 63.62, 40.47) --
	( 63.62, 40.48) --
	( 63.78, 40.42) --
	( 63.84, 40.41) --
	( 63.84, 40.42) --
	( 63.87, 40.44) --
	( 63.91, 40.45) --
	( 63.93, 40.45) --
	( 63.94, 40.44) --
	( 63.94, 40.44) --
	( 63.94, 40.45) --
	( 63.94, 40.44) --
	( 63.94, 40.43) --
	( 64.03, 40.46) --
	( 64.03, 40.47) --
	( 64.03, 40.47) --
	( 64.06, 40.47) --
	( 64.06, 40.47) --
	( 64.06, 40.46) --
	( 64.06, 40.48) --
	( 64.12, 40.48) --
	( 64.13, 40.50) --
	( 64.13, 40.47) --
	( 64.13, 40.49) --
	( 64.13, 40.48) --
	( 64.13, 40.49) --
	( 64.13, 40.49) --
	( 64.16, 40.48) --
	( 65.17, 40.80) --
	( 65.20, 40.80) --
	( 65.20, 40.80) --
	( 65.35, 40.76) --
	( 65.41, 40.78) --
	( 65.42, 40.77) --
	( 65.42, 40.77) --
	( 65.45, 40.80) --
	( 65.48, 40.79) --
	( 65.51, 40.81) --
	( 65.51, 40.81) --
	( 65.51, 40.80) --
	( 65.51, 40.79) --
	( 65.51, 40.80) --
	( 65.51, 40.80) --
	( 65.51, 40.79) --
	( 65.51, 40.80) --
	( 65.51, 40.81) --
	( 65.51, 40.79) --
	( 65.61, 40.82) --
	( 65.61, 40.83) --
	( 65.61, 40.83) --
	( 65.61, 40.83) --
	( 65.63, 40.83) --
	( 65.64, 40.83) --
	( 65.64, 40.83) --
	( 65.64, 40.83) --
	( 65.64, 40.81) --
	( 65.70, 40.86) --
	( 65.70, 40.86) --
	( 65.70, 40.85) --
	( 65.73, 40.85) --
	( 66.74, 41.18) --
	( 66.77, 41.19) --
	( 66.77, 41.20) --
	( 66.77, 41.20) --
	( 66.77, 41.19) --
	( 66.77, 41.18) --
	( 66.77, 41.17) --
	( 66.96, 41.15) --
	( 66.99, 41.14) --
	( 66.99, 41.14) --
	( 67.02, 41.17) --
	( 67.05, 41.15) --
	( 67.05, 41.17) --
	( 67.08, 41.16) --
	( 67.08, 41.19) --
	( 67.09, 41.17) --
	( 67.09, 41.17) --
	( 67.18, 41.18) --
	( 67.18, 41.20) --
	( 67.18, 41.18) --
	( 67.18, 41.18) --
	( 67.18, 41.19) --
	( 67.18, 41.19) --
	( 67.21, 41.18) --
	( 67.21, 41.19) --
	( 67.21, 41.20) --
	( 67.27, 41.23) --
	( 67.27, 41.22) --
	( 67.27, 41.20) --
	( 67.28, 41.21) --
	( 67.28, 41.21) --
	( 67.28, 41.21) --
	( 67.31, 41.20) --
	( 68.31, 41.49) --
	( 68.34, 41.49) --
	( 68.34, 41.48) --
	( 68.35, 41.49) --
	( 68.35, 41.50) --
	( 68.35, 41.49) --
	( 68.53, 41.46) --
	( 68.57, 41.45) --
	( 68.57, 41.46) --
	( 68.60, 41.49) --
	( 68.63, 41.48) --
	( 68.66, 41.49) --
	( 68.66, 41.49) --
	( 68.66, 41.48) --
	( 68.66, 41.48) --
	( 68.66, 41.48) --
	( 68.76, 41.49) --
	( 68.76, 41.49) --
	( 68.76, 41.51) --
	( 68.76, 41.50) --
	( 68.76, 41.50) --
	( 68.79, 41.50) --
	( 68.79, 41.51) --
	( 68.85, 41.52) --
	( 68.85, 41.53) --
	( 68.88, 41.51) --
	( 69.89, 41.76) --
	( 69.92, 41.77) --
	( 69.92, 41.76) --
	( 69.92, 41.76) --
	( 69.92, 41.75) --
	( 69.92, 41.76) --
	( 69.92, 41.76) --
	( 70.11, 41.72) --
	( 70.14, 41.72) --
	( 70.17, 41.74) --
	( 70.20, 41.74) --
	( 70.20, 41.73) --
	( 70.24, 41.74) --
	( 70.24, 41.74) --
	( 70.24, 41.76) --
	( 70.33, 41.75) --
	( 70.33, 41.75) --
	( 70.33, 41.74) --
	( 70.33, 41.76) --
	( 70.33, 41.77) --
	( 70.33, 41.76) --
	( 70.33, 41.75) --
	( 70.36, 41.75) --
	( 70.36, 41.75) --
	( 70.36, 41.76) --
	( 70.42, 41.77) --
	( 70.42, 41.79) --
	( 70.42, 41.77) --
	( 70.43, 41.76) --
	( 70.43, 41.77) --
	( 70.46, 41.76) --
	( 71.46, 41.97) --
	( 71.50, 41.98) --
	( 71.50, 41.97) --
	( 71.50, 41.98) --
	( 71.50, 41.98) --
	( 71.69, 41.94) --
	( 71.72, 41.94) --
	( 71.72, 41.93) --
	( 71.75, 41.95) --
	( 71.78, 41.95) --
	( 71.80, 41.96) --
	( 71.81, 41.94) --
	( 71.81, 41.96) --
	( 71.81, 41.96) --
	( 71.81, 41.95) --
	( 71.81, 41.97) --
	( 71.81, 41.95) --
	( 71.82, 41.95) --
	( 71.91, 41.96) --
	( 71.91, 41.98) --
	( 71.91, 41.95) --
	( 71.91, 41.98) --
	( 71.91, 41.97) --
	( 71.93, 41.97) --
	( 71.94, 41.97) --
	( 71.94, 41.98) --
	( 71.94, 41.95) --
	( 72.00, 41.98) --
	( 72.00, 41.99) --
	( 72.00, 41.98) --
	( 72.03, 41.98) --
	( 73.04, 42.19) --
	( 73.07, 42.19) --
	( 73.07, 42.20) --
	( 73.26, 42.16) --
	( 73.29, 42.15) --
	( 73.33, 42.16) --
	( 73.36, 42.17) --
	( 73.36, 42.16) --
	( 73.39, 42.17) --
	( 73.39, 42.18) --
	( 73.39, 42.18) --
	( 73.48, 42.19) --
	( 73.48, 42.18) --
	( 73.48, 42.17) --
	( 73.48, 42.18) --
	( 73.48, 42.18) --
	( 73.52, 42.17) --
	( 73.52, 42.19) --
	( 73.52, 42.19) --
	( 73.52, 42.17) --
	( 73.52, 42.18) --
	( 73.52, 42.17) --
	( 73.58, 42.19) --
	( 73.58, 42.20) --
	( 73.58, 42.20) --
	( 73.58, 42.20) --
	( 73.58, 42.19) --
	( 73.58, 42.18) --
	( 73.58, 42.19) --
	( 73.61, 42.19) --
	( 74.62, 42.35) --
	( 74.65, 42.35) --
	( 74.65, 42.35) --
	( 74.84, 42.31) --
	( 74.87, 42.31) --
	( 74.90, 42.32) --
	( 74.93, 42.33) --
	( 74.96, 42.34) --
	( 74.96, 42.33) --
	( 74.96, 42.33) --
	( 74.96, 42.33) --
	( 74.96, 42.32) --
	( 74.96, 42.33) --
	( 74.96, 42.34) --
	( 74.96, 42.33) --
	( 75.05, 42.35) --
	( 75.05, 42.34) --
	( 75.06, 42.33) --
	( 75.06, 42.33) --
	( 75.06, 42.34) --
	( 75.06, 42.36) --
	( 75.06, 42.34) --
	( 75.06, 42.34) --
	( 75.09, 42.35) --
	( 75.09, 42.33) --
	( 75.15, 42.35) --
	( 75.15, 42.36) --
	( 75.18, 42.35) --
	( 76.19, 42.54) --
	( 76.22, 42.53) --
	( 76.22, 42.53) --
	( 76.22, 42.53) --
	( 76.22, 42.53) --
	( 76.22, 42.53) --
	( 76.41, 42.50) --
	( 76.44, 42.49) --
	( 76.44, 42.49) --
	( 76.48, 42.50) --
	( 76.51, 42.51) --
	( 76.53, 42.51) --
	( 76.53, 42.51) --
	( 76.54, 42.51) --
	( 76.54, 42.51) --
	( 76.54, 42.51) --
	( 76.62, 42.53) --
	( 76.63, 42.52) --
	( 76.63, 42.54) --
	( 76.63, 42.51) --
	( 76.63, 42.51) --
	( 76.66, 42.52) --
	( 76.66, 42.52) --
	( 76.67, 42.53) --
	( 76.67, 42.52) --
	( 76.72, 42.52) --
	( 76.72, 42.52) --
	( 76.72, 42.54) --
	( 76.73, 42.54) --
	( 76.73, 42.53) --
	( 76.73, 42.53) --
	( 76.73, 42.53) --
	( 76.73, 42.53) --
	( 76.76, 42.53) --
	( 77.77, 42.69) --
	( 77.79, 42.68) --
	( 77.80, 42.69) --
	( 77.80, 42.68) --
	( 77.80, 42.68) --
	( 77.80, 42.68) --
	( 77.99, 42.66) --
	( 78.02, 42.65) --
	( 78.02, 42.64) --
	( 78.02, 42.65) --
	( 78.05, 42.66) --
	( 78.08, 42.67) --
	( 78.08, 42.66) --
	( 78.11, 42.67) --
	( 78.11, 42.67) --
	( 78.12, 42.68) --
	( 78.12, 42.68) --
	( 78.27, 42.67) --
	( 78.27, 42.69) --
	( 78.27, 42.67) --
	( 78.27, 42.68) --
	( 78.27, 42.67) --
	( 78.29, 42.66) --
	( 78.30, 42.66) --
	( 78.30, 42.68) --
	( 78.30, 42.70) --
	( 78.30, 42.67) --
	( 78.30, 42.68) --
	( 78.31, 42.68) --
	( 78.31, 42.69) --
	( 78.31, 42.68) --
	( 78.31, 42.69) --
	( 78.34, 42.68) --
	( 79.35, 42.87) --
	( 79.37, 42.86) --
	( 79.37, 42.87) --
	( 79.37, 42.87) --
	( 79.38, 42.87) --
	( 79.56, 42.84) --
	( 79.59, 42.84) --
	( 79.60, 42.84) --
	( 79.63, 42.85) --
	( 79.65, 42.86) --
	( 79.66, 42.85) --
	( 79.69, 42.87) --
	( 79.69, 42.86) --
	( 79.69, 42.87) --
	( 79.69, 42.87) --
	( 79.84, 42.89) --
	( 79.84, 42.88) --
	( 79.84, 42.86) --
	( 79.85, 42.87) --
	( 79.85, 42.87) --
	( 79.85, 42.87) --
	( 79.85, 42.88) --
	( 79.85, 42.88) --
	( 79.88, 42.89) --
	( 79.88, 42.88) --
	( 79.88, 42.88) --
	( 79.88, 42.90) --
	( 79.88, 42.88) --
	( 79.88, 42.88) --
	( 79.91, 42.89) --
	( 80.92, 43.03) --
	( 80.94, 43.02) --
	( 80.95, 43.03) --
	( 80.95, 43.03) --
	( 80.95, 43.03) --
	( 81.14, 43.00) --
	( 81.17, 43.00) --
	( 81.17, 42.99) --
	( 81.20, 43.01) --
	( 81.23, 43.01) --
	( 81.23, 43.02) --
	( 81.26, 43.02) --
	( 81.26, 43.02) --
	( 81.26, 43.03) --
	( 81.26, 43.00) --
	( 81.26, 43.02) --
	( 81.27, 43.02) --
	( 81.27, 43.02) --
	( 81.27, 43.02) --
	( 81.27, 43.03) --
	( 81.42, 43.04) --
	( 81.42, 43.04) --
	( 81.42, 43.04) --
	( 81.42, 43.04) --
	( 81.42, 43.04) --
	( 81.42, 43.03) --
	( 81.45, 43.04) --
	( 81.45, 43.05) --
	( 81.45, 43.04) --
	( 81.45, 43.04) --
	( 81.45, 43.03) --
	( 81.49, 43.05) --
	( 82.50, 43.20) --
	( 82.53, 43.20) --
	( 82.53, 43.20) --
	( 82.53, 43.20) --
	( 82.53, 43.20) --
	( 82.71, 43.17) --
	( 82.74, 43.17) --
	( 82.75, 43.17) --
	( 82.75, 43.17) --
	( 82.78, 43.17) --
	( 82.81, 43.19) --
	( 82.83, 43.20) --
	( 82.84, 43.20) --
	( 82.84, 43.19) --
	( 82.84, 43.19) --
	( 82.84, 43.17) --
	( 82.84, 43.19) --
	( 82.84, 43.19) --
	( 82.84, 43.20) --
	( 83.00, 43.20) --
	( 83.00, 43.21) --
	( 83.00, 43.21) --
	( 83.00, 43.20) --
	( 83.03, 43.21) --
	( 83.03, 43.21) --
	( 83.03, 43.23) --
	( 83.03, 43.21) --
	( 83.03, 43.21) --
	( 83.03, 43.21) --
	( 83.06, 43.21) --
	( 84.07, 43.34) --
	( 84.10, 43.35) --
	( 84.10, 43.35) --
	( 84.10, 43.34) --
	( 84.29, 43.32) --
	( 84.32, 43.32) --
	( 84.32, 43.32) --
	( 84.35, 43.32) --
	( 84.38, 43.34) --
	( 84.38, 43.33) --
	( 84.41, 43.34) --
	( 84.42, 43.33) --
	( 84.42, 43.34) --
	( 84.42, 43.34) --
	( 84.57, 43.36) --
	( 84.57, 43.36) --
	( 84.57, 43.35) --
	( 84.57, 43.35) --
	( 84.57, 43.35) --
	( 84.57, 43.36) --
	( 84.60, 43.36) --
	( 84.60, 43.37) --
	( 84.60, 43.35) --
	( 84.61, 43.36) --
	( 84.61, 43.36) --
	( 84.63, 43.36) --
	( 85.64, 43.50) --
	( 85.67, 43.50) --
	( 85.67, 43.50) --
	( 85.68, 43.50) --
	( 85.68, 43.51) --
	( 85.86, 43.48) --
	( 85.89, 43.48) --
	( 85.89, 43.48) --
	( 85.93, 43.48) --
	( 85.96, 43.49) --
	( 85.96, 43.49) --
	( 85.99, 43.49) --
	( 85.99, 43.49) --
	( 85.99, 43.49) --
	( 85.99, 43.50) --
	( 86.15, 43.51) --
	( 86.15, 43.51) --
	( 86.18, 43.51) --
	( 86.18, 43.52) --
	( 86.18, 43.51) --
	( 86.18, 43.52) --
	( 86.18, 43.50) --
	( 86.18, 43.51) --
	( 86.18, 43.51) --
	( 86.21, 43.51) --
	( 87.22, 43.61) --
	( 87.25, 43.61) --
	( 87.25, 43.61) --
	( 87.25, 43.63) --
	( 87.25, 43.62) --
	( 87.26, 43.62) --
	( 87.44, 43.60) --
	( 87.47, 43.59) --
	( 87.51, 43.60) --
	( 87.54, 43.61) --
	( 87.54, 43.60) --
	( 87.57, 43.61) --
	( 87.57, 43.62) --
	( 87.72, 43.62) --
	( 87.72, 43.63) --
	( 87.73, 43.62) --
	( 87.73, 43.63) --
	( 87.73, 43.64) --
	( 87.73, 43.63) --
	( 87.73, 43.63) --
	( 87.76, 43.64) --
	( 87.76, 43.63) --
	( 87.76, 43.64) --
	( 87.76, 43.62) --
	( 87.76, 43.63) --
	( 87.79, 43.63) --
	( 88.80, 43.77) --
	( 88.83, 43.78) --
	( 88.83, 43.78) --
	( 89.02, 43.76) --
	( 89.05, 43.75) --
	( 89.05, 43.75) --
	( 89.08, 43.75) --
	( 89.11, 43.76) --
	( 89.14, 43.76) --
	( 89.14, 43.77) --
	( 89.14, 43.77) --
	( 89.14, 43.77) --
	( 89.30, 43.77) --
	( 89.30, 43.78) --
	( 89.30, 43.78) --
	( 89.30, 43.78) --
	( 89.30, 43.79) --
	( 89.30, 43.78) --
	( 89.33, 43.78) --
	( 89.33, 43.80) --
	( 89.33, 43.78) --
	( 89.33, 43.78) --
	( 89.33, 43.78) --
	( 89.36, 43.79) --
	( 90.38, 43.89) --
	( 90.41, 43.89) --
	( 90.41, 43.90) --
	( 90.41, 43.89) --
	( 90.60, 43.88) --
	( 90.63, 43.87) --
	( 90.66, 43.87) --
	( 90.69, 43.88) --
	( 90.71, 43.89) --
	( 90.72, 43.89) --
	( 90.72, 43.89) --
	( 90.72, 43.90) --
	( 90.72, 43.88) --
	( 90.72, 43.89) --
	( 90.72, 43.89) --
	( 90.73, 43.88) --
	( 90.73, 43.88) --
	( 90.73, 43.89) --
	( 90.73, 43.90) --
	( 90.73, 43.89) --
	( 90.87, 43.90) --
	( 90.87, 43.89) --
	( 90.87, 43.89) --
	( 90.87, 43.91) --
	( 90.88, 43.89) --
	( 90.88, 43.92) --
	( 90.88, 43.91) --
	( 90.88, 43.91) --
	( 90.88, 43.89) --
	( 90.91, 43.89) --
	( 90.91, 43.92) --
	( 90.91, 43.90) --
	( 90.91, 43.91) --
	( 90.91, 43.90) --
	( 90.95, 43.91) --
	( 91.95, 44.03) --
	( 91.98, 44.04) --
	( 91.99, 44.04) --
	( 91.99, 44.03) --
	( 92.17, 44.02) --
	( 92.20, 44.01) --
	( 92.24, 44.02) --
	( 92.27, 44.03) --
	( 92.27, 44.03) --
	( 92.29, 44.03) --
	( 92.29, 44.03) --
	( 92.29, 44.02) --
	( 92.30, 44.01) --
	( 92.30, 44.03) --
	( 92.30, 44.02) --
	( 92.30, 44.03) --
	( 92.30, 44.03) --
	( 92.30, 44.04) --
	( 92.30, 44.03) --
	( 92.46, 44.03) --
	( 92.46, 44.05) --
	( 92.46, 44.05) --
	( 92.46, 44.03) --
	( 92.48, 44.06) --
	( 92.49, 44.04) --
	( 92.49, 44.04) --
	( 92.49, 44.06) --
	( 92.49, 44.04) --
	( 92.49, 44.05) --
	( 92.49, 44.04) --
	( 92.49, 44.04) --
	( 92.52, 44.05) --
	( 93.53, 44.16) --
	( 93.56, 44.15) --
	( 93.56, 44.16) --
	( 93.56, 44.16) --
	( 93.78, 44.13) --
	( 93.78, 44.12) --
	( 93.81, 44.13) --
	( 93.84, 44.14) --
	( 93.84, 44.14) --
	( 93.88, 44.15) --
	( 93.88, 44.14) --
	( 93.88, 44.14) --
	( 93.88, 44.14) --
	( 93.88, 44.15) --
	( 93.88, 44.15) --
	( 93.88, 44.14) --
	( 94.03, 44.15) --
	( 94.03, 44.15) --
	( 94.03, 44.15) --
	( 94.03, 44.15) --
	( 94.03, 44.16) --
	( 94.03, 44.15) --
	( 94.03, 44.16) --
	( 94.03, 44.16) --
	( 94.03, 44.15) --
	( 94.06, 44.16) --
	( 94.06, 44.15) --
	( 94.06, 44.15) --
	( 94.07, 44.16) --
	( 94.07, 44.17) --
	( 94.10, 44.17) --
	( 95.10, 44.27) --
	( 95.14, 44.28) --
	( 95.14, 44.27) --
	( 95.14, 44.28) --
	( 95.14, 44.27) --
	( 95.36, 44.25) --
	( 95.36, 44.26) --
	( 95.38, 44.25) --
	( 95.42, 44.26) --
	( 95.42, 44.26) --
	( 95.44, 44.26) --
	( 95.45, 44.27) --
	( 95.45, 44.26) --
	( 95.45, 44.26) --
	( 95.45, 44.27) --
	( 95.61, 44.28) --
	( 95.61, 44.27) --
	( 95.61, 44.27) --
	( 95.61, 44.27) --
	( 95.61, 44.28) --
	( 95.61, 44.28) --
	( 95.61, 44.28) --
	( 95.61, 44.27) --
	( 95.61, 44.27) --
	( 95.64, 44.28) --
	( 95.67, 44.29) --
	( 96.68, 44.38) --
	( 96.71, 44.38) --
	( 96.71, 44.38) --
	( 96.71, 44.38) --
	( 96.71, 44.38) --
	( 96.71, 44.38) --
	( 96.71, 44.38) --
	( 96.93, 44.36) --
	( 96.96, 44.36) --
	( 96.99, 44.37) --
	( 96.99, 44.37) --
	( 97.17, 44.37) --
	( 97.18, 44.36) --
	( 97.18, 44.37) --
	( 97.18, 44.37) --
	( 97.18, 44.37) --
	( 97.18, 44.38) --
	( 97.18, 44.37) --
	( 97.18, 44.37) --
	( 97.18, 44.38) --
	( 97.18, 44.37) --
	( 97.18, 44.37) --
	( 97.21, 44.38) --
	( 97.21, 44.37) --
	( 97.21, 44.38) --
	( 97.21, 44.37) --
	( 97.25, 44.38) --
	( 98.25, 44.48) --
	( 98.29, 44.48) --
	( 98.29, 44.48) --
	( 98.29, 44.48) --
	( 98.29, 44.48) --
	( 98.29, 44.47) --
	( 98.51, 44.46) --
	( 98.51, 44.45) --
	( 98.54, 44.45) --
	( 98.57, 44.46) --
	( 98.76, 44.47) --
	( 98.76, 44.47) --
	( 98.76, 44.48) --
	( 98.76, 44.48) --
	( 98.76, 44.47) --
	( 98.76, 44.48) --
	( 98.78, 44.48) --
	( 98.79, 44.48) --
	( 98.79, 44.47) --
	( 98.79, 44.49) --
	( 98.79, 44.48) --
	( 98.79, 44.47) --
	( 98.79, 44.48) --
	( 98.82, 44.48) --
	( 99.83, 44.57) --
	( 99.86, 44.57) --
	( 99.86, 44.57) --
	(100.08, 44.56) --
	(100.08, 44.55) --
	(100.08, 44.54) --
	(100.08, 44.56) --
	(100.11, 44.55) --
	(100.14, 44.56) --
	(100.14, 44.56) --
	(100.33, 44.59) --
	(100.33, 44.57) --
	(100.33, 44.57) --
	(100.33, 44.58) --
	(100.33, 44.57) --
	(100.36, 44.57) --
	(100.36, 44.59) --
	(100.36, 44.58) --
	(100.36, 44.58) --
	(100.36, 44.57) --
	(100.36, 44.58) --
	(100.37, 44.57) --
	(100.37, 44.58) --
	(100.40, 44.58) --
	(101.41, 44.67) --
	(101.44, 44.67) --
	(101.44, 44.67) --
	(101.65, 44.65) --
	(101.65, 44.67) --
	(101.66, 44.66) --
	(101.69, 44.66) --
	(101.83, 44.66) --
	(101.84, 44.66) --
	(101.90, 44.68) --
	(101.90, 44.68) --
	(101.91, 44.66) --
	(101.91, 44.66) --
	(101.91, 44.67) --
	(101.91, 44.67) --
	(101.91, 44.67) --
	(101.91, 44.66) --
	(101.91, 44.67) --
	(101.91, 44.67) --
	(101.91, 44.66) --
	(101.94, 44.68) --
	(101.94, 44.67) --
	(101.94, 44.66) --
	(101.94, 44.68) --
	(101.97, 44.67) --
	(102.98, 44.78) --
	(103.01, 44.77) --
	(103.01, 44.77) --
	(103.01, 44.77) --
	(103.01, 44.77) --
	(103.23, 44.75) --
	(103.23, 44.76) --
	(103.23, 44.76) --
	(103.26, 44.75) --
	(103.42, 44.77) --
	(103.48, 44.77) --
	(103.48, 44.77) --
	(103.48, 44.77) --
	(103.48, 44.78) --
	(103.48, 44.77) --
	(103.48, 44.78) --
	(103.51, 44.77) --
	(103.51, 44.77) --
	(103.51, 44.77) --
	(103.51, 44.76) --
	(103.52, 44.79) --
	(103.52, 44.77) --
	(103.52, 44.78) --
	(103.52, 44.78) --
	(103.52, 44.77) --
	(103.52, 44.78) --
	(103.55, 44.78) --
	(104.56, 44.86) --
	(104.59, 44.85) --
	(104.59, 44.86) --
	(104.59, 44.85) --
	(104.59, 44.85) --
	(104.80, 44.82) --
	(104.81, 44.84) --
	(104.84, 44.84) --
	(105.00, 44.85) --
	(105.00, 44.85) --
	(105.05, 44.85) --
	(105.05, 44.85) --
	(105.06, 44.87) --
	(105.06, 44.87) --
	(105.06, 44.85) --
	(105.06, 44.85) --
	(105.06, 44.86) --
	(105.06, 44.86) --
	(105.06, 44.85) --
	(105.08, 44.84) --
	(105.08, 44.85) --
	(105.09, 44.86) --
	(105.09, 44.86) --
	(105.09, 44.87) --
	(105.09, 44.85) --
	(105.09, 44.86) --
	(105.09, 44.86) --
	(105.09, 44.85) --
	(105.09, 44.86) --
	(105.09, 44.87) --
	(105.12, 44.86) --
	(106.13, 44.96) --
	(106.16, 44.95) --
	(106.16, 44.95) --
	(106.16, 44.95) --
	(106.16, 44.95) --
	(106.16, 44.95) --
	(106.38, 44.93) --
	(106.41, 44.94) --
	(106.57, 44.95) --
	(106.63, 44.97) --
	(106.63, 44.96) --
	(106.63, 44.95) --
	(106.63, 44.95) --
	(106.63, 44.96) --
	(106.63, 44.96) --
	(106.63, 44.95) --
	(106.64, 44.95) --
	(106.64, 44.95) --
	(106.67, 44.95) --
	(106.67, 44.97) --
	(106.67, 44.96) --
	(106.67, 44.96) --
	(106.67, 44.95) --
	(106.67, 44.96) --
	(106.70, 44.96) --
	(107.71, 45.04) --
	(107.74, 45.03) --
	(107.74, 45.03) --
	(107.95, 45.00) --
	(107.96, 45.01) --
	(107.96, 45.01) --
	(107.99, 45.02) --
	(108.15, 45.03) --
	(108.20, 45.04) --
	(108.20, 45.03) --
	(108.21, 45.03) --
	(108.21, 45.04) --
	(108.21, 45.03) --
	(108.21, 45.04) --
	(108.21, 45.03) --
	(108.21, 45.02) --
	(108.24, 45.03) --
	(108.24, 45.04) --
	(108.24, 45.05) --
	(108.24, 45.04) --
	(108.24, 45.03) --
	(108.24, 45.04) --
	(108.24, 45.03) --
	(108.27, 45.04) --
	(109.28, 45.13) --
	(109.31, 45.13) --
	(109.31, 45.13) --
	(109.31, 45.13) --
	(109.53, 45.12) --
	(109.53, 45.10) --
	(109.56, 45.11) --
	(109.72, 45.12) --
	(109.72, 45.12) --
	(109.78, 45.12) --
	(109.78, 45.13) --
	(109.78, 45.12) --
	(109.81, 45.13) --
	(109.81, 45.13) --
	(109.82, 45.13) --
	(109.82, 45.12) --
	(109.82, 45.14) --
	(109.82, 45.13) --
	(109.82, 45.12) --
	(109.82, 45.13) --
	(109.85, 45.13) --
	(110.86, 45.21) --
	(110.89, 45.21) --
	(110.89, 45.21) --
	(111.11, 45.19) --
	(111.14, 45.19) --
	(111.30, 45.20) --
	(111.30, 45.20) --
	(111.36, 45.22) --
	(111.36, 45.20) --
	(111.36, 45.21) --
	(111.36, 45.21) --
	(111.36, 45.21) --
	(111.38, 45.21) --
	(111.39, 45.21) --
	(111.39, 45.22) --
	(111.39, 45.21) --
	(111.39, 45.21) --
	(111.39, 45.21) --
	(111.39, 45.22) --
	(111.42, 45.21) --
	(112.44, 45.30) --
	(112.46, 45.30) --
	(112.46, 45.29) --
	(112.47, 45.30) --
	(112.47, 45.30) --
	(112.47, 45.30) --
	(112.47, 45.30) --
	(112.70, 45.28) --
	(112.70, 45.28) --
	(112.72, 45.29) --
	(112.88, 45.29) --
	(112.88, 45.30) --
	(112.93, 45.31) --
	(112.93, 45.30) --
	(112.93, 45.31) --
	(112.93, 45.29) --
	(112.93, 45.30) --
	(112.94, 45.30) --
	(112.94, 45.29) --
	(112.94, 45.31) --
	(112.94, 45.29) --
	(112.94, 45.32) --
	(112.94, 45.30) --
	(112.94, 45.30) --
	(112.94, 45.30) --
	(112.94, 45.31) --
	(112.94, 45.30) --
	(112.94, 45.31) --
	(112.95, 45.29) --
	(112.95, 45.31) --
	(112.95, 45.30) --
	(112.95, 45.31) --
	(112.95, 45.30) --
	(112.95, 45.29) --
	(112.96, 45.30) --
	(112.98, 45.30) --
	(112.98, 45.31) --
	(112.98, 45.30) --
	(112.98, 45.31) --
	(112.98, 45.30) --
	(112.98, 45.31) --
	(113.01, 45.31) --
	(114.02, 45.38) --
	(114.05, 45.38) --
	(114.05, 45.38) --
	(114.05, 45.39) --
	(114.29, 45.36) --
	(114.30, 45.37) --
	(114.30, 45.36) --
	(114.46, 45.38) --
	(114.51, 45.38) --
	(114.51, 45.38) --
	(114.52, 45.38) --
	(114.52, 45.39) --
	(114.52, 45.38) --
	(114.52, 45.38) --
	(114.52, 45.39) --
	(114.52, 45.39) --
	(114.52, 45.38) --
	(114.52, 45.38) --
	(114.55, 45.39) --
	(114.55, 45.39) --
	(114.58, 45.39) --
	(115.59, 45.47) --
	(115.62, 45.47) --
	(115.62, 45.47) --
	(115.62, 45.47) --
	(115.63, 45.48) --
	(115.87, 45.45) --
	(115.88, 45.46) --
	(115.88, 45.46) --
	(116.03, 45.47) --
	(116.10, 45.47) --
	(116.10, 45.48) --
	(116.10, 45.47) --
	(116.14, 45.48) --
	(116.14, 45.49) --
	(116.14, 45.46) --
	(116.15, 45.47) --
	(116.15, 45.47) --
	(116.15, 45.46) --
	(116.16, 45.48) --
	(116.16, 45.48) --
	(116.16, 45.47) --
	(116.16, 45.48) --
	(116.16, 45.48) --
	(116.16, 45.48) --
	(117.17, 45.55) --
	(117.20, 45.55) --
	(117.20, 45.55) --
	(117.20, 45.55) --
	(117.20, 45.56) --
	(117.45, 45.54) --
	(117.63, 45.54) --
	(117.64, 45.55) --
	(117.67, 45.55) --
	(117.67, 45.55) --
	(117.67, 45.54) --
	(117.71, 45.54) --
	(117.73, 45.55) --
	(117.73, 45.56) --
	(117.74, 45.55) --
	(117.74, 45.55) --
	(117.74, 45.55) --
	(118.74, 45.64) --
	(118.77, 45.64) --
	(118.77, 45.64) --
	(118.77, 45.64) --
	(118.77, 45.64) --
	(119.03, 45.62) --
	(119.03, 45.62) --
	(119.22, 45.64) --
	(119.24, 45.64) --
	(119.25, 45.65) --
	(119.25, 45.65) --
	(119.25, 45.64) --
	(119.25, 45.64) --
	(119.25, 45.64) --
	(119.25, 45.64) --
	(119.31, 45.64) --
	(119.31, 45.64) --
	(119.31, 45.66) --
	(119.31, 45.64) --
	(119.31, 45.65) --
	(120.32, 45.72) --
	(120.35, 45.72) --
	(120.35, 45.72) --
	(120.35, 45.72) --
	(120.60, 45.70) --
	(120.82, 45.70) --
	(120.82, 45.71) --
	(120.83, 45.71) --
	(120.83, 45.71) --
	(120.83, 45.71) --
	(120.83, 45.70) --
	(120.89, 45.71) --
	(120.89, 45.71) --
	(121.90, 45.80) --
	(121.92, 45.80) --
	(121.93, 45.80) --
	(121.93, 45.80) --
	(121.93, 45.80) --
	(121.93, 45.79) --
	(121.93, 45.80) --
	(122.18, 45.78) --
	(122.18, 45.78) --
	(122.18, 45.80) --
	(122.40, 45.80) --
	(122.40, 45.82) --
	(122.40, 45.80) --
	(122.40, 45.81) --
	(122.40, 45.81) --
	(122.40, 45.81) --
	(122.40, 45.79) --
	(122.40, 45.79) --
	(122.40, 45.81) --
	(122.40, 45.81) --
	(122.40, 45.80) --
	(122.40, 45.80) --
	(122.40, 45.80) --
	(122.41, 45.81) --
	(122.41, 45.80) --
	(122.41, 45.80) --
	(122.46, 45.80) --
	(122.47, 45.81) --
	(122.47, 45.82) --
	(122.47, 45.80) --
	(122.47, 45.81) --
	(122.47, 45.81) --
	(122.47, 45.81) --
	(122.47, 45.81) --
	(123.48, 45.87) --
	(123.51, 45.88) --
	(123.51, 45.88) --
	(123.51, 45.88) --
	(123.76, 45.86) --
	(123.97, 45.88) --
	(123.97, 45.88) --
	(123.98, 45.88) --
	(123.98, 45.88) --
	(123.98, 45.88) --
	(123.98, 45.88) --
	(123.98, 45.88) --
	(123.99, 45.88) --
	(123.99, 45.87) --
	(124.05, 45.88) --
	(124.05, 45.89) --
	(124.05, 45.88) --
	(124.05, 45.88) --
	(125.06, 45.96) --
	(125.08, 45.96) --
	(125.09, 45.97) --
	(125.09, 45.97) --
	(125.09, 45.97) --
	(125.43, 45.95) --
	(125.56, 45.96) --
	(125.56, 45.97) --
	(125.56, 45.96) --
	(125.56, 45.96) --
	(125.58, 45.97) --
	(125.58, 45.96) --
	(125.62, 45.97) --
	(125.62, 45.97) --
	(125.62, 45.97) --
	(125.62, 45.97) --
	(125.62, 45.95) --
	(126.63, 46.04) --
	(126.66, 46.05) --
	(126.66, 46.05) --
	(126.66, 46.05) --
	(126.66, 46.05) --
	(126.66, 46.04) --
	(127.01, 46.04) --
	(127.01, 46.03) --
	(127.01, 46.05) --
	(127.13, 46.05) --
	(127.14, 46.05) --
	(127.14, 46.06) --
	(127.14, 46.05) --
	(127.15, 46.05) --
	(127.16, 46.04) --
	(127.16, 46.05) --
	(127.17, 46.04) --
	(127.17, 46.05) --
	(127.17, 46.05) --
	(127.17, 46.05) --
	(127.20, 46.05) --
	(127.20, 46.06) --
	(127.20, 46.05) --
	(127.20, 46.06) --
	(127.20, 46.05) --
	(128.21, 46.13) --
	(128.23, 46.13) --
	(128.23, 46.14) --
	(128.24, 46.13) --
	(128.24, 46.13) --
	(128.24, 46.13) --
	(128.24, 46.13) --
	(128.58, 46.11) --
	(128.58, 46.11) --
	(128.58, 46.12) --
	(128.70, 46.13) --
	(128.71, 46.13) --
	(128.71, 46.14) --
	(128.71, 46.13) --
	(128.71, 46.13) --
	(128.71, 46.13) --
	(128.73, 46.12) --
	(128.74, 46.13) --
	(128.74, 46.12) --
	(128.74, 46.13) --
	(128.74, 46.12) --
	(128.74, 46.13) --
	(128.74, 46.13) --
	(128.77, 46.14) --
	(128.77, 46.13) --
	(128.77, 46.13) --
	(129.78, 46.20) --
	(129.81, 46.20) --
	(129.81, 46.20) --
	(129.81, 46.20) --
	(129.81, 46.20) --
	(130.16, 46.18) --
	(130.16, 46.20) --
	(130.16, 46.19) --
	(130.28, 46.21) --
	(130.28, 46.19) --
	(130.28, 46.20) --
	(130.28, 46.21) --
	(130.28, 46.20) --
	(130.28, 46.20) --
	(130.29, 46.21) --
	(130.29, 46.21) --
	(130.29, 46.20) --
	(130.29, 46.21) --
	(130.29, 46.20) --
	(130.32, 46.21) --
	(130.32, 46.20) --
	(130.32, 46.20) --
	(130.32, 46.20) --
	(130.32, 46.21) --
	(130.34, 46.20) --
	(130.35, 46.21) --
	(130.35, 46.21) --
	(130.35, 46.21) --
	(130.35, 46.21) --
	(131.36, 46.27) --
	(131.39, 46.27) --
	(131.39, 46.27) --
	(131.39, 46.28) --
	(131.39, 46.27) --
	(131.73, 46.26) --
	(131.73, 46.26) --
	(131.73, 46.26) --
	(131.85, 46.27) --
	(131.85, 46.27) --
	(131.86, 46.27) --
	(131.86, 46.29) --
	(131.86, 46.28) --
	(131.86, 46.28) --
	(131.86, 46.28) --
	(131.86, 46.28) --
	(131.86, 46.27) --
	(131.86, 46.27) --
	(131.86, 46.27) --
	(131.86, 46.27) --
	(131.89, 46.27) --
	(131.89, 46.27) --
	(131.89, 46.28) --
	(131.92, 46.28) --
	(131.92, 46.28) --
	(131.92, 46.27) --
	(131.92, 46.28) --
	(131.92, 46.27) --
	(131.92, 46.28) --
	(131.92, 46.28) --
	(131.92, 46.28) --
	(131.92, 46.27) --
	(132.93, 46.33) --
	(132.96, 46.34) --
	(132.96, 46.34) --
	(132.96, 46.34) --
	(132.96, 46.34) --
	(132.96, 46.34) --
	(133.31, 46.33) --
	(133.31, 46.32) --
	(133.31, 46.33) --
	(133.43, 46.35) --
	(133.43, 46.34) --
	(133.43, 46.34) --
	(133.43, 46.34) --
	(133.43, 46.33) --
	(133.43, 46.34) --
	(133.43, 46.34) --
	(133.43, 46.34) --
	(133.43, 46.34) --
	(133.44, 46.34) --
	(133.44, 46.34) --
	(133.44, 46.33) --
	(133.47, 46.33) --
	(133.47, 46.33) --
	(133.49, 46.34) --
	(133.50, 46.34) --
	(133.50, 46.34) --
	(133.50, 46.34) --
	(133.50, 46.34) --
	(133.50, 46.34) --
	(133.50, 46.34) --
	(133.50, 46.33) --
	(134.51, 46.39) --
	(134.54, 46.40) --
	(134.54, 46.40) --
	(134.54, 46.40) --
	(134.91, 46.38) --
	(134.92, 46.39) --
	(134.92, 46.39) --
	(134.92, 46.38) --
	(135.01, 46.40) --
	(135.01, 46.39) --
	(135.01, 46.41) --
	(135.02, 46.39) --
	(135.02, 46.39) --
	(135.02, 46.39) --
	(135.02, 46.39) --
	(135.02, 46.39) --
	(135.02, 46.39) --
	(135.02, 46.38) --
	(135.04, 46.38) --
	(135.04, 46.40) --
	(135.05, 46.39) --
	(135.05, 46.39) --
	(135.05, 46.40) --
	(135.05, 46.39) --
	(135.06, 46.40) --
	(135.07, 46.40) --
	(135.07, 46.39) --
	(135.07, 46.40) --
	(135.07, 46.39) --
	(135.08, 46.40) --
	(135.08, 46.40) --
	(135.08, 46.40) --
	(135.08, 46.39) --
	(135.08, 46.39) --
	(135.08, 46.40) --
	(136.38, 46.46) --
	(136.41, 46.45) --
	(136.49, 46.46) --
	(136.51, 46.44) --
	(136.53, 46.46) --
	(136.59, 46.45) --
	(136.59, 46.46) --
	(136.59, 46.46) --
	(136.61, 46.43) --
	(136.61, 46.45) --
	(136.62, 46.46) --
	(136.63, 46.45) --
	(136.63, 46.46) --
	(136.63, 46.42) --
	(136.66, 46.43) --
	(136.66, 46.47) --
	(136.66, 46.47) --
	(136.66, 46.44) --
	(136.66, 46.44) --
	(136.67, 46.42) --
	(136.69, 46.43) --
	(136.70, 46.43) --
	(136.71, 46.43) --
	(136.71, 46.42) --
	(136.72, 46.45) --
	(136.73, 46.44) --
	(136.73, 46.44) --
	(136.74, 46.43) --
	(136.74, 46.44) --
	(136.74, 46.44) --
	(136.76, 46.43) --
	(136.78, 46.45) --
	(136.79, 46.42) --
	(136.80, 46.42) --
	(136.80, 46.43) --
	(136.81, 46.43) --
	(136.83, 46.44) --
	(136.83, 46.45) --
	(136.85, 46.43) --
	(136.86, 46.43) --
	(137.95, 46.53) --
	(137.98, 46.53) --
	(138.08, 46.54) --
	(138.10, 46.52) --
	(138.11, 46.54) --
	(138.25, 46.52) --
	(138.26, 46.52) --
	(138.26, 46.51) --
	(138.26, 46.53) --
	(138.26, 46.52) --
	(138.26, 46.52) --
	(138.26, 46.52) --
	(138.26, 46.53) --
	(138.27, 46.52) --
	(138.27, 46.52) --
	(138.27, 46.51) --
	(138.27, 46.52) --
	(138.27, 46.52) --
	(138.28, 46.51) --
	(138.30, 46.52) --
	(138.30, 46.54) --
	(138.30, 46.52) --
	(138.32, 46.52) --
	(138.33, 46.52) --
	(138.33, 46.53) --
	(138.35, 46.52) --
	(138.35, 46.54) --
	(138.39, 46.52) --
	(138.39, 46.52) --
	(138.41, 46.55) --
	(138.42, 46.53) --
	(138.42, 46.53) --
	(138.45, 46.53) --
	(139.52, 46.57) --
	(139.55, 46.57) --
	(139.65, 46.59) --
	(139.69, 46.58) --
	(139.69, 46.59) --
	(139.83, 46.58) --
	(139.84, 46.58) --
	(139.84, 46.58) --
	(139.84, 46.58) --
	(139.84, 46.58) --
	(139.84, 46.58) --
	(139.85, 46.56) --
	(139.87, 46.56) --
	(139.92, 46.58) --
	(139.99, 46.59) --
	(139.99, 46.58) --
	(139.99, 46.56) --
	(139.99, 46.61) --
	(139.99, 46.59) --
	(139.99, 46.58) --
	(140.00, 46.58) --
	(140.00, 46.58) --
	(140.00, 46.60) --
	(140.00, 46.59) --
	(140.00, 46.58) --
	(140.00, 46.58) --
	(140.00, 46.59) --
	(140.00, 46.58) --
	(140.00, 46.59) --
	(140.03, 46.59) --
	(141.10, 46.64) --
	(141.14, 46.64) --
	(141.23, 46.65) --
	(141.26, 46.63) --
	(141.26, 46.65) --
	(141.41, 46.64) --
	(141.42, 46.64) --
	(141.42, 46.63) --
	(141.42, 46.63) --
	(141.42, 46.64) --
	(141.42, 46.64) --
	(141.45, 46.64) --
	(141.52, 46.66) --
	(141.57, 46.65) --
	(141.57, 46.65) --
	(141.58, 46.67) --
	(141.58, 46.65) --
	(141.58, 46.64) --
	(141.58, 46.64) --
	(141.58, 46.64) --
	(141.58, 46.65) --
	(141.58, 46.64) --
	(141.61, 46.65) --
	(142.68, 46.70) --
	(142.71, 46.70) --
	(142.81, 46.71) --
	(142.84, 46.69) --
	(142.84, 46.71) --
	(142.99, 46.70) --
	(142.99, 46.70) --
	(142.99, 46.70) --
	(142.99, 46.69) --
	(142.99, 46.68) --
	(142.99, 46.69) --
	(142.99, 46.70) --
	(143.00, 46.70) --
	(143.00, 46.70) --
	(143.00, 46.70) --
	(143.00, 46.69) --
	(143.00, 46.70) --
	(143.00, 46.70) --
	(143.00, 46.70) --
	(143.00, 46.70) --
	(143.00, 46.68) --
	(143.03, 46.71) --
	(143.09, 46.73) --
	(143.16, 46.71) --
	(143.16, 46.71) --
	(143.16, 46.72) --
	(143.16, 46.71) --
	(143.16, 46.71) --
	(143.29, 46.71) --
	(144.26, 46.76) --
	(144.29, 46.76) --
	(144.38, 46.77) --
	(144.42, 46.76) --
	(144.42, 46.78) --
	(144.60, 46.76) --
	(144.60, 46.76) --
	(144.60, 46.76) --
	(144.61, 46.76) --
	(144.61, 46.76) --
	(144.61, 46.77) --
	(144.67, 46.79) --
	(144.73, 46.77) --
	(144.73, 46.78) --
	(144.73, 46.77) --
	(144.89, 46.78) --
	(145.84, 46.82) --
	(145.87, 46.82) --
	(145.96, 46.83) --
	(145.99, 46.82) --
	(145.99, 46.83) --
	(146.18, 46.82) --
	(146.18, 46.82) --
	(146.18, 46.82) --
	(146.24, 46.85) --
	(146.30, 46.82) --
	(146.30, 46.84) --
	(146.31, 46.83) --
	(146.31, 46.83) --
	(146.31, 46.84) --
	(146.31, 46.83) --
	(146.31, 46.84) --
	(146.31, 46.83) --
	(146.31, 46.82) --
	(146.46, 46.84) --
	(147.41, 46.89) --
	(147.44, 46.89) --
	(147.54, 46.90) --
	(147.57, 46.89) --
	(147.57, 46.90) --
	(147.75, 46.88) --
	(147.75, 46.89) --
	(147.75, 46.89) --
	(147.76, 46.89) --
	(147.76, 46.89) --
	(147.76, 46.89) --
	(147.76, 46.89) --
	(147.76, 46.90) --
	(147.76, 46.89) --
	(147.76, 46.89) --
	(147.76, 46.89) --
	(147.82, 46.92) --
	(147.88, 46.90) --
	(147.88, 46.91) --
	(147.88, 46.89) --
	(147.88, 46.90) --
	(147.88, 46.91) --
	(147.88, 46.90) --
	(147.88, 46.90) --
	(147.88, 46.90) --
	(147.89, 46.90) --
	(148.04, 46.91) --
	(148.99, 46.95) --
	(149.02, 46.95) --
	(149.12, 46.96) --
	(149.15, 46.95) --
	(149.15, 46.97) --
	(149.32, 46.96) --
	(149.32, 46.96) --
	(149.32, 46.94) --
	(149.33, 46.94) --
	(149.33, 46.96) --
	(149.33, 46.96) --
	(149.33, 46.96) --
	(149.34, 46.96) --
	(149.34, 46.95) --
	(149.34, 46.96) --
	(149.34, 46.96) --
	(149.34, 46.96) --
	(149.34, 46.96) --
	(149.34, 46.95) --
	(149.34, 46.96) --
	(149.34, 46.96) --
	(149.40, 46.98) --
	(149.46, 46.96) --
	(149.46, 46.97) --
	(149.46, 46.97) --
	(149.62, 46.98) --
	(150.57, 47.02) --
	(150.60, 47.02) --
	(150.69, 47.03) --
	(150.72, 47.02) --
	(150.72, 47.03) --
	(150.91, 47.02) --
	(150.91, 47.03) --
	(150.91, 47.03) --
	(150.91, 47.02) --
	(150.91, 47.02) --
	(150.98, 47.05) --
	(151.04, 47.04) --
	(151.04, 47.03) --
	(151.04, 47.03) --
	(151.04, 47.04) --
	(151.04, 47.03) --
	(151.20, 47.05) --
	(152.14, 47.09) --
	(152.17, 47.09) --
	(152.27, 47.10) --
	(152.30, 47.09) --
	(152.30, 47.10) --
	(152.48, 47.10) --
	(152.48, 47.09) --
	(152.48, 47.08) --
	(152.48, 47.10) --
	(152.49, 47.10) --
	(152.49, 47.10) --
	(152.49, 47.08) --
	(152.49, 47.09) --
	(152.49, 47.08) --
	(152.49, 47.09) --
	(152.49, 47.09) --
	(152.49, 47.09) --
	(152.49, 47.09) --
	(152.55, 47.12) --
	(152.61, 47.10) --
	(152.61, 47.10) --
	(152.61, 47.10) --
	(152.77, 47.11) --
	(153.72, 47.16) --
	(153.74, 47.16) --
	(153.84, 47.17) --
	(153.87, 47.16) --
	(153.87, 47.17) --
	(154.06, 47.15) --
	(154.06, 47.16) --
	(154.06, 47.16) --
	(154.06, 47.16) --
	(154.06, 47.15) --
	(154.06, 47.15) --
	(154.06, 47.16) --
	(154.06, 47.16) --
	(154.06, 47.16) --
	(154.06, 47.16) --
	(154.13, 47.18) --
	(154.19, 47.16) --
	(154.19, 47.17) --
	(154.19, 47.16) --
	(154.19, 47.18) --
	(154.35, 47.18) --
	(155.29, 47.22) --
	(155.32, 47.22) --
	(155.42, 47.23) --
	(155.45, 47.21) --
	(155.45, 47.23) --
	(155.64, 47.23) --
	(155.65, 47.22) --
	(155.65, 47.20) --
	(155.65, 47.22) --
	(155.65, 47.22) --
	(155.66, 47.22) --
	(155.66, 47.22) --
	(155.66, 47.22) --
	(155.66, 47.23) --
	(155.66, 47.22) --
	(155.66, 47.21) --
	(155.66, 47.21) --
	(155.66, 47.22) --
	(155.67, 47.22) --
	(155.67, 47.22) --
	(155.67, 47.21) --
	(155.67, 47.22) --
	(155.67, 47.21) --
	(155.67, 47.23) --
	(155.67, 47.22) --
	(155.67, 47.21) --
	(155.67, 47.21) --
	(155.67, 47.22) --
	(155.67, 47.22) --
	(155.67, 47.22) --
	(155.67, 47.21) --
	(155.67, 47.20) --
	(155.70, 47.24) --
	(155.76, 47.22) --
	(155.76, 47.23) --
	(155.77, 47.23) --
	(155.77, 47.23) --
	(155.77, 47.23) --
	(155.77, 47.22) --
	(155.77, 47.22) --
	(155.92, 47.24) --
	(156.87, 47.28) --
	(156.90, 47.28) --
	(156.99, 47.29) --
	(157.02, 47.28) --
	(157.03, 47.29) --
	(157.22, 47.29) --
	(157.24, 47.29) --
	(157.25, 47.29) --
	(157.25, 47.29) --
	(157.28, 47.31) --
	(157.34, 47.28) --
	(157.34, 47.29) --
	(157.34, 47.29) --
	(157.34, 47.29) --
	(157.34, 47.31) --
	(157.34, 47.30) --
	(157.34, 47.29) --
	(157.34, 47.29) --
	(157.34, 47.30) --
	(157.50, 47.31) --
	(158.44, 47.34) --
	(158.47, 47.34) --
	(158.57, 47.35) --
	(158.60, 47.34) --
	(158.60, 47.36) --
	(158.79, 47.36) --
	(158.81, 47.35) --
	(158.81, 47.34) --
	(158.82, 47.35) --
	(158.82, 47.35) --
	(158.82, 47.33) --
	(158.82, 47.35) --
	(158.82, 47.33) --
	(158.82, 47.35) --
	(158.82, 47.34) --
	(158.82, 47.35) --
	(158.82, 47.35) --
	(158.82, 47.35) --
	(158.82, 47.35) --
	(158.82, 47.33) --
	(158.85, 47.37) --
	(158.92, 47.35) --
	(158.92, 47.36) --
	(158.92, 47.35) --
	(158.92, 47.36) --
	(158.92, 47.35) --
	(158.92, 47.35) --
	(159.07, 47.37) --
	(160.02, 47.40) --
	(160.05, 47.40) --
	(160.15, 47.41) --
	(160.17, 47.41) --
	(160.18, 47.40) --
	(160.38, 47.41) --
	(160.41, 47.41) --
	(160.41, 47.41) --
	(160.41, 47.40) --
	(160.43, 47.43) --
	(160.49, 47.42) --
	(160.50, 47.42) --
	(160.50, 47.41) --
	(160.50, 47.42) --
	(160.50, 47.41) --
	(160.50, 47.40) --
	(160.50, 47.43) --
	(160.50, 47.42) --
	(160.50, 47.41) --
	(160.50, 47.42) --
	(160.50, 47.42) --
	(160.50, 47.41) --
	(160.66, 47.43) --
	(161.61, 47.47) --
	(161.64, 47.47) --
	(161.73, 47.48) --
	(161.76, 47.47) --
	(161.76, 47.48) --
	(161.95, 47.48) --
	(161.98, 47.47) --
	(161.98, 47.47) --
	(161.98, 47.47) --
	(161.98, 47.47) --
	(161.98, 47.47) --
	(161.98, 47.47) --
	(161.98, 47.48) --
	(161.98, 47.46) --
	(161.98, 47.47) --
	(161.98, 47.47) --
	(161.98, 47.47) --
	(161.98, 47.47) --
	(161.98, 47.47) --
	(161.99, 47.47) --
	(161.99, 47.47) --
	(162.02, 47.49) --
	(162.08, 47.48) --
	(162.08, 47.48) --
	(162.08, 47.49) --
	(162.24, 47.49) --
	(163.28, 47.53) --
	(163.28, 47.53) --
	(163.31, 47.54) --
	(163.33, 47.53) --
	(163.34, 47.54) --
	(163.53, 47.54) --
	(163.55, 47.54) --
	(163.55, 47.52) --
	(163.55, 47.54) --
	(163.56, 47.53) --
	(163.56, 47.53) --
	(163.56, 47.53) --
	(163.56, 47.54) --
	(163.56, 47.53) --
	(163.56, 47.54) --
	(163.56, 47.53) --
	(163.56, 47.53) --
	(163.59, 47.55) --
	(163.65, 47.54) --
	(163.65, 47.54) --
	(163.81, 47.55) --
	(164.86, 47.59) --
	(164.89, 47.60) --
	(164.91, 47.60) --
	(164.92, 47.59) --
	(165.11, 47.60) --
	(165.13, 47.60) --
	(165.14, 47.59) --
	(165.14, 47.59) --
	(165.14, 47.59) --
	(165.17, 47.61) --
	(165.23, 47.60) --
	(165.23, 47.59) --
	(165.23, 47.60) --
	(165.23, 47.59) --
	(165.23, 47.59) --
	(165.23, 47.61) --
	(165.23, 47.60) --
	(165.23, 47.60) --
	(165.24, 47.60) --
	(165.39, 47.61) --
	(166.43, 47.66) --
	(166.47, 47.67) --
	(166.50, 47.66) --
	(166.50, 47.67) --
	(166.69, 47.67) --
	(166.71, 47.66) --
	(166.71, 47.64) --
	(166.71, 47.67) --
	(166.71, 47.66) --
	(166.71, 47.65) --
	(166.71, 47.66) --
	(166.72, 47.67) --
	(166.72, 47.66) --
	(166.72, 47.66) --
	(166.72, 47.66) --
	(166.72, 47.66) --
	(166.72, 47.66) --
	(166.72, 47.66) --
	(166.72, 47.66) --
	(166.72, 47.66) --
	(166.75, 47.68) --
	(166.81, 47.67) --
	(166.81, 47.67) --
	(166.81, 47.67) --
	(166.97, 47.68) --
	(168.01, 47.72) --
	(168.04, 47.73) --
	(168.07, 47.73) --
	(168.08, 47.72) --
	(168.26, 47.73) --
	(168.28, 47.71) --
	(168.29, 47.71) --
	(168.29, 47.72) --
	(168.29, 47.71) --
	(168.29, 47.73) --
	(168.30, 47.72) --
	(168.30, 47.72) --
	(168.30, 47.72) --
	(168.30, 47.71) --
	(168.33, 47.74) --
	(168.38, 47.74) --
	(168.38, 47.73) --
	(168.39, 47.73) --
	(168.39, 47.73) --
	(168.39, 47.73) --
	(168.39, 47.73) --
	(168.39, 47.74) --
	(168.39, 47.73) --
	(168.55, 47.74) --
	(169.59, 47.78) --
	(169.62, 47.79) --
	(169.64, 47.79) --
	(169.64, 47.78) --
	(169.84, 47.79) --
	(169.86, 47.78) --
	(169.87, 47.78) --
	(169.87, 47.78) --
	(169.87, 47.78) --
	(169.87, 47.78) --
	(169.87, 47.79) --
	(169.87, 47.79) --
	(169.87, 47.79) --
	(169.87, 47.78) --
	(169.87, 47.79) --
	(169.87, 47.79) --
	(169.87, 47.79) --
	(169.87, 47.78) --
	(169.87, 47.77) --
	(169.87, 47.78) --
	(169.90, 47.81) --
	(169.97, 47.79) --
	(169.97, 47.80) --
	(169.97, 47.80) --
	(169.97, 47.80) --
	(170.12, 47.80) --
	(171.17, 47.84) --
	(171.20, 47.85) --
	(171.23, 47.84) --
	(171.23, 47.85) --
	(171.42, 47.85) --
	(171.44, 47.83) --
	(171.44, 47.84) --
	(171.44, 47.84) --
	(171.45, 47.84) --
	(171.45, 47.85) --
	(171.45, 47.85) --
	(171.45, 47.83) --
	(171.45, 47.84) --
	(171.45, 47.84) --
	(171.45, 47.84) --
	(171.45, 47.85) --
	(171.45, 47.84) --
	(171.45, 47.84) --
	(171.45, 47.84) --
	(171.48, 47.86) --
	(171.55, 47.85) --
	(171.55, 47.85) --
	(171.55, 47.85) --
	(171.55, 47.85) --
	(171.55, 47.85) --
	(171.55, 47.85) --
	(171.70, 47.86) --
	(172.75, 47.89) --
	(172.75, 47.89) --
	(172.78, 47.90) --
	(172.80, 47.89) --
	(172.81, 47.90) --
	(173.00, 47.90) --
	(173.03, 47.91) --
	(173.03, 47.90) --
	(173.03, 47.89) --
	(173.03, 47.89) --
	(173.03, 47.90) --
	(173.06, 47.91) --
	(173.12, 47.90) --
	(173.12, 47.91) --
	(173.13, 47.90) --
	(173.13, 47.90) --
	(173.13, 47.90) --
	(173.13, 47.90) --
	(173.13, 47.91) --
	(173.13, 47.90) --
	(173.28, 47.91) --
	(174.38, 47.97) --
	(174.39, 47.96) --
	(174.39, 47.96) --
	(174.58, 47.97) --
	(174.60, 47.96) --
	(174.61, 47.96) --
	(174.61, 47.96) --
	(174.61, 47.96) --
	(174.61, 47.96) --
	(174.61, 47.96) --
	(174.61, 47.96) --
	(174.64, 47.98) --
	(174.70, 47.97) --
	(174.70, 47.97) --
	(174.70, 47.97) --
	(174.70, 47.97) --
	(174.70, 47.97) --
	(174.70, 47.97) --
	(174.86, 47.98) --
	(176.06, 48.03) --
	(176.06, 48.02) --
	(176.06, 48.03) --
	(176.16, 48.03) --
	(176.18, 48.04) --
	(176.18, 48.02) --
	(176.18, 48.02) --
	(176.18, 48.03) --
	(176.18, 48.01) --
	(176.18, 48.03) --
	(176.18, 48.01) --
	(176.19, 48.03) --
	(176.19, 48.03) --
	(176.19, 48.02) --
	(176.19, 48.03) --
	(176.19, 48.03) --
	(176.19, 48.02) --
	(176.22, 48.04) --
	(176.28, 48.03) --
	(176.28, 48.03) --
	(176.28, 48.04) --
	(176.28, 48.03) --
	(176.28, 48.03) --
	(176.43, 48.04) --
	(177.64, 48.09) --
	(177.64, 48.10) --
	(177.64, 48.10) --
	(177.64, 48.10) --
	(177.73, 48.10) --
	(177.76, 48.11) --
	(177.76, 48.09) --
	(177.76, 48.09) --
	(177.76, 48.10) --
	(177.76, 48.09) --
	(177.79, 48.11) --
	(177.85, 48.10) --
	(177.85, 48.10) --
	(177.85, 48.09) --
	(177.86, 48.10) --
	(177.86, 48.10) --
	(177.86, 48.11) --
	(177.86, 48.10) --
	(177.86, 48.10) --
	(177.86, 48.11) --
	(177.86, 48.12) --
	(178.01, 48.11) --
	(179.21, 48.16) --
	(179.22, 48.17) --
	(179.22, 48.16) --
	(179.22, 48.16) --
	(179.32, 48.17) --
	(179.33, 48.17) --
	(179.35, 48.16) --
	(179.35, 48.16) --
	(179.35, 48.16) --
	(179.35, 48.16) --
	(179.35, 48.16) --
	(179.37, 48.18) --
	(179.43, 48.16) --
	(179.43, 48.16) --
	(179.43, 48.16) --
	(179.44, 48.16) --
	(179.44, 48.18) --
	(179.44, 48.17) --
	(179.44, 48.16) --
	(179.44, 48.17) --
	(179.44, 48.17) --
	(179.60, 48.17) --
	(180.79, 48.23) --
	(180.80, 48.22) --
	(180.80, 48.23) --
	(180.80, 48.23) --
	(180.90, 48.23) --
	(180.92, 48.22) --
	(180.92, 48.23) --
	(180.92, 48.21) --
	(180.92, 48.22) --
	(180.92, 48.22) --
	(180.92, 48.22) --
	(180.92, 48.22) --
	(180.92, 48.22) --
	(180.92, 48.23) --
	(180.93, 48.22) --
	(180.93, 48.22) --
	(180.93, 48.22) --
	(180.93, 48.22) --
	(180.93, 48.22) --
	(180.96, 48.24) --
	(181.01, 48.23) --
	(181.02, 48.23) --
	(181.02, 48.23) --
	(181.02, 48.23) --
	(181.02, 48.23) --
	(181.02, 48.23) --
	(181.02, 48.23) --
	(181.18, 48.24) --
	(182.39, 48.28) --
	(182.48, 48.28) --
	(182.51, 48.28) --
	(182.51, 48.28) --
	(182.51, 48.28) --
	(182.51, 48.26) --
	(182.54, 48.29) --
	(182.59, 48.28) --
	(182.59, 48.29) --
	(182.59, 48.29) --
	(182.60, 48.30) --
	(182.60, 48.29) --
	(182.61, 48.28) --
	(182.61, 48.28) --
	(182.61, 48.28) --
	(182.61, 48.28) --
	(182.61, 48.28) --
	(182.61, 48.28) --
	(182.76, 48.29) --
	(183.96, 48.33) --
	(183.96, 48.34) --
	(183.96, 48.34) --
	(184.06, 48.34) --
	(184.10, 48.34) --
	(184.10, 48.33) --
	(184.11, 48.33) --
	(184.11, 48.34) --
	(184.11, 48.33) --
	(184.11, 48.34) --
	(184.11, 48.33) --
	(184.12, 48.33) --
	(184.12, 48.33) --
	(184.12, 48.33) --
	(184.12, 48.33) --
	(184.12, 48.33) --
	(184.17, 48.34) --
	(184.17, 48.34) --
	(184.17, 48.34) --
	(184.18, 48.33) --
	(184.18, 48.34) --
	(184.18, 48.34) --
	(184.18, 48.34) --
	(184.18, 48.34) --
	(184.34, 48.35) --
	(185.54, 48.38) --
	(185.54, 48.39) --
	(185.54, 48.39) --
	(185.63, 48.39) --
	(185.69, 48.38) --
	(185.69, 48.39) --
	(185.69, 48.39) --
	(185.69, 48.39) --
	(185.69, 48.37) --
	(185.70, 48.38) --
	(185.70, 48.38) --
	(185.70, 48.38) --
	(185.76, 48.39) --
	(185.76, 48.39) --
	(185.76, 48.39) --
	(185.76, 48.39) --
	(185.93, 48.39) --
	(187.11, 48.43) --
	(187.11, 48.44) --
	(187.11, 48.43) --
	(187.11, 48.43) --
	(187.13, 48.44) --
	(187.22, 48.44) --
	(187.26, 48.43) --
	(187.26, 48.44) --
	(187.27, 48.43) --
	(187.27, 48.43) --
	(187.27, 48.42) --
	(187.28, 48.44) --
	(187.28, 48.44) --
	(187.28, 48.43) --
	(187.28, 48.43) --
	(187.28, 48.43) --
	(187.28, 48.43) --
	(187.28, 48.43) --
	(187.28, 48.43) --
	(187.28, 48.43) --
	(187.33, 48.43) --
	(187.33, 48.44) --
	(187.33, 48.43) --
	(187.33, 48.44) --
	(187.33, 48.44) --
	(187.33, 48.44) --
	(187.34, 48.43) --
	(187.34, 48.45) --
	(187.35, 48.43) --
	(187.35, 48.44) --
	(187.35, 48.44) --
	(187.35, 48.44) --
	(187.35, 48.43) --
	(187.50, 48.44) --
	(188.70, 48.48) --
	(188.70, 48.48) --
	(188.70, 48.49) --
	(188.70, 48.48) --
	(188.80, 48.49) --
	(188.84, 48.48) --
	(188.85, 48.48) --
	(188.86, 48.48) --
	(188.86, 48.48) --
	(188.86, 48.48) --
	(188.86, 48.48) --
	(188.86, 48.49) --
	(188.86, 48.48) --
	(188.86, 48.48) --
	(188.92, 48.48) --
	(188.92, 48.49) --
	(188.92, 48.48) --
	(188.92, 48.49) --
	(188.92, 48.48) --
	(188.92, 48.49) --
	(189.08, 48.49) --
	(190.28, 48.52) --
	(190.28, 48.53) --
	(190.28, 48.52) --
	(190.37, 48.53) --
	(190.43, 48.52) --
	(190.43, 48.51) --
	(190.43, 48.53) --
	(190.43, 48.53) --
	(190.43, 48.52) --
	(190.43, 48.53) --
	(190.43, 48.52) --
	(190.43, 48.52) --
	(190.43, 48.52) --
	(190.44, 48.52) --
	(190.44, 48.52) --
	(190.44, 48.52) --
	(190.44, 48.51) --
	(190.49, 48.53) --
	(190.49, 48.52) --
	(190.49, 48.54) --
	(190.50, 48.53) --
	(190.50, 48.53) --
	(190.50, 48.53) --
	(190.66, 48.53) --
	(191.85, 48.57) --
	(191.85, 48.58) --
	(191.85, 48.57) --
	(191.85, 48.58) --
	(191.95, 48.58) --
	(192.00, 48.57) --
	(192.01, 48.57) --
	(192.01, 48.57) --
	(192.01, 48.57) --
	(192.01, 48.57) --
	(192.01, 48.57) --
	(192.01, 48.58) --
	(192.01, 48.57) --
	(192.01, 48.57) --
	(192.07, 48.57) --
	(192.07, 48.58) --
	(192.07, 48.58) --
	(192.07, 48.58) --
	(192.07, 48.58) --
	(192.07, 48.58) --
	(192.07, 48.59) --
	(192.23, 48.58) --
	(193.42, 48.63) --
	(193.44, 48.63) --
	(193.44, 48.62) --
	(193.44, 48.62) --
	(193.44, 48.63) --
	(193.52, 48.63) --
	(193.67, 48.62) --
	(193.67, 48.64) --
	(193.67, 48.62) --
	(193.67, 48.62) --
	(193.67, 48.62) --
	(193.68, 48.62) --
	(193.68, 48.62) --
	(193.68, 48.62) --
	(193.68, 48.62) --
	(193.68, 48.62) --
	(193.69, 48.62) --
	(193.69, 48.62) --
	(193.69, 48.62) --
	(193.69, 48.62) --
	(193.69, 48.63) --
	(193.69, 48.62) --
	(193.69, 48.62) --
	(193.69, 48.62) --
	(193.69, 48.62) --
	(193.69, 48.62) --
	(193.69, 48.62) --
	(193.82, 48.63) --
	(195.01, 48.67) --
	(195.02, 48.66) --
	(195.02, 48.67) --
	(195.02, 48.67) --
	(195.02, 48.67) --
	(195.14, 48.68) --
	(195.24, 48.68) --
	(195.24, 48.67) --
	(195.26, 48.67) --
	(195.26, 48.67) --
	(195.26, 48.67) --
	(195.26, 48.67) --
	(195.26, 48.67) --
	(195.26, 48.66) --
	(195.27, 48.67) --
	(195.27, 48.67) --
	(195.27, 48.67) --
	(195.27, 48.67) --
	(195.27, 48.67) --
	(195.27, 48.67) --
	(195.39, 48.68) --
	(196.59, 48.72) --
	(196.59, 48.71) --
	(196.59, 48.73) --
	(196.59, 48.72) --
	(196.59, 48.72) --
	(196.72, 48.73) --
	(196.81, 48.72) --
	(196.81, 48.73) --
	(196.83, 48.72) --
	(196.84, 48.72) --
	(196.84, 48.72) --
	(196.84, 48.72) --
	(196.84, 48.73) --
	(196.84, 48.72) --
	(196.84, 48.72) --
	(196.84, 48.72) --
	(196.84, 48.72) --
	(196.84, 48.72) --
	(196.84, 48.72) --
	(196.97, 48.73) --
	(198.16, 48.77) --
	(198.17, 48.76) --
	(198.17, 48.76) --
	(198.17, 48.76) --
	(198.17, 48.77) --
	(198.30, 48.77) --
	(198.39, 48.76) --
	(198.39, 48.77) --
	(198.42, 48.76) --
	(198.42, 48.76) --
	(198.42, 48.76) --
	(198.42, 48.76) --
	(198.42, 48.76) --
	(198.42, 48.77) --
	(198.55, 48.77) --
	(199.75, 48.80) --
	(199.75, 48.81) --
	(199.75, 48.81) --
	(199.75, 48.81) --
	(199.87, 48.81) --
	(199.97, 48.81) --
	(199.97, 48.82) --
	(200.00, 48.81) --
	(200.00, 48.81) --
	(200.00, 48.81) --
	(200.00, 48.81) --
	(200.00, 48.81) --
	(200.00, 48.81) --
	(200.00, 48.81) --
	(200.00, 48.81) --
	(200.12, 48.82) --
	(201.34, 48.84) --
	(201.34, 48.85) --
	(201.34, 48.85) --
	(201.47, 48.85) --
	(201.56, 48.85) --
	(201.56, 48.86) --
	(201.57, 48.85) --
	(201.57, 48.85) --
	(201.57, 48.85) --
	(201.57, 48.85) --
	(201.57, 48.85) --
	(201.58, 48.84) --
	(201.58, 48.84) --
	(201.58, 48.85) --
	(201.58, 48.86) --
	(201.58, 48.85) --
	(201.58, 48.83) --
	(201.58, 48.85) --
	(201.58, 48.85) --
	(201.58, 48.85) --
	(201.59, 48.85) --
	(201.59, 48.85) --
	(201.59, 48.85) --
	(201.59, 48.85) --
	(201.59, 48.85) --
	(201.59, 48.85) --
	(201.69, 48.86) --
	(202.91, 48.90) --
	(202.91, 48.89) --
	(202.92, 48.89) --
	(203.04, 48.90) --
	(203.13, 48.89) --
	(203.13, 48.91) --
	(203.14, 48.90) --
	(203.15, 48.90) --
	(203.15, 48.90) --
	(203.15, 48.90) --
	(203.15, 48.88) --
	(203.16, 48.89) --
	(203.16, 48.89) --
	(203.16, 48.88) --
	(203.17, 48.89) --
	(203.17, 48.89) --
	(203.17, 48.90) --
	(203.17, 48.90) --
	(203.17, 48.90) --
	(203.17, 48.89) --
	(203.17, 48.88) --
	(203.29, 48.90) --
	(204.49, 48.93) --
	(204.49, 48.94) --
	(204.49, 48.94) --
	(204.49, 48.94) --
	(204.62, 48.94) --
	(204.71, 48.93) --
	(204.71, 48.94) --
	(204.74, 48.94) --
	(204.74, 48.94) --
	(204.74, 48.94) --
	(204.74, 48.94) --
	(204.74, 48.94) --
	(204.87, 48.95) --
	(206.06, 48.97) --
	(206.06, 48.98) --
	(206.06, 48.98) --
	(206.06, 48.98) --
	(206.19, 48.98) --
	(206.28, 48.97) --
	(206.29, 48.98) --
	(206.29, 48.99) --
	(206.31, 48.98) --
	(206.31, 48.98) --
	(206.32, 48.98) --
	(206.32, 48.98) --
	(206.32, 48.98) --
	(206.32, 48.98) --
	(206.32, 48.98) --
	(206.32, 48.97) --
	(206.44, 48.99) --
	(207.64, 49.01) --
	(207.64, 49.03) --
	(207.64, 49.02) --
	(207.77, 49.03) --
	(207.86, 49.02) --
	(207.86, 49.03) --
	(207.86, 49.04) --
	(207.88, 49.03) --
	(207.88, 49.02) --
	(207.89, 49.01) --
	(207.89, 49.03) --
	(207.89, 49.02) --
	(207.89, 49.02) --
	(207.89, 49.02) --
	(207.89, 49.03) --
	(207.89, 49.03) --
	(207.89, 49.03) --
	(207.89, 49.02) --
	(207.89, 49.03) --
	(208.02, 49.03) --
	(209.21, 49.06) --
	(209.22, 49.07) --
	(209.22, 49.07) --
	(209.22, 49.07) --
	(209.34, 49.07) --
	(209.43, 49.06) --
	(209.44, 49.08) --
	(209.47, 49.06) --
	(209.47, 49.07) --
	(209.47, 49.06) --
	(209.47, 49.07) --
	(209.47, 49.07) --
	(209.47, 49.07) --
	(209.47, 49.07) --
	(209.47, 49.06) --
	(209.59, 49.08) --
	(210.79, 49.09) --
	(210.79, 49.11) --
	(210.79, 49.10) --
	(210.92, 49.11) --
	(211.01, 49.10) --
	(211.01, 49.11) --
	(211.01, 49.12) --
	(211.04, 49.11) --
	(211.04, 49.11) --
	(211.04, 49.10) --
	(211.04, 49.11) --
	(211.04, 49.10) --
	(211.04, 49.10) --
	(211.04, 49.11) --
	(211.04, 49.10) --
	(211.04, 49.10) --
	(211.04, 49.11) --
	(211.17, 49.11) --
	(212.36, 49.15) --
	(212.36, 49.15) --
	(212.37, 49.15) --
	(212.37, 49.14) --
	(212.49, 49.15) --
	(212.58, 49.15) --
	(212.59, 49.15) --
	(212.59, 49.16) --
	(212.62, 49.15) --
	(212.62, 49.15) --
	(212.62, 49.15) --
	(212.62, 49.15) --
	(212.62, 49.15) --
	(212.62, 49.15) --
	(212.62, 49.14) --
	(212.74, 49.16) --
	(213.94, 49.18) --
	(213.94, 49.19) --
	(213.94, 49.19) --
	(214.10, 49.19) --
	(214.15, 49.20) --
	(214.16, 49.18) --
	(214.16, 49.19) --
	(214.19, 49.19) --
	(214.19, 49.19) --
	(214.19, 49.19) --
	(214.19, 49.19) --
	(214.19, 49.19) --
	(214.19, 49.19) --
	(214.19, 49.19) --
	(214.19, 49.18) --
	(214.19, 49.19) --
	(214.19, 49.19) --
	(214.19, 49.18) --
	(214.19, 49.19) --
	(214.32, 49.20) --
	(215.52, 49.22) --
	(215.52, 49.23) --
	(215.52, 49.23) --
	(215.67, 49.23) --
	(215.74, 49.22) --
	(215.74, 49.23) --
	(215.74, 49.24) --
	(215.77, 49.23) --
	(215.77, 49.23) --
	(215.77, 49.23) --
	(215.77, 49.23) --
	(215.77, 49.23) --
	(215.89, 49.24) --
	(217.09, 49.26) --
	(217.09, 49.26) --
	(217.25, 49.27) --
	(217.31, 49.26) --
	(217.31, 49.27) --
	(217.33, 49.28) --
	(217.34, 49.27) --
	(217.34, 49.26) --
	(217.34, 49.27) --
	(217.34, 49.26) --
	(217.34, 49.26) --
	(217.34, 49.26) --
	(217.34, 49.26) --
	(217.34, 49.27) --
	(217.34, 49.26) --
	(217.34, 49.26) --
	(217.47, 49.27) --
	(218.67, 49.29) --
	(218.67, 49.31) --
	(218.67, 49.31) --
	(218.67, 49.30) --
	(218.82, 49.31) --
	(218.89, 49.30) --
	(218.89, 49.31) --
	(218.91, 49.32) --
	(218.91, 49.31) --
	(218.91, 49.30) --
	(218.92, 49.30) --
	(218.92, 49.30) --
	(218.92, 49.30) --
	(218.92, 49.30) --
	(218.92, 49.30) --
	(218.92, 49.30) --
	(218.92, 49.31) --
	(218.92, 49.31) --
	(218.92, 49.30) --
	(218.92, 49.30) --
	(219.04, 49.31) --
	(220.24, 49.34) --
	(220.25, 49.35) --
	(220.40, 49.35) --
	(220.46, 49.35) --
	(220.47, 49.34) --
	(220.50, 49.34) --
	(220.50, 49.34) --
	(220.50, 49.34) --
	(220.50, 49.34) --
	(220.50, 49.34) --
	(220.62, 49.35) --
	(221.82, 49.37) --
	(221.82, 49.38) --
	(221.82, 49.38) --
	(221.82, 49.37) --
	(222.07, 49.38) --
	(222.07, 49.38) --
	(222.07, 49.38) --
	(222.07, 49.38) --
	(222.07, 49.38) --
	(222.07, 49.38) --
	(222.07, 49.38) --
	(222.20, 49.38) --
	(223.40, 49.42) --
	(223.41, 49.42) --
	(223.41, 49.41) --
	(223.42, 49.41) --
	(223.64, 49.42) --
	(223.64, 49.41) --
	(223.64, 49.41) --
	(223.64, 49.42) --
	(223.65, 49.42) --
	(223.65, 49.42) --
	(223.65, 49.41) --
	(223.65, 49.40) --
	(223.65, 49.42) --
	(223.66, 49.42) --
	(223.66, 49.42) --
	(223.66, 49.41) --
	(223.66, 49.42) --
	(223.67, 49.41) --
	(223.67, 49.42) --
	(223.67, 49.41) --
	(223.67, 49.42) --
	(223.67, 49.41) --
	(223.67, 49.42) --
	(223.67, 49.42) --
	(223.67, 49.42) --
	(223.79, 49.42) --
	(224.99, 49.46) --
	(224.99, 49.44) --
	(224.99, 49.45) --
	(224.99, 49.45) --
	(225.21, 49.45) --
	(225.22, 49.45) --
	(225.22, 49.45) --
	(225.23, 49.45) --
	(225.24, 49.45) --
	(225.24, 49.45) --
	(225.24, 49.45) --
	(225.24, 49.46) --
	(225.24, 49.45) --
	(225.24, 49.45) --
	(225.37, 49.46) --
	(226.56, 49.48) --
	(226.56, 49.48) --
	(226.78, 49.48) --
	(226.82, 49.48) --
	(226.82, 49.48) --
	(226.82, 49.49) --
	(226.94, 49.49) --
	(228.15, 49.51) --
	(228.15, 49.52) --
	(228.15, 49.51) --
	(228.15, 49.52) --
	(228.37, 49.52) --
	(228.38, 49.52) --
	(228.39, 49.52) --
	(228.39, 49.51) --
	(228.39, 49.52) --
	(228.39, 49.52) --
	(228.39, 49.51) --
	(228.39, 49.52) --
	(228.39, 49.51) --
	(228.39, 49.52) --
	(228.39, 49.51) --
	(228.39, 49.52) --
	(228.39, 49.51) --
	(228.39, 49.50) --
	(228.40, 49.52) --
	(228.40, 49.51) --
	(228.40, 49.51) --
	(228.40, 49.51) --
	(228.40, 49.53) --
	(228.40, 49.52) --
	(228.40, 49.52) --
	(228.40, 49.52) --
	(228.40, 49.52) --
	(228.40, 49.52) --
	(228.40, 49.52) --
	(228.41, 49.52) --
	(228.41, 49.52) --
	(228.41, 49.52) --
	(228.41, 49.52) --
	(228.41, 49.52) --
	(228.41, 49.52) --
	(228.56, 49.52) --
	(229.73, 49.55) --
	(229.73, 49.56) --
	(229.73, 49.57) --
	(229.73, 49.55) --
	(229.95, 49.56) --
	(229.96, 49.56) --
	(229.96, 49.57) --
	(229.96, 49.57) --
	(229.96, 49.56) --
	(229.97, 49.57) --
	(229.97, 49.57) --
	(229.97, 49.55) --
	(229.98, 49.56) --
	(229.98, 49.56) --
	(229.98, 49.56) --
	(229.98, 49.56) --
	(229.98, 49.56) --
	(229.98, 49.56) --
	(229.98, 49.56) --
	(229.98, 49.56) --
	(229.98, 49.56) --
	(229.98, 49.56) --
	(229.98, 49.57) --
	(229.98, 49.56) --
	(229.98, 49.56) --
	(230.14, 49.57) --
	(231.30, 49.59) --
	(231.30, 49.60) --
	(231.30, 49.59) --
	(231.30, 49.60) --
	(231.55, 49.60) --
	(231.56, 49.60) --
	(231.56, 49.60) --
	(231.56, 49.60) --
	(231.56, 49.59) --
	(231.56, 49.59) --
	(231.58, 49.60) --
	(231.58, 49.59) --
	(231.60, 49.59) --
	(231.61, 49.60) --
	(231.63, 49.59) --
	(231.63, 49.61) --
	(231.64, 49.59) --
	(231.65, 49.58) --
	(231.65, 49.59) --
	(231.66, 49.60) --
	(231.66, 49.60) --
	(231.67, 49.59) --
	(231.69, 49.60) --
	(231.70, 49.59) --
	(231.71, 49.60) --
	(231.71, 49.60) --
	(231.73, 49.60) --
	(231.74, 49.59) --
	(231.74, 49.59) --
	(231.75, 49.59) --
	(231.76, 49.60) --
	(231.76, 49.59) --
	(231.77, 49.60) --
	(231.77, 49.59) --
	(231.78, 49.60) --
	(231.79, 49.60) --
	(231.79, 49.59) --
	(231.81, 49.59) --
	(231.81, 49.57) --
	(231.83, 49.60) --
	(231.83, 49.59) --
	(231.83, 49.59) --
	(231.84, 49.59) --
	(231.84, 49.59) --
	(231.87, 49.58) --
	(231.87, 49.60) --
	(231.89, 49.59) --
	(231.90, 49.61) --
	(231.90, 49.60) --
	(231.91, 49.60) --
	(231.92, 49.60) --
	(231.93, 49.60) --
	(231.95, 49.59) --
	(231.95, 49.59) --
	(231.96, 49.60) --
	(231.97, 49.58) --
	(231.98, 49.59) --
	(231.98, 49.59) --
	(232.67, 49.63) --
	(232.67, 49.62) --
	(232.67, 49.62) --
	(232.67, 49.61) --
	(232.67, 49.62) --
	(232.68, 49.62) --
	(232.68, 49.63) --
	(232.68, 49.62);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.40, 35.37) --
	( 46.40, 35.48) --
	( 46.40, 35.40) --
	( 46.40, 35.35) --
	( 46.51, 35.74) --
	( 46.51, 35.67) --
	( 46.52, 35.57) --
	( 46.58, 35.85) --
	( 46.59, 35.72) --
	( 46.59, 35.77) --
	( 46.59, 35.86) --
	( 46.59, 35.80) --
	( 46.59, 35.75) --
	( 46.62, 35.69) --
	( 46.65, 36.00) --
	( 46.65, 35.91) --
	( 46.65, 36.00) --
	( 46.70, 35.92) --
	( 46.71, 36.02) --
	( 46.71, 35.92) --
	( 46.74, 36.03) --
	( 46.77, 35.91) --
	( 46.77, 36.08) --
	( 46.78, 35.85) --
	( 46.80, 36.04) --
	( 46.83, 36.15) --
	( 46.84, 36.08) --
	( 46.86, 36.23) --
	( 46.88, 36.26) --
	( 46.88, 36.27) --
	( 47.42, 37.30) --
	( 47.43, 37.36) --
	( 47.97, 36.68) --
	( 47.98, 36.68) --
	( 47.98, 36.66) --
	( 47.98, 36.68) --
	( 47.98, 36.68) --
	( 47.98, 36.69) --
	( 48.08, 36.71) --
	( 48.08, 36.72) --
	( 48.09, 36.72) --
	( 48.09, 36.72) --
	( 48.16, 36.72) --
	( 48.16, 36.72) --
	( 48.18, 36.73) --
	( 48.18, 36.72) --
	( 48.18, 36.73) --
	( 48.20, 36.72) --
	( 48.22, 36.72) --
	( 48.22, 36.73) --
	( 48.22, 36.72) --
	( 48.27, 36.77) --
	( 48.28, 36.77) --
	( 48.28, 36.78) --
	( 48.28, 36.76) --
	( 48.28, 36.76) --
	( 48.31, 36.76) --
	( 48.31, 36.79) --
	( 48.31, 36.79) --
	( 48.34, 36.80) --
	( 48.35, 36.80) --
	( 48.36, 36.78) --
	( 48.37, 36.80) --
	( 48.40, 36.83) --
	( 48.42, 36.83) --
	( 48.42, 36.84) --
	( 48.45, 36.83) --
	( 48.46, 36.84) --
	( 48.46, 36.84) --
	( 49.00, 37.13) --
	( 49.00, 37.14) --
	( 49.00, 37.13) --
	( 49.00, 37.13) --
	( 49.01, 37.13) --
	( 49.55, 37.08) --
	( 49.55, 37.09) --
	( 49.57, 37.07) --
	( 49.57, 37.08) --
	( 49.66, 37.13) --
	( 49.66, 37.11) --
	( 49.67, 37.11) --
	( 49.67, 37.12) --
	( 49.72, 37.13) --
	( 49.72, 37.13) --
	( 49.73, 37.14) --
	( 49.73, 37.12) --
	( 49.73, 37.13) --
	( 49.76, 37.15) --
	( 49.76, 37.15) --
	( 49.79, 37.15) --
	( 49.79, 37.15) --
	( 49.85, 37.18) --
	( 49.85, 37.19) --
	( 49.86, 37.18) --
	( 49.86, 37.17) --
	( 49.86, 37.18) --
	( 49.86, 37.18) --
	( 49.86, 37.19) --
	( 49.86, 37.19) --
	( 49.86, 37.18) --
	( 49.89, 37.19) --
	( 49.92, 37.20) --
	( 49.92, 37.21) --
	( 49.94, 37.20) --
	( 49.94, 37.21) --
	( 49.98, 37.23) --
	( 50.01, 37.25) --
	( 50.01, 37.26) --
	( 50.03, 37.25) --
	( 50.03, 37.26) --
	( 50.04, 37.25) --
	( 50.57, 37.47) --
	( 50.58, 37.47) --
	( 50.58, 37.45) --
	( 50.58, 37.46) --
	( 50.58, 37.47) --
	( 50.59, 37.45) --
	( 51.12, 37.50) --
	( 51.12, 37.51) --
	( 51.15, 37.51) --
	( 51.15, 37.51) --
	( 51.23, 37.53) --
	( 51.24, 37.55) --
	( 51.24, 37.52) --
	( 51.24, 37.54) --
	( 51.30, 37.56) --
	( 51.30, 37.55) --
	( 51.33, 37.57) --
	( 51.36, 37.59) --
	( 51.37, 37.57) --
	( 51.37, 37.57) --
	( 51.43, 37.59) --
	( 51.43, 37.59) --
	( 51.43, 37.56) --
	( 51.43, 37.59) --
	( 51.46, 37.57) --
	( 51.46, 37.59) --
	( 51.46, 37.60) --
	( 51.49, 37.61) --
	( 51.52, 37.61) --
	( 51.52, 37.59) --
	( 51.55, 37.62) --
	( 51.59, 37.64) --
	( 51.61, 37.64) --
	( 51.62, 37.65) --
	( 52.15, 37.95) --
	( 52.15, 37.94) --
	( 52.15, 37.95) --
	( 52.15, 37.94) --
	( 52.16, 37.94) --
	( 52.69, 38.14) --
	( 52.69, 38.14) --
	( 52.69, 38.13) --
	( 52.72, 38.14) --
	( 52.72, 38.15) --
	( 52.80, 38.16) --
	( 52.81, 38.15) --
	( 52.82, 38.15) --
	( 52.88, 38.19) --
	( 52.88, 38.19) --
	( 52.88, 38.19) --
	( 52.91, 38.22) --
	( 52.91, 38.23) --
	( 52.94, 38.23) --
	( 52.94, 38.22) --
	( 53.00, 38.24) --
	( 53.00, 38.24) --
	( 53.00, 38.26) --
	( 53.00, 38.25) --
	( 53.00, 38.25) --
	( 53.00, 38.25) --
	( 53.00, 38.26) --
	( 53.03, 38.24) --
	( 53.03, 38.26) --
	( 53.03, 38.27) --
	( 53.06, 38.27) --
	( 53.07, 38.27) --
	( 53.10, 38.27) --
	( 53.10, 38.26) --
	( 53.13, 38.29) --
	( 53.15, 38.30) --
	( 53.16, 38.32) --
	( 53.19, 38.32) --
	( 53.19, 38.31) --
	( 53.72, 38.57) --
	( 53.73, 38.57) --
	( 53.73, 38.58) --
	( 54.26, 38.72) --
	( 54.26, 38.73) --
	( 54.29, 38.73) --
	( 54.38, 38.76) --
	( 54.39, 38.75) --
	( 54.39, 38.76) --
	( 54.45, 38.76) --
	( 54.45, 38.77) --
	( 54.45, 38.78) --
	( 54.45, 38.79) --
	( 54.45, 38.78) --
	( 54.48, 38.81) --
	( 54.51, 38.81) --
	( 54.51, 38.79) --
	( 54.51, 38.80) --
	( 54.57, 38.83) --
	( 54.58, 38.82) --
	( 54.58, 38.82) --
	( 54.58, 38.82) --
	( 54.58, 38.83) --
	( 54.61, 38.82) --
	( 54.61, 38.83) --
	( 54.64, 38.84) --
	( 54.64, 38.83) --
	( 54.67, 38.83) --
	( 54.67, 38.83) --
	( 54.70, 38.86) --
	( 54.73, 38.87) --
	( 54.74, 38.88) --
	( 54.77, 38.86) --
	( 54.77, 38.88) --
	( 55.30, 39.09) --
	( 55.30, 39.07) --
	( 55.84, 39.20) --
	( 55.84, 39.20) --
	( 55.87, 39.21) --
	( 55.87, 39.23) --
	( 55.96, 39.24) --
	( 55.96, 39.23) --
	( 56.02, 39.24) --
	( 56.02, 39.25) --
	( 56.03, 39.25) --
	( 56.03, 39.25) --
	( 56.06, 39.27) --
	( 56.06, 39.27) --
	( 56.09, 39.27) --
	( 56.09, 39.29) --
	( 56.09, 39.28) --
	( 56.15, 39.32) --
	( 56.15, 39.30) --
	( 56.15, 39.29) --
	( 56.15, 39.30) --
	( 56.15, 39.30) --
	( 56.18, 39.30) --
	( 56.18, 39.33) --
	( 56.19, 39.31) --
	( 56.21, 39.33) --
	( 56.22, 39.30) --
	( 56.25, 39.32) --
	( 56.25, 39.31) --
	( 56.28, 39.35) --
	( 56.31, 39.36) --
	( 56.31, 39.35) --
	( 56.33, 39.37) --
	( 56.34, 39.35) --
	( 56.88, 39.53) --
	( 56.88, 39.52) --
	( 56.88, 39.51) --
	( 57.41, 39.67) --
	( 57.41, 39.66) --
	( 57.41, 39.67) --
	( 57.42, 39.66) --
	( 57.45, 39.68) --
	( 57.45, 39.68) --
	( 57.54, 39.72) --
	( 57.54, 39.69) --
	( 57.54, 39.71) --
	( 57.54, 39.73) --
	( 57.60, 39.74) --
	( 57.60, 39.73) --
	( 57.60, 39.73) --
	( 57.60, 39.74) --
	( 57.60, 39.75) --
	( 57.63, 39.76) --
	( 57.63, 39.75) --
	( 57.63, 39.74) --
	( 57.64, 39.77) --
	( 57.66, 39.79) --
	( 57.67, 39.77) --
	( 57.67, 39.78) --
	( 57.72, 39.80) --
	( 57.72, 39.80) --
	( 57.72, 39.80) --
	( 57.72, 39.80) --
	( 57.72, 39.83) --
	( 57.73, 39.80) --
	( 57.73, 39.80) --
	( 57.73, 39.82) --
	( 57.73, 39.81) --
	( 57.73, 39.81) --
	( 57.76, 39.82) --
	( 57.76, 39.85) --
	( 57.79, 39.83) --
	( 57.79, 39.85) --
	( 57.82, 39.85) --
	( 57.86, 39.88) --
	( 57.88, 39.89) --
	( 57.88, 39.89) --
	( 57.91, 39.88) --
	( 57.92, 39.90) --
	( 57.92, 39.91) --
	( 58.45, 40.16) --
	( 58.45, 40.19) --
	( 58.45, 40.17) --
	( 58.45, 40.16) --
	( 58.98, 40.35) --
	( 58.99, 40.33) --
	( 58.99, 40.36) --
	( 58.99, 40.35) --
	( 59.02, 40.38) --
	( 59.02, 40.37) --
	( 59.11, 40.40) --
	( 59.12, 40.41) --
	( 59.12, 40.40) --
	( 59.18, 40.41) --
	( 59.18, 40.43) --
	( 59.20, 40.44) --
	( 59.21, 40.41) --
	( 59.21, 40.44) --
	( 59.24, 40.45) --
	( 59.24, 40.45) --
	( 59.24, 40.44) --
	( 59.29, 40.47) --
	( 59.30, 40.49) --
	( 59.30, 40.48) --
	( 59.30, 40.51) --
	( 59.30, 40.48) --
	( 59.30, 40.48) --
	( 59.30, 40.47) --
	( 59.30, 40.48) --
	( 59.30, 40.50) --
	( 59.34, 40.47) --
	( 59.34, 40.49) --
	( 59.34, 40.51) --
	( 59.37, 40.51) --
	( 59.37, 40.53) --
	( 59.40, 40.51) --
	( 59.40, 40.51) --
	( 59.43, 40.54) --
	( 59.46, 40.56) --
	( 59.46, 40.57) --
	( 59.49, 40.57) --
	( 60.03, 40.81) --
	( 60.03, 40.80) --
	( 60.03, 40.82) --
	( 60.56, 40.94) --
	( 60.56, 40.97) --
	( 60.56, 40.93) --
	( 60.56, 40.96) --
	( 60.59, 40.97) --
	( 60.68, 41.01) --
	( 60.69, 41.01) --
	( 60.69, 41.03) --
	( 60.69, 41.02) --
	( 60.76, 41.01) --
	( 60.76, 41.00) --
	( 60.76, 41.01) --
	( 60.77, 40.98) --
	( 60.78, 41.05) --
	( 60.81, 41.06) --
	( 60.81, 41.06) --
	( 60.82, 41.06) --
	( 60.86, 41.09) --
	( 60.87, 41.12) --
	( 60.87, 41.10) --
	( 60.87, 41.10) --
	( 60.88, 41.11) --
	( 60.88, 41.10) --
	( 60.88, 41.09) --
	( 60.88, 41.10) --
	( 60.88, 41.10) --
	( 60.88, 41.10) --
	( 60.91, 41.08) --
	( 60.91, 41.10) --
	( 60.91, 41.11) --
	( 60.94, 41.14) --
	( 60.94, 41.13) --
	( 60.97, 41.13) --
	( 60.97, 41.14) --
	( 61.00, 41.18) --
	( 61.04, 41.18) --
	( 61.04, 41.18) --
	( 61.10, 41.20) --
	( 61.11, 41.17) --
	( 61.11, 41.18) --
	( 61.60, 41.45) --
	( 61.60, 41.43) --
	( 61.60, 41.42) --
	( 61.60, 41.44) --
	( 61.60, 41.46) --
	( 61.60, 41.43) --
	( 62.14, 41.60) --
	( 62.14, 41.65) --
	( 62.14, 41.65) --
	( 62.17, 41.64) --
	( 62.17, 41.64) --
	( 62.26, 41.71) --
	( 62.26, 41.72) --
	( 62.26, 41.69) --
	( 62.27, 41.73) --
	( 62.34, 41.71) --
	( 62.34, 41.71) --
	( 62.34, 41.73) --
	( 62.34, 41.74) --
	( 62.35, 41.74) --
	( 62.36, 41.73) --
	( 62.36, 41.75) --
	( 62.39, 41.76) --
	( 62.39, 41.76) --
	( 62.43, 41.80) --
	( 62.44, 41.80) --
	( 62.45, 41.79) --
	( 62.45, 41.80) --
	( 62.45, 41.80) --
	( 62.45, 41.79) --
	( 62.48, 41.81) --
	( 62.48, 41.78) --
	( 62.51, 41.84) --
	( 62.52, 41.83) --
	( 62.55, 41.84) --
	( 62.55, 41.84) --
	( 62.58, 41.90) --
	( 62.61, 41.89) --
	( 62.62, 41.87) --
	( 62.67, 41.92) --
	( 62.68, 41.92) --
	( 62.68, 41.91) --
	( 63.17, 42.13) --
	( 63.17, 42.10) --
	( 63.18, 42.12) --
	( 63.18, 42.10) --
	( 63.71, 42.26) --
	( 63.71, 42.23) --
	( 63.71, 42.28) --
	( 63.74, 42.26) --
	( 63.74, 42.25) --
	( 63.84, 42.31) --
	( 63.84, 42.32) --
	( 63.90, 42.30) --
	( 63.91, 42.34) --
	( 63.91, 42.31) --
	( 63.91, 42.33) --
	( 63.93, 42.33) --
	( 63.93, 42.32) --
	( 63.93, 42.34) --
	( 63.96, 42.35) --
	( 63.96, 42.34) --
	( 64.00, 42.36) --
	( 64.01, 42.37) --
	( 64.02, 42.35) --
	( 64.02, 42.39) --
	( 64.02, 42.38) --
	( 64.03, 42.37) --
	( 64.03, 42.37) --
	( 64.03, 42.37) --
	( 64.06, 42.35) --
	( 64.06, 42.35) --
	( 64.06, 42.35) --
	( 64.06, 42.38) --
	( 64.09, 42.40) --
	( 64.09, 42.39) --
	( 64.12, 42.37) --
	( 64.12, 42.37) --
	( 64.15, 42.42) --
	( 64.18, 42.41) --
	( 64.24, 42.43) --
	( 64.24, 42.44) --
	( 64.26, 42.44) --
	( 64.26, 42.43) --
	( 64.74, 42.65) --
	( 64.75, 42.68) --
	( 64.75, 42.68) --
	( 64.75, 42.69) --
	( 64.75, 42.69) --
	( 64.75, 42.67) --
	( 65.28, 42.93) --
	( 65.29, 42.90) --
	( 65.29, 42.87) --
	( 65.32, 42.92) --
	( 65.32, 42.92) --
	( 65.41, 42.97) --
	( 65.41, 42.97) --
	( 65.41, 43.00) --
	( 65.48, 43.00) --
	( 65.49, 42.98) --
	( 65.49, 42.99) --
	( 65.49, 43.00) --
	( 65.51, 43.00) --
	( 65.51, 43.01) --
	( 65.51, 42.99) --
	( 65.54, 43.01) --
	( 65.54, 43.01) --
	( 65.54, 43.00) --
	( 65.58, 43.03) --
	( 65.58, 43.05) --
	( 65.60, 43.03) --
	( 65.60, 43.05) --
	( 65.60, 43.05) --
	( 65.60, 43.05) --
	( 65.60, 43.05) --
	( 65.60, 43.05) --
	( 65.60, 43.06) --
	( 65.60, 43.06) --
	( 65.63, 43.05) --
	( 65.63, 43.06) --
	( 65.63, 43.07) --
	( 65.63, 43.06) --
	( 65.66, 43.09) --
	( 65.70, 43.07) --
	( 65.70, 43.06) --
	( 65.73, 43.12) --
	( 65.76, 43.12) --
	( 65.82, 43.16) --
	( 65.82, 43.16) --
	( 65.83, 43.14) --
	( 65.83, 43.15) --
	( 66.32, 43.28) --
	( 66.33, 43.33) --
	( 66.33, 43.33) --
	( 66.86, 43.51) --
	( 66.86, 43.43) --
	( 66.86, 43.46) --
	( 66.89, 43.46) --
	( 66.98, 43.52) --
	( 66.99, 43.52) --
	( 66.99, 43.56) --
	( 67.05, 43.52) --
	( 67.06, 43.49) --
	( 67.06, 43.52) --
	( 67.06, 43.52) --
	( 67.06, 43.52) --
	( 67.08, 43.53) --
	( 67.08, 43.53) --
	( 67.11, 43.53) --
	( 67.11, 43.55) --
	( 67.11, 43.52) --
	( 67.11, 43.52) --
	( 67.15, 43.56) --
	( 67.17, 43.58) --
	( 67.18, 43.55) --
	( 67.18, 43.57) --
	( 67.18, 43.57) --
	( 67.20, 43.56) --
	( 67.21, 43.57) --
	( 67.21, 43.56) --
	( 67.21, 43.57) --
	( 67.23, 43.60) --
	( 67.24, 43.61) --
	( 67.27, 43.60) --
	( 67.30, 43.62) --
	( 67.33, 43.64) --
	( 67.40, 43.68) --
	( 67.41, 43.67) --
	( 67.88, 43.87) --
	( 67.90, 43.92) --
	( 67.90, 43.94) --
	( 67.90, 43.92) --
	( 67.90, 43.91) --
	( 68.43, 44.16) --
	( 68.43, 44.09) --
	( 68.44, 44.13) --
	( 68.47, 44.12) --
	( 68.47, 44.11) --
	( 68.56, 44.18) --
	( 68.56, 44.22) --
	( 68.62, 44.17) --
	( 68.62, 44.17) --
	( 68.63, 44.14) --
	( 68.64, 44.18) --
	( 68.64, 44.19) --
	( 68.65, 44.18) --
	( 68.66, 44.21) --
	( 68.66, 44.22) --
	( 68.69, 44.21) --
	( 68.69, 44.22) --
	( 68.73, 44.23) --
	( 68.74, 44.19) --
	( 68.75, 44.25) --
	( 68.75, 44.26) --
	( 68.75, 44.26) --
	( 68.75, 44.24) --
	( 68.75, 44.25) --
	( 68.75, 44.24) --
	( 68.78, 44.25) --
	( 68.78, 44.25) --
	( 68.78, 44.25) --
	( 68.81, 44.29) --
	( 68.81, 44.28) --
	( 68.84, 44.28) --
	( 68.88, 44.30) --
	( 68.91, 44.32) --
	( 68.97, 44.31) --
	( 68.97, 44.35) --
	( 68.99, 44.35) --
	( 69.46, 44.46) --
	( 69.47, 44.53) --
	( 69.47, 44.51) --
	( 69.47, 44.52) --
	( 69.47, 44.51) --
	( 70.01, 44.71) --
	( 70.01, 44.71) --
	( 70.04, 44.69) --
	( 70.04, 44.70) --
	( 70.13, 44.78) --
	( 70.14, 44.80) --
	( 70.19, 44.79) --
	( 70.20, 44.75) --
	( 70.20, 44.76) --
	( 70.21, 44.80) --
	( 70.21, 44.80) --
	( 70.21, 44.79) --
	( 70.21, 44.81) --
	( 70.23, 44.82) --
	( 70.25, 44.82) --
	( 70.25, 44.80) --
	( 70.25, 44.78) --
	( 70.26, 44.81) --
	( 70.26, 44.82) --
	( 70.26, 44.81) --
	( 70.30, 44.85) --
	( 70.31, 44.83) --
	( 70.32, 44.87) --
	( 70.32, 44.84) --
	( 70.32, 44.85) --
	( 70.32, 44.85) --
	( 70.32, 44.85) --
	( 70.32, 44.86) --
	( 70.33, 44.82) --
	( 70.36, 44.83) --
	( 70.36, 44.84) --
	( 70.36, 44.83) --
	( 70.39, 44.88) --
	( 70.42, 44.87) --
	( 70.42, 44.86) --
	( 70.45, 44.91) --
	( 70.48, 44.91) --
	( 70.54, 44.94) --
	( 70.56, 44.94) --
	( 71.03, 45.11) --
	( 71.04, 45.15) --
	( 71.05, 45.15) --
	( 71.05, 45.16) --
	( 71.05, 45.14) --
	( 71.58, 45.29) --
	( 71.59, 45.36) --
	( 71.59, 45.32) --
	( 71.62, 45.32) --
	( 71.62, 45.31) --
	( 71.71, 45.36) --
	( 71.71, 45.41) --
	( 71.71, 45.41) --
	( 71.76, 45.39) --
	( 71.77, 45.36) --
	( 71.78, 45.39) --
	( 71.78, 45.34) --
	( 71.79, 45.40) --
	( 71.79, 45.39) --
	( 71.81, 45.44) --
	( 71.82, 45.41) --
	( 71.84, 45.43) --
	( 71.84, 45.41) --
	( 71.87, 45.45) --
	( 71.88, 45.43) --
	( 71.89, 45.41) --
	( 71.90, 45.42) --
	( 71.90, 45.46) --
	( 71.90, 45.48) --
	( 71.90, 45.45) --
	( 71.90, 45.45) --
	( 71.90, 45.46) --
	( 71.90, 45.47) --
	( 71.93, 45.44) --
	( 71.93, 45.42) --
	( 71.93, 45.44) --
	( 71.96, 45.49) --
	( 71.96, 45.51) --
	( 72.00, 45.48) --
	( 72.00, 45.46) --
	( 72.02, 45.49) --
	( 72.06, 45.49) --
	( 72.12, 45.52) --
	( 72.14, 45.50) --
	( 72.61, 45.63) --
	( 72.62, 45.68) --
	( 72.63, 45.71) --
	( 72.63, 45.67) --
	( 72.63, 45.70) --
	( 73.16, 45.89) --
	( 73.16, 45.86) --
	( 73.16, 45.92) --
	( 73.16, 45.88) --
	( 73.19, 45.88) --
	( 73.29, 45.93) --
	( 73.29, 45.98) --
	( 73.33, 45.94) --
	( 73.35, 45.93) --
	( 73.36, 45.94) --
	( 73.36, 45.95) --
	( 73.36, 45.97) --
	( 73.38, 45.99) --
	( 73.40, 45.97) --
	( 73.41, 45.97) --
	( 73.41, 45.98) --
	( 73.41, 45.96) --
	( 73.44, 46.00) --
	( 73.46, 46.00) --
	( 73.48, 46.01) --
	( 73.48, 46.00) --
	( 73.48, 46.01) --
	( 73.48, 46.01) --
	( 73.50, 46.01) --
	( 73.51, 46.00) --
	( 73.51, 45.98) --
	( 73.51, 46.01) --
	( 73.54, 46.07) --
	( 73.54, 46.04) --
	( 73.57, 46.02) --
	( 73.60, 46.05) --
	( 73.63, 46.08) --
	( 73.70, 46.11) --
	( 73.71, 46.12) --
	( 74.18, 46.25) --
	( 74.20, 46.33) --
	( 74.20, 46.30) --
	( 74.20, 46.29) --
	( 74.20, 46.30) --
	( 74.20, 46.30) --
	( 74.73, 46.50) --
	( 74.73, 46.48) --
	( 74.74, 46.46) --
	( 74.74, 46.53) --
	( 74.76, 46.48) --
	( 74.77, 46.50) --
	( 74.86, 46.58) --
	( 74.86, 46.57) --
	( 74.90, 46.55) --
	( 74.92, 46.55) --
	( 74.93, 46.56) --
	( 74.95, 46.63) --
	( 74.97, 46.59) --
	( 74.97, 46.58) --
	( 74.99, 46.59) --
	( 74.99, 46.59) --
	( 74.99, 46.60) --
	( 75.02, 46.64) --
	( 75.03, 46.61) --
	( 75.05, 46.61) --
	( 75.05, 46.64) --
	( 75.05, 46.60) --
	( 75.05, 46.65) --
	( 75.05, 46.62) --
	( 75.05, 46.63) --
	( 75.05, 46.63) --
	( 75.08, 46.61) --
	( 75.08, 46.62) --
	( 75.08, 46.64) --
	( 75.11, 46.68) --
	( 75.11, 46.65) --
	( 75.14, 46.65) --
	( 75.14, 46.64) --
	( 75.18, 46.67) --
	( 75.21, 46.69) --
	( 75.27, 46.73) --
	( 75.27, 46.72) --
	( 75.28, 46.73) --
	( 75.78, 46.91) --
	( 75.78, 46.88) --
	( 75.78, 46.91) --
	( 76.31, 47.05) --
	( 76.31, 47.11) --
	( 76.34, 47.05) --
	( 76.34, 47.07) --
	( 76.43, 47.09) --
	( 76.43, 47.16) --
	( 76.48, 47.13) --
	( 76.50, 47.12) --
	( 76.50, 47.13) --
	( 76.50, 47.09) --
	( 76.51, 47.14) --
	( 76.51, 47.13) --
	( 76.53, 47.20) --
	( 76.54, 47.17) --
	( 76.54, 47.15) --
	( 76.56, 47.17) --
	( 76.56, 47.16) --
	( 76.56, 47.20) --
	( 76.59, 47.21) --
	( 76.60, 47.18) --
	( 76.61, 47.18) --
	( 76.62, 47.16) --
	( 76.62, 47.21) --
	( 76.62, 47.22) --
	( 76.62, 47.18) --
	( 76.62, 47.20) --
	( 76.62, 47.21) --
	( 76.62, 47.23) --
	( 76.62, 47.21) --
	( 76.62, 47.17) --
	( 76.66, 47.18) --
	( 76.66, 47.19) --
	( 76.69, 47.23) --
	( 76.72, 47.19) --
	( 76.72, 47.20) --
	( 76.75, 47.21) --
	( 76.78, 47.23) --
	( 76.84, 47.27) --
	( 76.84, 47.29) --
	( 76.84, 47.28) --
	( 76.85, 47.29) --
	( 77.35, 47.43) --
	( 77.35, 47.49) --
	( 77.35, 47.44) --
	( 77.35, 47.50) --
	( 77.35, 47.46) --
	( 77.35, 47.48) --
	( 77.88, 47.61) --
	( 77.88, 47.59) --
	( 77.91, 47.59) --
	( 77.91, 47.60) --
	( 78.01, 47.70) --
	( 78.01, 47.65) --
	( 78.05, 47.68) --
	( 78.07, 47.65) --
	( 78.07, 47.63) --
	( 78.07, 47.69) --
	( 78.08, 47.67) --
	( 78.08, 47.67) --
	( 78.10, 47.74) --
	( 78.11, 47.68) --
	( 78.11, 47.72) --
	( 78.13, 47.74) --
	( 78.13, 47.71) --
	( 78.14, 47.70) --
	( 78.14, 47.69) --
	( 78.17, 47.71) --
	( 78.17, 47.76) --
	( 78.18, 47.72) --
	( 78.19, 47.79) --
	( 78.20, 47.74) --
	( 78.20, 47.72) --
	( 78.20, 47.73) --
	( 78.20, 47.72) --
	( 78.20, 47.74) --
	( 78.20, 47.73) --
	( 78.23, 47.72) --
	( 78.26, 47.80) --
	( 78.26, 47.76) --
	( 78.29, 47.75) --
	( 78.29, 47.74) --
	( 78.33, 47.77) --
	( 78.36, 47.80) --
	( 78.42, 47.83) --
	( 78.42, 47.84) --
	( 78.42, 47.86) --
	( 78.43, 47.85) --
	( 78.92, 48.00) --
	( 78.92, 48.07) --
	( 78.92, 48.03) --
	( 78.92, 48.05) --
	( 79.46, 48.19) --
	( 79.46, 48.23) --
	( 79.48, 48.21) --
	( 79.49, 48.21) --
	( 79.58, 48.31) --
	( 79.63, 48.30) --
	( 79.65, 48.27) --
	( 79.65, 48.32) --
	( 79.65, 48.26) --
	( 79.66, 48.30) --
	( 79.66, 48.30) --
	( 79.68, 48.37) --
	( 79.69, 48.34) --
	( 79.69, 48.31) --
	( 79.71, 48.32) --
	( 79.71, 48.32) --
	( 79.74, 48.35) --
	( 79.74, 48.38) --
	( 79.77, 48.31) --
	( 79.77, 48.32) --
	( 79.77, 48.35) --
	( 79.77, 48.32) --
	( 79.77, 48.37) --
	( 79.77, 48.34) --
	( 79.77, 48.34) --
	( 79.77, 48.34) --
	( 79.77, 48.36) --
	( 79.77, 48.39) --
	( 79.77, 48.34) --
	( 79.80, 48.34) --
	( 79.80, 48.34) --
	( 79.80, 48.35) --
	( 79.84, 48.40) --
	( 79.87, 48.37) --
	( 79.87, 48.36) --
	( 79.90, 48.38) --
	( 79.93, 48.41) --
	( 79.99, 48.46) --
	( 79.99, 48.45) --
	( 79.99, 48.47) --
	( 80.00, 48.44) --
	( 80.50, 48.57) --
	( 80.50, 48.58) --
	( 81.03, 48.65) --
	( 81.03, 48.71) --
	( 81.03, 48.68) --
	( 81.06, 48.69) --
	( 81.15, 48.75) --
	( 81.16, 48.76) --
	( 81.16, 48.81) --
	( 81.20, 48.75) --
	( 81.22, 48.72) --
	( 81.22, 48.73) --
	( 81.22, 48.79) --
	( 81.23, 48.76) --
	( 81.23, 48.77) --
	( 81.23, 48.78) --
	( 81.25, 48.81) --
	( 81.26, 48.77) --
	( 81.26, 48.78) --
	( 81.28, 48.78) --
	( 81.28, 48.79) --
	( 81.29, 48.76) --
	( 81.32, 48.81) --
	( 81.32, 48.84) --
	( 81.34, 48.79) --
	( 81.34, 48.79) --
	( 81.35, 48.80) --
	( 81.35, 48.81) --
	( 81.35, 48.83) --
	( 81.35, 48.81) --
	( 81.35, 48.82) --
	( 81.38, 48.80) --
	( 81.38, 48.82) --
	( 81.41, 48.86) --
	( 81.44, 48.83) --
	( 81.44, 48.83) --
	( 81.47, 48.81) --
	( 81.51, 48.84) --
	( 81.57, 48.90) --
	( 81.57, 48.90) --
	( 81.58, 48.88) --
	( 82.07, 49.04) --
	( 82.07, 49.07) --
	( 82.07, 49.04) --
	( 82.07, 49.08) --
	( 82.07, 49.11) --
	( 82.60, 49.22) --
	( 82.61, 49.32) --
	( 82.61, 49.25) --
	( 82.61, 49.25) --
	( 82.64, 49.26) --
	( 82.73, 49.33) --
	( 82.73, 49.32) --
	( 82.74, 49.37) --
	( 82.77, 49.33) --
	( 82.79, 49.29) --
	( 82.80, 49.33) --
	( 82.80, 49.30) --
	( 82.80, 49.37) --
	( 82.80, 49.34) --
	( 82.80, 49.33) --
	( 82.83, 49.37) --
	( 82.83, 49.36) --
	( 82.85, 49.35) --
	( 82.86, 49.35) --
	( 82.86, 49.36) --
	( 82.89, 49.41) --
	( 82.89, 49.43) --
	( 82.92, 49.40) --
	( 82.92, 49.38) --
	( 82.92, 49.42) --
	( 82.92, 49.39) --
	( 82.92, 49.38) --
	( 82.92, 49.41) --
	( 82.92, 49.37) --
	( 82.95, 49.37) --
	( 82.96, 49.40) --
	( 82.96, 49.37) --
	( 83.00, 49.46) --
	( 83.00, 49.43) --
	( 83.01, 49.43) --
	( 83.02, 49.41) --
	( 83.05, 49.40) --
	( 83.07, 49.45) --
	( 83.15, 49.51) --
	( 83.15, 49.49) --
	( 83.15, 49.50) --
	( 83.15, 49.52) --
	( 83.65, 49.70) --
	( 83.65, 49.65) --
	( 83.65, 49.68) --
	( 84.17, 49.76) --
	( 84.19, 49.86) --
	( 84.19, 49.78) --
	( 84.22, 49.81) --
	( 84.22, 49.81) --
	( 84.31, 49.90) --
	( 84.31, 49.89) --
	( 84.31, 49.85) --
	( 84.34, 49.85) --
	( 84.38, 49.85) --
	( 84.38, 49.87) --
	( 84.38, 49.91) --
	( 84.38, 49.85) --
	( 84.41, 49.87) --
	( 84.41, 49.92) --
	( 84.41, 49.92) --
	( 84.41, 49.88) --
	( 84.44, 49.88) --
	( 84.44, 49.89) --
	( 84.44, 49.86) --
	( 84.47, 49.93) --
	( 84.47, 49.91) --
	( 84.49, 49.92) --
	( 84.49, 49.94) --
	( 84.50, 49.88) --
	( 84.50, 49.92) --
	( 84.50, 49.89) --
	( 84.50, 49.90) --
	( 84.50, 49.90) --
	( 84.50, 49.93) --
	( 84.50, 49.90) --
	( 84.53, 49.89) --
	( 84.53, 49.88) --
	( 84.53, 49.92) --
	( 84.57, 49.95) --
	( 84.57, 49.93) --
	( 84.60, 49.95) --
	( 84.60, 49.91) --
	( 84.63, 49.90) --
	( 84.66, 49.92) --
	( 84.72, 49.98) --
	( 84.72, 49.98) --
	( 84.72, 49.99) --
	( 84.72, 50.01) --
	( 85.22, 50.17) --
	( 85.23, 50.12) --
	( 85.23, 50.15) --
	( 85.23, 50.16) --
	( 85.23, 50.15) --
	( 85.74, 50.30) --
	( 85.77, 50.35) --
	( 85.79, 50.35) --
	( 85.80, 50.36) --
	( 85.89, 50.39) --
	( 85.90, 50.41) --
	( 85.90, 50.42) --
	( 85.92, 50.40) --
	( 85.95, 50.39) --
	( 85.96, 50.41) --
	( 85.98, 50.47) --
	( 85.99, 50.44) --
	( 86.01, 50.43) --
	( 86.01, 50.43) --
	( 86.02, 50.42) --
	( 86.02, 50.44) --
	( 86.05, 50.52) --
	( 86.05, 50.47) --
	( 86.06, 50.50) --
	( 86.07, 50.46) --
	( 86.07, 50.45) --
	( 86.07, 50.47) --
	( 86.07, 50.46) --
	( 86.08, 50.49) --
	( 86.08, 50.50) --
	( 86.08, 50.44) --
	( 86.08, 50.46) --
	( 86.08, 50.48) --
	( 86.11, 50.47) --
	( 86.11, 50.47) --
	( 86.13, 50.54) --
	( 86.14, 50.49) --
	( 86.17, 50.53) --
	( 86.18, 50.49) --
	( 86.20, 50.49) --
	( 86.24, 50.52) --
	( 86.29, 50.57) --
	( 86.30, 50.61) --
	( 86.30, 50.57) --
	( 86.30, 50.57) --
	( 86.80, 50.77) --
	( 86.80, 50.78) --
	( 86.80, 50.79) --
	( 86.80, 50.75) --
	( 86.81, 50.78) --
	( 86.81, 50.78) --
	( 87.31, 50.89) --
	( 87.34, 50.97) --
	( 87.34, 50.88) --
	( 87.34, 50.90) --
	( 87.37, 50.93) --
	( 87.37, 50.93) --
	( 87.47, 50.95) --
	( 87.47, 51.00) --
	( 87.47, 51.00) --
	( 87.50, 50.98) --
	( 87.53, 50.93) --
	( 87.53, 50.97) --
	( 87.56, 50.98) --
	( 87.56, 51.03) --
	( 87.59, 50.98) --
	( 87.59, 50.99) --
	( 87.59, 51.00) --
	( 87.62, 51.00) --
	( 87.62, 51.08) --
	( 87.65, 51.03) --
	( 87.65, 50.99) --
	( 87.65, 51.03) --
	( 87.65, 51.02) --
	( 87.65, 51.01) --
	( 87.65, 51.01) --
	( 87.66, 51.00) --
	( 87.66, 51.04) --
	( 87.69, 51.00) --
	( 87.69, 51.01) --
	( 87.71, 51.03) --
	( 87.72, 51.09) --
	( 87.75, 51.05) --
	( 87.75, 51.01) --
	( 87.78, 51.04) --
	( 87.81, 51.03) --
	( 87.87, 51.12) --
	( 87.88, 51.08) --
	( 87.88, 51.08) --
	( 88.38, 51.28) --
	( 88.38, 51.29) --
	( 88.88, 51.42) --
	( 88.91, 51.46) --
	( 88.95, 51.48) --
	( 88.95, 51.47) --
	( 89.04, 51.54) --
	( 89.04, 51.52) --
	( 89.07, 51.51) --
	( 89.10, 51.55) --
	( 89.10, 51.51) --
	( 89.10, 51.51) --
	( 89.10, 51.51) --
	( 89.14, 51.55) --
	( 89.14, 51.59) --
	( 89.14, 51.53) --
	( 89.16, 51.55) --
	( 89.17, 51.55) --
	( 89.17, 51.55) --
	( 89.19, 51.64) --
	( 89.20, 51.56) --
	( 89.22, 51.59) --
	( 89.22, 51.57) --
	( 89.23, 51.57) --
	( 89.23, 51.59) --
	( 89.23, 51.59) --
	( 89.23, 51.59) --
	( 89.23, 51.58) --
	( 89.23, 51.60) --
	( 89.26, 51.57) --
	( 89.26, 51.60) --
	( 89.26, 51.58) --
	( 89.29, 51.58) --
	( 89.29, 51.64) --
	( 89.32, 51.61) --
	( 89.33, 51.56) --
	( 89.36, 51.58) --
	( 89.38, 51.58) --
	( 89.44, 51.68) --
	( 89.45, 51.64) --
	( 89.45, 51.63) --
	( 89.95, 51.82) --
	( 89.95, 51.82) --
	( 89.95, 51.84) --
	( 89.95, 51.84) --
	( 90.45, 51.93) --
	( 90.49, 52.04) --
	( 90.49, 51.97) --
	( 90.52, 52.00) --
	( 90.52, 51.98) --
	( 90.61, 52.06) --
	( 90.62, 52.05) --
	( 90.62, 52.00) --
	( 90.65, 52.02) --
	( 90.68, 52.03) --
	( 90.68, 51.98) --
	( 90.71, 52.03) --
	( 90.71, 52.06) --
	( 90.71, 52.08) --
	( 90.74, 52.04) --
	( 90.74, 52.06) --
	( 90.74, 52.04) --
	( 90.77, 52.04) --
	( 90.77, 52.11) --
	( 90.80, 52.08) --
	( 90.80, 52.08) --
	( 90.80, 52.06) --
	( 90.80, 52.05) --
	( 90.80, 52.08) --
	( 90.80, 52.07) --
	( 90.83, 52.03) --
	( 90.84, 52.06) --
	( 90.87, 52.11) --
	( 90.87, 52.07) --
	( 90.90, 52.05) --
	( 90.90, 52.09) --
	( 90.93, 52.06) --
	( 90.95, 52.06) --
	( 91.02, 52.11) --
	( 91.02, 52.15) --
	( 91.52, 52.27) --
	( 91.52, 52.23) --
	( 91.53, 52.29) --
	( 91.53, 52.25) --
	( 91.53, 52.29) --
	( 92.03, 52.42) --
	( 92.06, 52.52) --
	( 92.06, 52.44) --
	( 92.09, 52.47) --
	( 92.09, 52.45) --
	( 92.19, 52.51) --
	( 92.19, 52.53) --
	( 92.22, 52.49) --
	( 92.25, 52.51) --
	( 92.25, 52.51) --
	( 92.28, 52.56) --
	( 92.28, 52.51) --
	( 92.31, 52.53) --
	( 92.32, 52.52) --
	( 92.35, 52.52) --
	( 92.35, 52.57) --
	( 92.38, 52.50) --
	( 92.38, 52.54) --
	( 92.38, 52.53) --
	( 92.38, 52.55) --
	( 92.38, 52.55) --
	( 92.38, 52.55) --
	( 92.41, 52.50) --
	( 92.41, 52.53) --
	( 92.41, 52.52) --
	( 92.44, 52.57) --
	( 92.44, 52.53) --
	( 92.47, 52.56) --
	( 92.47, 52.52) --
	( 92.50, 52.53) --
	( 92.53, 52.55) --
	( 92.60, 52.60) --
	( 92.60, 52.61) --
	( 93.10, 52.68) --
	( 93.10, 52.69) --
	( 93.10, 52.73) --
	( 93.10, 52.73) --
	( 93.61, 52.82) --
	( 93.64, 52.87) --
	( 93.67, 52.88) --
	( 93.67, 52.86) --
	( 93.76, 52.94) --
	( 93.76, 52.90) --
	( 93.79, 52.91) --
	( 93.83, 52.91) --
	( 93.83, 52.91) --
	( 93.86, 52.96) --
	( 93.86, 52.91) --
	( 93.89, 52.95) --
	( 93.89, 52.92) --
	( 93.92, 52.94) --
	( 93.92, 52.98) --
	( 93.95, 52.93) --
	( 93.95, 52.97) --
	( 93.95, 52.97) --
	( 93.95, 52.96) --
	( 93.95, 52.97) --
	( 93.95, 52.94) --
	( 93.98, 52.91) --
	( 93.98, 52.95) --
	( 93.98, 52.94) --
	( 94.01, 52.97) --
	( 94.01, 52.99) --
	( 94.05, 52.96) --
	( 94.08, 52.96) --
	( 94.11, 52.97) --
	( 94.17, 53.02) --
	( 94.17, 53.00) --
	( 94.67, 53.11) --
	( 94.68, 53.12) --
	( 94.68, 53.18) --
	( 94.68, 53.15) --
	( 94.68, 53.14) --
	( 94.69, 53.17) --
	( 95.19, 53.24) --
	( 95.22, 53.29) --
	( 95.22, 53.35) --
	( 95.25, 53.30) --
	( 95.35, 53.37) --
	( 95.35, 53.35) --
	( 95.38, 53.33) --
	( 95.41, 53.35) --
	( 95.41, 53.36) --
	( 95.41, 53.32) --
	( 95.41, 53.34) --
	( 95.41, 53.32) --
	( 95.43, 53.32) --
	( 95.44, 53.35) --
	( 95.46, 53.33) --
	( 95.46, 53.35) --
	( 95.47, 53.36) --
	( 95.47, 53.31) --
	( 95.50, 53.41) --
	( 95.50, 53.36) --
	( 95.51, 53.34) --
	( 95.52, 53.42) --
	( 95.52, 53.34) --
	( 95.53, 53.40) --
	( 95.53, 53.36) --
	( 95.53, 53.36) --
	( 95.53, 53.37) --
	( 95.53, 53.34) --
	( 95.53, 53.39) --
	( 95.53, 53.35) --
	( 95.53, 53.39) --
	( 95.54, 53.39) --
	( 95.54, 53.37) --
	( 95.54, 53.42) --
	( 95.56, 53.38) --
	( 95.57, 53.34) --
	( 95.57, 53.37) --
	( 95.57, 53.36) --
	( 95.59, 53.40) --
	( 95.60, 53.38) --
	( 95.63, 53.38) --
	( 95.63, 53.40) --
	( 95.66, 53.39) --
	( 95.69, 53.38) --
	( 95.75, 53.45) --
	( 95.76, 53.42) --
	( 95.76, 53.45) --
	( 96.24, 53.52) --
	( 96.26, 53.61) --
	( 96.26, 53.54) --
	( 96.26, 53.56) --
	( 96.26, 53.56) --
	( 96.76, 53.64) --
	( 96.79, 53.71) --
	( 96.83, 53.71) --
	( 96.83, 53.67) --
	( 96.92, 53.78) --
	( 96.92, 53.73) --
	( 96.95, 53.71) --
	( 96.98, 53.70) --
	( 96.98, 53.75) --
	( 96.98, 53.75) --
	( 96.98, 53.73) --
	( 97.02, 53.74) --
	( 97.03, 53.72) --
	( 97.06, 53.75) --
	( 97.06, 53.71) --
	( 97.06, 53.76) --
	( 97.09, 53.74) --
	( 97.09, 53.72) --
	( 97.09, 53.76) --
	( 97.09, 53.79) --
	( 97.11, 53.77) --
	( 97.11, 53.75) --
	( 97.11, 53.77) --
	( 97.11, 53.74) --
	( 97.12, 53.76) --
	( 97.12, 53.80) --
	( 97.12, 53.76) --
	( 97.14, 53.74) --
	( 97.14, 53.73) --
	( 97.14, 53.73) --
	( 97.17, 53.77) --
	( 97.17, 53.75) --
	( 97.20, 53.75) --
	( 97.20, 53.74) --
	( 97.24, 53.77) --
	( 97.27, 53.75) --
	( 97.33, 53.80) --
	( 97.81, 53.88) --
	( 97.83, 53.90) --
	( 97.83, 53.91) --
	( 97.83, 53.94) --
	( 97.83, 53.93) --
	( 98.34, 53.97) --
	( 98.36, 54.03) --
	( 98.37, 54.04) --
	( 98.40, 54.04) --
	( 98.40, 54.00) --
	( 98.49, 54.11) --
	( 98.50, 54.10) --
	( 98.50, 54.03) --
	( 98.52, 54.04) --
	( 98.55, 54.03) --
	( 98.56, 54.09) --
	( 98.56, 54.08) --
	( 98.56, 54.05) --
	( 98.56, 54.08) --
	( 98.59, 54.13) --
	( 98.59, 54.05) --
	( 98.60, 54.07) --
	( 98.63, 54.09) --
	( 98.64, 54.11) --
	( 98.64, 54.06) --
	( 98.67, 54.09) --
	( 98.67, 54.16) --
	( 98.68, 54.11) --
	( 98.68, 54.12) --
	( 98.68, 54.10) --
	( 98.69, 54.11) --
	( 98.69, 54.11) --
	( 98.70, 54.17) --
	( 98.71, 54.11) --
	( 98.71, 54.11) --
	( 98.72, 54.10) --
	( 98.74, 54.11) --
	( 98.75, 54.14) --
	( 98.78, 54.12) --
	( 98.78, 54.11) --
	( 98.81, 54.14) --
	( 98.84, 54.12) --
	( 98.90, 54.17) --
	( 98.90, 54.18) --
	( 98.90, 54.14) --
	( 98.91, 54.16) --
	( 99.38, 54.22) --
	( 99.41, 54.26) --
	( 99.41, 54.26) --
	( 99.91, 54.30) --
	( 99.93, 54.35) --
	( 99.94, 54.40) --
	( 99.94, 54.32) --
	( 99.97, 54.35) --
	(100.07, 54.35) --
	(100.07, 54.44) --
	(100.07, 54.43) --
	(100.09, 54.35) --
	(100.12, 54.35) --
	(100.13, 54.41) --
	(100.13, 54.41) --
	(100.13, 54.40) --
	(100.13, 54.33) --
	(100.16, 54.40) --
	(100.16, 54.38) --
	(100.18, 54.39) --
	(100.21, 54.40) --
	(100.21, 54.43) --
	(100.21, 54.37) --
	(100.24, 54.41) --
	(100.24, 54.38) --
	(100.24, 54.43) --
	(100.24, 54.46) --
	(100.26, 54.42) --
	(100.26, 54.43) --
	(100.26, 54.42) --
	(100.26, 54.40) --
	(100.26, 54.42) --
	(100.27, 54.47) --
	(100.28, 54.41) --
	(100.29, 54.41) --
	(100.29, 54.42) --
	(100.31, 54.45) --
	(100.32, 54.41) --
	(100.35, 54.42) --
	(100.35, 54.41) --
	(100.38, 54.43) --
	(100.42, 54.43) --
	(100.47, 54.47) --
	(100.48, 54.48) --
	(100.48, 54.45) --
	(100.95, 54.52) --
	(100.98, 54.53) --
	(100.98, 54.57) --
	(100.98, 54.55) --
	(101.49, 54.61) --
	(101.52, 54.71) --
	(101.52, 54.63) --
	(101.52, 54.65) --
	(101.55, 54.66) --
	(101.64, 54.76) --
	(101.64, 54.65) --
	(101.64, 54.73) --
	(101.66, 54.66) --
	(101.69, 54.66) --
	(101.71, 54.71) --
	(101.71, 54.72) --
	(101.71, 54.72) --
	(101.71, 54.68) --
	(101.74, 54.70) --
	(101.75, 54.70) --
	(101.79, 54.71) --
	(101.79, 54.71) --
	(101.81, 54.69) --
	(101.82, 54.77) --
	(101.82, 54.71) --
	(101.82, 54.71) --
	(101.82, 54.76) --
	(101.83, 54.70) --
	(101.83, 54.73) --
	(101.83, 54.72) --
	(101.83, 54.73) --
	(101.83, 54.73) --
	(101.85, 54.77) --
	(101.85, 54.73) --
	(101.86, 54.70) --
	(101.86, 54.74) --
	(101.87, 54.73) --
	(101.89, 54.71) --
	(101.89, 54.75) --
	(101.93, 54.74) --
	(101.93, 54.73) --
	(101.96, 54.74) --
	(101.99, 54.73) --
	(102.05, 54.78) --
	(102.05, 54.78) --
	(102.05, 54.76) --
	(102.53, 54.83) --
	(102.56, 54.84) --
	(102.56, 54.89) --
	(102.56, 54.87) --
	(102.56, 54.86) --
	(103.07, 54.91) --
	(103.10, 55.01) --
	(103.10, 54.94) --
	(103.12, 54.97) --
	(103.12, 54.93) --
	(103.22, 54.95) --
	(103.22, 55.04) --
	(103.22, 55.01) --
	(103.23, 54.95) --
	(103.27, 54.95) --
	(103.27, 55.01) --
	(103.28, 54.94) --
	(103.29, 55.02) --
	(103.29, 55.01) --
	(103.31, 55.00) --
	(103.32, 54.94) --
	(103.32, 55.02) --
	(103.34, 54.99) --
	(103.38, 54.99) --
	(103.38, 55.02) --
	(103.38, 54.99) --
	(103.39, 55.05) --
	(103.40, 55.03) --
	(103.40, 55.02) --
	(103.41, 55.01) --
	(103.41, 55.03) --
	(103.41, 54.99) --
	(103.41, 54.99) --
	(103.42, 55.06) --
	(103.42, 55.01) --
	(103.44, 55.03) --
	(103.44, 54.98) --
	(103.44, 55.02) --
	(103.47, 55.01) --
	(103.51, 55.01) --
	(103.51, 55.02) --
	(103.54, 55.02) --
	(103.57, 55.01) --
	(103.62, 55.05) --
	(103.63, 55.06) --
	(103.63, 55.07) --
	(103.63, 55.07) --
	(104.10, 55.12) --
	(104.14, 55.13) --
	(104.14, 55.15) --
	(104.14, 55.17) --
	(104.14, 55.17) --
	(104.64, 55.20) --
	(104.67, 55.22) --
	(104.67, 55.30) --
	(104.67, 55.25) --
	(104.70, 55.24) --
	(104.80, 55.29) --
	(104.80, 55.30) --
	(104.81, 55.23) --
	(104.84, 55.25) --
	(104.86, 55.30) --
	(104.86, 55.29) --
	(104.89, 55.23) --
	(104.89, 55.33) --
	(104.89, 55.28) --
	(104.92, 55.28) --
	(104.95, 55.28) --
	(104.95, 55.30) --
	(104.96, 55.29) --
	(104.97, 55.35) --
	(104.97, 55.35) --
	(104.98, 55.28) --
	(104.99, 55.31) --
	(104.99, 55.30) --
	(104.99, 55.32) --
	(104.99, 55.30) --
	(104.99, 55.35) --
	(105.00, 55.30) --
	(105.02, 55.30) --
	(105.02, 55.32) --
	(105.05, 55.32) --
	(105.08, 55.32) --
	(105.11, 55.32) --
	(105.14, 55.32) --
	(105.20, 55.35) --
	(105.21, 55.37) --
	(105.21, 55.35) --
	(105.21, 55.37) --
	(105.68, 55.39) --
	(105.71, 55.42) --
	(105.71, 55.43) --
	(105.71, 55.43) --
	(105.71, 55.44) --
	(106.22, 55.46) --
	(106.25, 55.56) --
	(106.25, 55.49) --
	(106.28, 55.53) --
	(106.28, 55.49) --
	(106.37, 55.55) --
	(106.37, 55.60) --
	(106.37, 55.51) --
	(106.38, 55.50) --
	(106.41, 55.51) --
	(106.43, 55.56) --
	(106.43, 55.56) --
	(106.44, 55.58) --
	(106.44, 55.49) --
	(106.47, 55.53) --
	(106.47, 55.55) --
	(106.49, 55.53) --
	(106.53, 55.54) --
	(106.53, 55.57) --
	(106.53, 55.55) --
	(106.55, 55.61) --
	(106.56, 55.58) --
	(106.56, 55.54) --
	(106.56, 55.58) --
	(106.56, 55.56) --
	(106.56, 55.56) --
	(106.56, 55.56) --
	(106.56, 55.56) --
	(106.56, 55.61) --
	(106.56, 55.58) --
	(106.59, 55.53) --
	(106.59, 55.57) --
	(106.60, 55.57) --
	(106.63, 55.57) --
	(106.66, 55.56) --
	(106.66, 55.57) --
	(106.69, 55.58) --
	(106.72, 55.57) --
	(106.78, 55.61) --
	(106.78, 55.61) --
	(107.25, 55.65) --
	(107.28, 55.72) --
	(107.28, 55.67) --
	(107.28, 55.67) --
	(107.28, 55.70) --
	(107.28, 55.70) --
	(107.79, 55.70) --
	(107.82, 55.80) --
	(107.82, 55.75) --
	(107.85, 55.74) --
	(107.85, 55.77) --
	(107.94, 55.82) --
	(107.94, 55.75) --
	(107.96, 55.74) --
	(107.99, 55.76) --
	(108.01, 55.83) --
	(108.01, 55.80) --
	(108.04, 55.83) --
	(108.04, 55.72) --
	(108.04, 55.80) --
	(108.04, 55.78) --
	(108.07, 55.79) --
	(108.10, 55.81) --
	(108.10, 55.78) --
	(108.10, 55.82) --
	(108.10, 55.77) --
	(108.13, 55.82) --
	(108.13, 55.79) --
	(108.13, 55.81) --
	(108.13, 55.82) --
	(108.13, 55.86) --
	(108.16, 55.78) --
	(108.17, 55.82) --
	(108.17, 55.83) --
	(108.20, 55.83) --
	(108.20, 55.82) --
	(108.23, 55.81) --
	(108.23, 55.81) --
	(108.26, 55.82) --
	(108.29, 55.82) --
	(108.35, 55.86) --
	(108.35, 55.86) --
	(108.82, 55.89) --
	(108.85, 55.89) --
	(108.85, 55.90) --
	(108.86, 55.95) --
	(108.86, 55.95) --
	(108.86, 55.93) --
	(109.36, 55.93) --
	(109.39, 56.03) --
	(109.39, 55.98) --
	(109.42, 55.98) --
	(109.52, 56.00) --
	(109.52, 56.07) --
	(109.52, 55.98) --
	(109.53, 55.97) --
	(109.57, 55.98) --
	(109.58, 56.03) --
	(109.58, 56.06) --
	(109.61, 55.94) --
	(109.61, 56.04) --
	(109.62, 56.00) --
	(109.65, 56.01) --
	(109.67, 56.03) --
	(109.67, 56.04) --
	(109.68, 56.00) --
	(109.69, 56.00) --
	(109.70, 56.02) --
	(109.70, 56.04) --
	(109.71, 56.02) --
	(109.71, 56.02) --
	(109.71, 56.03) --
	(109.71, 56.03) --
	(109.71, 56.04) --
	(109.71, 56.07) --
	(109.74, 56.01) --
	(109.74, 56.04) --
	(109.74, 56.04) --
	(109.77, 56.05) --
	(109.77, 56.03) --
	(109.80, 56.03) --
	(109.80, 56.03) --
	(109.84, 56.05) --
	(109.88, 56.04) --
	(109.94, 56.07) --
	(109.94, 56.08) --
	(109.94, 56.05) --
	(109.94, 56.07) --
	(110.40, 56.10) --
	(110.42, 56.11) --
	(110.44, 56.16) --
	(110.44, 56.16) --
	(110.44, 56.13) --
	(110.95, 56.13) --
	(110.98, 56.21) --
	(111.00, 56.17) --
	(111.00, 56.22) --
	(111.10, 56.21) --
	(111.10, 56.28) --
	(111.11, 56.19) --
	(111.11, 56.18) --
	(111.14, 56.19) --
	(111.15, 56.19) --
	(111.15, 56.27) --
	(111.16, 56.25) --
	(111.17, 56.27) --
	(111.17, 56.25) --
	(111.20, 56.24) --
	(111.20, 56.16) --
	(111.20, 56.24) --
	(111.22, 56.21) --
	(111.25, 56.25) --
	(111.26, 56.22) --
	(111.26, 56.22) --
	(111.26, 56.26) --
	(111.28, 56.23) --
	(111.28, 56.28) --
	(111.28, 56.23) --
	(111.29, 56.23) --
	(111.29, 56.24) --
	(111.29, 56.24) --
	(111.29, 56.26) --
	(111.29, 56.21) --
	(111.29, 56.25) --
	(111.30, 56.24) --
	(111.30, 56.23) --
	(111.30, 56.25) --
	(111.30, 56.26) --
	(111.33, 56.25) --
	(111.34, 56.26) --
	(111.36, 56.25) --
	(111.39, 56.25) --
	(111.39, 56.24) --
	(111.42, 56.26) --
	(111.45, 56.25) --
	(111.51, 56.27) --
	(111.51, 56.30) --
	(111.51, 56.29) --
	(111.52, 56.29) --
	(111.99, 56.31) --
	(111.99, 56.32) --
	(112.02, 56.32) --
	(112.02, 56.36) --
	(112.02, 56.35) --
	(112.02, 56.35) --
	(112.52, 56.33) --
	(112.55, 56.40) --
	(112.59, 56.36) --
	(112.59, 56.41) --
	(112.67, 56.41) --
	(112.68, 56.47) --
	(112.68, 56.38) --
	(112.68, 56.36) --
	(112.71, 56.38) --
	(112.73, 56.46) --
	(112.74, 56.44) --
	(112.74, 56.46) --
	(112.74, 56.41) --
	(112.77, 56.41) --
	(112.78, 56.40) --
	(112.82, 56.43) --
	(112.83, 56.40) --
	(112.84, 56.43) --
	(112.86, 56.43) --
	(112.86, 56.42) --
	(112.86, 56.44) --
	(112.87, 56.42) --
	(112.87, 56.44) --
	(112.87, 56.46) --
	(112.87, 56.44) --
	(112.87, 56.42) --
	(112.90, 56.43) --
	(112.90, 56.43) --
	(112.93, 56.45) --
	(112.93, 56.43) --
	(112.96, 56.43) --
	(112.99, 56.45) --
	(113.03, 56.43) --
	(113.09, 56.48) --
	(113.09, 56.47) --
	(113.56, 56.51) --
	(113.56, 56.49) --
	(113.59, 56.54) --
	(113.59, 56.51) --
	(113.59, 56.52) --
	(114.10, 56.51) --
	(114.13, 56.63) --
	(114.13, 56.56) --
	(114.16, 56.57) --
	(114.25, 56.57) --
	(114.25, 56.64) --
	(114.26, 56.55) --
	(114.26, 56.59) --
	(114.29, 56.56) --
	(114.31, 56.64) --
	(114.31, 56.64) --
	(114.32, 56.60) --
	(114.34, 56.62) --
	(114.35, 56.53) --
	(114.35, 56.61) --
	(114.35, 56.58) --
	(114.40, 56.61) --
	(114.41, 56.58) --
	(114.41, 56.63) --
	(114.41, 56.59) --
	(114.44, 56.60) --
	(114.44, 56.62) --
	(114.44, 56.60) --
	(114.44, 56.59) --
	(114.44, 56.63) --
	(114.47, 56.59) --
	(114.47, 56.61) --
	(114.47, 56.61) --
	(114.51, 56.63) --
	(114.51, 56.62) --
	(114.54, 56.60) --
	(114.54, 56.60) --
	(114.57, 56.62) --
	(114.60, 56.60) --
	(114.66, 56.66) --
	(114.66, 56.64) --
	(114.66, 56.64) --
	(115.14, 56.67) --
	(115.16, 56.72) --
	(115.17, 56.66) --
	(115.17, 56.70) --
	(115.17, 56.72) --
	(115.17, 56.69) --
	(115.67, 56.67) --
	(115.70, 56.73) --
	(115.70, 56.79) --
	(115.70, 56.73) --
	(115.74, 56.71) --
	(115.74, 56.75) --
	(115.83, 56.76) --
	(115.83, 56.71) --
	(115.83, 56.76) --
	(115.86, 56.72) --
	(115.89, 56.80) --
	(115.89, 56.78) --
	(115.89, 56.80) --
	(115.89, 56.75) --
	(115.92, 56.78) --
	(115.92, 56.73) --
	(115.92, 56.75) --
	(115.97, 56.74) --
	(115.98, 56.79) --
	(115.99, 56.76) --
	(116.00, 56.75) --
	(116.01, 56.74) --
	(116.02, 56.75) --
	(116.02, 56.80) --
	(116.02, 56.77) --
	(116.02, 56.75) --
	(116.02, 56.75) --
	(116.02, 56.76) --
	(116.04, 56.77) --
	(116.05, 56.77) --
	(116.05, 56.75) --
	(116.08, 56.76) --
	(116.08, 56.78) --
	(116.11, 56.76) --
	(116.11, 56.75) --
	(116.14, 56.77) --
	(116.18, 56.75) --
	(116.24, 56.81) --
	(116.24, 56.81) --
	(116.24, 56.78) --
	(116.24, 56.79) --
	(116.71, 56.82) --
	(116.71, 56.81) --
	(116.74, 56.83) --
	(116.74, 56.84) --
	(116.74, 56.85) --
	(117.25, 56.82) --
	(117.28, 56.90) --
	(117.28, 56.87) --
	(117.32, 56.90) --
	(117.33, 56.85) --
	(117.40, 56.86) --
	(117.40, 56.95) --
	(117.40, 56.87) --
	(117.41, 56.91) --
	(117.44, 56.88) --
	(117.46, 56.92) --
	(117.46, 56.95) --
	(117.47, 56.93) --
	(117.47, 56.94) --
	(117.47, 56.88) --
	(117.50, 56.85) --
	(117.50, 56.91) --
	(117.55, 56.90) --
	(117.55, 56.94) --
	(117.56, 56.91) --
	(117.56, 56.92) --
	(117.57, 56.90) --
	(117.58, 56.89) --
	(117.59, 56.92) --
	(117.59, 56.92) --
	(117.59, 56.94) --
	(117.59, 56.90) --
	(117.59, 56.91) --
	(117.59, 56.90) --
	(117.59, 56.91) --
	(117.59, 56.94) --
	(117.59, 56.92) --
	(117.62, 56.90) --
	(117.62, 56.93) --
	(117.63, 56.92) --
	(117.66, 56.92) --
	(117.69, 56.91) --
	(117.69, 56.90) --
	(117.72, 56.91) --
	(117.74, 56.90) --
	(117.81, 56.96) --
	(117.81, 56.93) --
	(117.81, 56.96) --
	(117.81, 56.94) --
	(118.29, 56.98) --
	(118.29, 56.96) --
	(118.32, 57.01) --
	(118.32, 56.99) --
	(118.32, 57.00) --
	(118.82, 56.98) --
	(118.85, 57.03) --
	(118.85, 57.09) --
	(118.85, 57.03) --
	(118.90, 57.04) --
	(118.97, 57.03) --
	(118.98, 57.02) --
	(118.98, 57.08) --
	(119.01, 57.03) --
	(119.04, 57.08) --
	(119.04, 57.08) --
	(119.04, 57.10) --
	(119.04, 57.03) --
	(119.07, 57.00) --
	(119.07, 57.07) --
	(119.12, 57.09) --
	(119.12, 57.04) --
	(119.14, 57.06) --
	(119.14, 57.06) --
	(119.15, 57.06) --
	(119.16, 57.07) --
	(119.16, 57.05) --
	(119.16, 57.11) --
	(119.17, 57.05) --
	(119.17, 57.07) --
	(119.17, 57.08) --
	(119.20, 57.05) --
	(119.20, 57.08) --
	(119.20, 57.08) --
	(119.23, 57.07) --
	(119.23, 57.09) --
	(119.26, 57.06) --
	(119.26, 57.07) --
	(119.30, 57.07) --
	(119.32, 57.05) --
	(119.38, 57.09) --
	(119.38, 57.10) --
	(119.39, 57.12) --
	(119.39, 57.11) --
	(119.87, 57.11) --
	(119.88, 57.13) --
	(119.89, 57.10) --
	(119.89, 57.15) --
	(119.89, 57.14) --
	(119.89, 57.12) --
	(119.89, 57.16) --
	(120.40, 57.11) --
	(120.42, 57.17) --
	(120.42, 57.17) --
	(120.43, 57.22) --
	(120.47, 57.18) --
	(120.54, 57.17) --
	(120.55, 57.21) --
	(120.55, 57.20) --
	(120.59, 57.17) --
	(120.61, 57.24) --
	(120.62, 57.23) --
	(120.62, 57.20) --
	(120.65, 57.15) --
	(120.65, 57.23) --
	(120.65, 57.21) --
	(120.65, 57.20) --
	(120.69, 57.19) --
	(120.70, 57.24) --
	(120.71, 57.20) --
	(120.71, 57.21) --
	(120.73, 57.20) --
	(120.73, 57.21) --
	(120.74, 57.21) --
	(120.74, 57.22) --
	(120.77, 57.20) --
	(120.77, 57.23) --
	(120.77, 57.23) --
	(120.81, 57.23) --
	(120.84, 57.21) --
	(120.84, 57.20) --
	(120.87, 57.21) --
	(120.90, 57.20) --
	(120.96, 57.25) --
	(120.96, 57.27) --
	(121.45, 57.26) --
	(121.45, 57.28) --
	(121.47, 57.31) --
	(121.47, 57.29) --
	(121.47, 57.28) --
	(121.47, 57.30) --
	(121.97, 57.26) --
	(122.00, 57.31) --
	(122.00, 57.34) --
	(122.04, 57.34) --
	(122.05, 57.30) --
	(122.11, 57.31) --
	(122.13, 57.38) --
	(122.13, 57.31) --
	(122.13, 57.36) --
	(122.15, 57.31) --
	(122.19, 57.38) --
	(122.19, 57.37) --
	(122.19, 57.36) --
	(122.19, 57.34) --
	(122.22, 57.29) --
	(122.22, 57.35) --
	(122.26, 57.33) --
	(122.27, 57.38) --
	(122.28, 57.33) --
	(122.29, 57.35) --
	(122.30, 57.34) --
	(122.30, 57.34) --
	(122.32, 57.33) --
	(122.33, 57.37) --
	(122.33, 57.35) --
	(122.33, 57.35) --
	(122.33, 57.35) --
	(122.34, 57.33) --
	(122.35, 57.36) --
	(122.35, 57.36) --
	(122.38, 57.38) --
	(122.38, 57.35) --
	(122.41, 57.35) --
	(122.41, 57.33) --
	(122.45, 57.34) --
	(122.48, 57.33) --
	(122.54, 57.39) --
	(122.54, 57.36) --
	(122.54, 57.38) --
	(123.03, 57.40) --
	(123.03, 57.39) --
	(123.04, 57.40) --
	(123.04, 57.41) --
	(123.04, 57.43) --
	(123.54, 57.37) --
	(123.57, 57.43) --
	(123.58, 57.49) --
	(123.58, 57.43) --
	(123.62, 57.45) --
	(123.62, 57.41) --
	(123.69, 57.44) --
	(123.70, 57.50) --
	(123.70, 57.43) --
	(123.70, 57.48) --
	(123.74, 57.42) --
	(123.76, 57.51) --
	(123.76, 57.48) --
	(123.77, 57.48) --
	(123.77, 57.48) --
	(123.77, 57.44) --
	(123.79, 57.46) --
	(123.80, 57.47) --
	(123.80, 57.41) --
	(123.80, 57.49) --
	(123.84, 57.45) --
	(123.85, 57.50) --
	(123.86, 57.47) --
	(123.86, 57.46) --
	(123.88, 57.47) --
	(123.88, 57.47) --
	(123.89, 57.45) --
	(123.91, 57.50) --
	(123.91, 57.47) --
	(123.91, 57.47) --
	(123.91, 57.48) --
	(123.92, 57.48) --
	(123.92, 57.47) --
	(123.96, 57.50) --
	(123.96, 57.48) --
	(123.98, 57.46) --
	(123.99, 57.46) --
	(124.02, 57.47) --
	(124.05, 57.46) --
	(124.11, 57.49) --
	(124.11, 57.52) --
	(124.11, 57.50) --
	(124.60, 57.55) --
	(124.60, 57.53) --
	(124.61, 57.58) --
	(124.62, 57.56) --
	(124.62, 57.54) --
	(124.62, 57.57) --
	(125.12, 57.53) --
	(125.15, 57.59) --
	(125.15, 57.62) --
	(125.21, 57.59) --
	(125.26, 57.60) --
	(125.28, 57.64) --
	(125.28, 57.62) --
	(125.31, 57.58) --
	(125.33, 57.64) --
	(125.33, 57.67) --
	(125.34, 57.63) --
	(125.34, 57.62) --
	(125.37, 57.61) --
	(125.37, 57.57) --
	(125.37, 57.64) --
	(125.41, 57.66) --
	(125.42, 57.60) --
	(125.43, 57.62) --
	(125.45, 57.62) --
	(125.45, 57.62) --
	(125.47, 57.60) --
	(125.48, 57.63) --
	(125.48, 57.66) --
	(125.48, 57.63) --
	(125.48, 57.62) --
	(125.48, 57.62) --
	(125.48, 57.61) --
	(125.48, 57.63) --
	(125.48, 57.62) --
	(125.50, 57.61) --
	(125.50, 57.62) --
	(125.50, 57.62) --
	(125.53, 57.64) --
	(125.53, 57.62) --
	(125.55, 57.61) --
	(125.56, 57.60) --
	(125.59, 57.61) --
	(125.62, 57.61) --
	(125.69, 57.65) --
	(125.69, 57.62) --
	(125.69, 57.64) --
	(126.17, 57.67) --
	(126.17, 57.65) --
	(126.19, 57.66) --
	(126.19, 57.65) --
	(126.19, 57.69) --
	(126.19, 57.69) --
	(126.19, 57.69) --
	(126.70, 57.63) --
	(126.72, 57.69) --
	(126.73, 57.75) --
	(126.73, 57.69) --
	(126.78, 57.71) --
	(126.79, 57.67) --
	(126.84, 57.68) --
	(126.85, 57.67) --
	(126.85, 57.73) --
	(126.85, 57.72) --
	(126.88, 57.67) --
	(126.91, 57.68) --
	(126.92, 57.72) --
	(126.92, 57.74) --
	(126.92, 57.72) --
	(126.94, 57.75) --
	(126.95, 57.65) --
	(126.95, 57.72) --
	(126.95, 57.70) --
	(126.99, 57.72) --
	(127.01, 57.70) --
	(127.01, 57.72) --
	(127.03, 57.71) --
	(127.04, 57.70) --
	(127.05, 57.72) --
	(127.05, 57.75) --
	(127.05, 57.69) --
	(127.06, 57.72) --
	(127.06, 57.72) --
	(127.06, 57.70) --
	(127.07, 57.71) --
	(127.07, 57.70) --
	(127.07, 57.71) --
	(127.10, 57.71) --
	(127.10, 57.74) --
	(127.14, 57.70) --
	(127.14, 57.69) --
	(127.17, 57.70) --
	(127.20, 57.71) --
	(127.26, 57.75) --
	(127.26, 57.74) --
	(127.75, 57.76) --
	(127.75, 57.77) --
	(127.76, 57.77) --
	(127.76, 57.80) --
	(127.76, 57.79) --
	(127.77, 57.76) --
	(127.77, 57.79) --
	(128.28, 57.77) --
	(128.29, 57.82) --
	(128.31, 57.87) --
	(128.31, 57.82) --
	(128.35, 57.84) --
	(128.39, 57.80) --
	(128.40, 57.82) --
	(128.43, 57.86) --
	(128.43, 57.82) --
	(128.43, 57.87) --
	(128.45, 57.80) --
	(128.50, 57.87) --
	(128.50, 57.83) --
	(128.52, 57.84) --
	(128.53, 57.80) --
	(128.53, 57.87) --
	(128.57, 57.83) --
	(128.57, 57.88) --
	(128.59, 57.84) --
	(128.59, 57.85) --
	(128.59, 57.86) --
	(128.60, 57.85) --
	(128.60, 57.85) --
	(128.62, 57.86) --
	(128.62, 57.86) --
	(128.63, 57.86) --
	(128.63, 57.85) --
	(128.63, 57.85) --
	(128.63, 57.86) --
	(128.65, 57.86) --
	(128.65, 57.84) --
	(128.65, 57.85) --
	(128.68, 57.85) --
	(128.69, 57.88) --
	(128.71, 57.83) --
	(128.72, 57.83) --
	(128.75, 57.84) --
	(128.78, 57.85) --
	(128.84, 57.89) --
	(128.84, 57.87) --
	(128.84, 57.90) --
	(128.84, 57.88) --
	(129.31, 57.91) --
	(129.32, 57.92) --
	(129.33, 57.92) --
	(129.33, 57.94) --
	(129.35, 57.92) --
	(129.35, 57.93) --
	(129.85, 57.90) --
	(129.86, 57.95) --
	(129.88, 58.00) --
	(129.88, 57.97) --
	(129.92, 57.97) --
	(129.98, 57.95) --
	(129.98, 57.95) --
	(130.02, 58.00) --
	(130.02, 57.96) --
	(130.06, 57.98) --
	(130.06, 57.96) --
	(130.08, 57.99) --
	(130.08, 58.03) --
	(130.09, 57.97) --
	(130.11, 57.98) --
	(130.14, 57.99) --
	(130.16, 57.98) --
	(130.17, 57.98) --
	(130.17, 57.99) --
	(130.17, 57.99) --
	(130.20, 57.98) --
	(130.20, 57.97) --
	(130.20, 57.99) --
	(130.20, 57.98) --
	(130.22, 57.97) --
	(130.22, 57.99) --
	(130.22, 58.00) --
	(130.25, 57.98) --
	(130.27, 58.01) --
	(130.28, 57.97) --
	(130.28, 57.96) --
	(130.33, 57.97) --
	(130.36, 57.98) --
	(130.42, 58.02) --
	(130.42, 58.02) --
	(130.42, 58.03) --
	(130.90, 58.06) --
	(130.90, 58.06) --
	(130.90, 58.08) --
	(130.90, 58.05) --
	(130.93, 58.08) --
	(130.93, 58.05) --
	(130.93, 58.07) --
	(131.43, 58.07) --
	(131.46, 58.16) --
	(131.46, 58.12) --
	(131.50, 58.12) --
	(131.56, 58.08) --
	(131.56, 58.09) --
	(131.59, 58.08) --
	(131.59, 58.12) --
	(131.59, 58.13) --
	(131.64, 58.13) --
	(131.64, 58.13) --
	(131.64, 58.10) --
	(131.65, 58.13) --
	(131.65, 58.17) --
	(131.67, 58.12) --
	(131.68, 58.15) --
	(131.68, 58.10) --
	(131.71, 58.16) --
	(131.72, 58.11) --
	(131.73, 58.11) --
	(131.74, 58.13) --
	(131.75, 58.12) --
	(131.77, 58.10) --
	(131.77, 58.12) --
	(131.77, 58.13) --
	(131.77, 58.10) --
	(131.78, 58.13) --
	(131.78, 58.12) --
	(131.78, 58.15) --
	(131.78, 58.13) --
	(131.79, 58.13) --
	(131.79, 58.12) --
	(131.80, 58.13) --
	(131.83, 58.13) --
	(131.84, 58.15) --
	(131.86, 58.11) --
	(131.86, 58.10) --
	(131.90, 58.12) --
	(131.94, 58.12) --
	(131.98, 58.15) --
	(132.00, 58.16) --
	(132.00, 58.17) --
	(132.47, 58.19) --
	(132.47, 58.19) --
	(132.47, 58.20) --
	(132.47, 58.18) --
	(132.50, 58.18) --
	(132.50, 58.20) --
	(133.01, 58.15) --
	(133.01, 58.19) --
	(133.03, 58.21) --
	(133.04, 58.25) --
	(133.07, 58.21) --
	(133.13, 58.19) --
	(133.13, 58.19) --
	(133.16, 58.21) --
	(133.16, 58.24) --
	(133.16, 58.18) --
	(133.21, 58.20) --
	(133.21, 58.23) --
	(133.23, 58.25) --
	(133.24, 58.23) --
	(133.26, 58.22) --
	(133.26, 58.24) --
	(133.28, 58.26) --
	(133.29, 58.21) --
	(133.31, 58.21) --
	(133.32, 58.22) --
	(133.32, 58.23) --
	(133.32, 58.22) --
	(133.35, 58.20) --
	(133.35, 58.20) --
	(133.35, 58.23) --
	(133.35, 58.22) --
	(133.35, 58.24) --
	(133.35, 58.25) --
	(133.37, 58.23) --
	(133.37, 58.24) --
	(133.37, 58.22) --
	(133.40, 58.23) --
	(133.42, 58.26) --
	(133.43, 58.21) --
	(133.43, 58.20) --
	(133.48, 58.22) --
	(133.51, 58.23) --
	(133.56, 58.25) --
	(133.57, 58.27) --
	(133.57, 58.27) --
	(134.04, 58.29) --
	(134.04, 58.29) --
	(134.04, 58.30) --
	(134.07, 58.29) --
	(134.08, 58.30) --
	(134.58, 58.28) --
	(134.58, 58.32) --
	(134.61, 58.36) --
	(134.64, 58.34) --
	(134.70, 58.31) --
	(134.74, 58.33) --
	(134.74, 58.29) --
	(134.74, 58.35) --
	(134.78, 58.36) --
	(134.78, 58.32) --
	(134.80, 58.39) --
	(134.80, 58.35) --
	(134.82, 58.35) --
	(134.83, 58.34) --
	(134.83, 58.36) --
	(134.86, 58.38) --
	(134.86, 58.33) --
	(134.88, 58.33) --
	(134.89, 58.34) --
	(134.89, 58.35) --
	(134.89, 58.34) --
	(134.92, 58.33) --
	(134.92, 58.34) --
	(134.92, 58.36) --
	(134.92, 58.37) --
	(134.94, 58.35) --
	(134.94, 58.35) --
	(134.97, 58.35) --
	(134.99, 58.38) --
	(135.00, 58.33) --
	(135.05, 58.34) --
	(135.08, 58.35) --
	(135.13, 58.37) --
	(135.14, 58.39) --
	(135.14, 58.38) --
	(135.62, 58.41) --
	(135.62, 58.41) --
	(135.62, 58.41) --
	(135.65, 58.40) --
	(135.65, 58.40) --
	(135.65, 58.42) --
	(136.47, 58.43) --
	(136.50, 58.47) --
	(136.51, 58.42) --
	(136.51, 58.47) --
	(136.51, 58.45) --
	(136.56, 58.43) --
	(136.56, 58.40) --
	(136.57, 58.46) --
	(136.58, 58.43) --
	(136.58, 58.48) --
	(136.59, 58.43) --
	(136.59, 58.47) --
	(136.60, 58.45) --
	(136.62, 58.46) --
	(136.64, 58.42) --
	(136.65, 58.49) --
	(136.67, 58.43) --
	(136.68, 58.41) --
	(136.68, 58.44) --
	(136.70, 58.49) --
	(136.70, 58.44) --
	(136.70, 58.46) --
	(136.72, 58.40) --
	(136.72, 58.45) --
	(136.74, 58.47) --
	(136.75, 58.46) --
	(136.77, 58.44) --
	(136.79, 58.44) --
	(136.80, 58.40) --
	(136.82, 58.42) --
	(136.82, 58.46) --
	(136.86, 58.44) --
	(136.86, 58.46) --
	(136.87, 58.44) --
	(136.87, 58.43) --
	(136.89, 58.42) --
	(136.89, 58.42) --
	(136.91, 58.45) --
	(136.93, 58.45) --
	(136.94, 58.46) --
	(136.94, 58.45) --
	(136.94, 58.44) --
	(136.94, 58.44) --
	(136.99, 58.43) --
	(137.00, 58.42) --
	(137.02, 58.45) --
	(137.02, 58.45) --
	(137.03, 58.41) --
	(137.04, 58.48) --
	(137.07, 58.44) --
	(137.08, 58.44) --
	(137.18, 58.43) --
	(137.19, 58.54) --
	(137.19, 58.55) --
	(137.19, 58.53) --
	(137.22, 58.52) --
	(137.23, 58.51) --
	(137.24, 58.55) --
	(137.24, 58.55) --
	(137.27, 58.43) --
	(137.28, 58.46) --
	(138.05, 58.58) --
	(138.08, 58.60) --
	(138.08, 58.57) --
	(138.08, 58.60) --
	(138.13, 58.55) --
	(138.14, 58.56) --
	(138.14, 58.58) --
	(138.15, 58.58) --
	(138.15, 58.64) --
	(138.16, 58.59) --
	(138.17, 58.60) --
	(138.17, 58.62) --
	(138.21, 58.58) --
	(138.21, 58.58) --
	(138.23, 58.65) --
	(138.24, 58.58) --
	(138.25, 58.60) --
	(138.25, 58.57) --
	(138.27, 58.60) --
	(138.27, 58.59) --
	(138.27, 58.62) --
	(138.29, 58.56) --
	(138.30, 58.61) --
	(138.31, 58.63) --
	(138.33, 58.62) --
	(138.34, 58.61) --
	(138.37, 58.61) --
	(138.37, 58.58) --
	(138.40, 58.64) --
	(138.40, 58.60) --
	(138.43, 58.62) --
	(138.44, 58.60) --
	(138.44, 58.64) --
	(138.45, 58.60) --
	(138.46, 58.60) --
	(138.46, 58.60) --
	(138.49, 58.64) --
	(138.51, 58.64) --
	(138.51, 58.63) --
	(138.52, 58.65) --
	(138.52, 58.62) --
	(138.52, 58.61) --
	(138.56, 58.59) --
	(138.56, 58.66) --
	(138.59, 58.61) --
	(138.59, 58.63) --
	(138.60, 58.64) --
	(138.61, 58.67) --
	(138.62, 58.60) --
	(138.65, 58.63) --
	(138.65, 58.61) --
	(138.76, 58.63) --
	(138.78, 58.63) --
	(138.78, 58.61) --
	(138.78, 58.63) --
	(138.81, 58.59) --
	(138.81, 58.63) --
	(138.81, 58.61) --
	(138.81, 58.64) --
	(138.84, 58.61) --
	(138.85, 58.65) --
	(139.62, 58.64) --
	(139.65, 58.69) --
	(139.65, 58.63) --
	(139.65, 58.66) --
	(139.66, 58.66) --
	(139.70, 58.60) --
	(139.71, 58.66) --
	(139.72, 58.63) --
	(139.72, 58.65) --
	(139.72, 58.69) --
	(139.73, 58.64) --
	(139.74, 58.69) --
	(139.74, 58.65) --
	(139.78, 58.63) --
	(139.78, 58.66) --
	(139.80, 58.70) --
	(139.81, 58.63) --
	(139.82, 58.61) --
	(139.82, 58.65) --
	(139.84, 58.64) --
	(139.84, 58.66) --
	(139.85, 58.68) --
	(139.86, 58.61) --
	(139.87, 58.66) --
	(139.88, 58.67) --
	(139.91, 58.65) --
	(139.91, 58.71) --
	(139.93, 58.66) --
	(139.94, 58.62) --
	(139.96, 58.68) --
	(139.96, 58.63) --
	(140.00, 58.65) --
	(140.01, 58.67) --
	(140.01, 58.63) --
	(140.01, 58.67) --
	(140.02, 58.70) --
	(140.03, 58.64) --
	(140.04, 58.63) --
	(140.06, 58.67) --
	(140.07, 58.67) --
	(140.08, 58.67) --
	(140.08, 58.74) --
	(140.09, 58.68) --
	(140.09, 58.64) --
	(140.13, 58.60) --
	(140.13, 58.68) --
	(140.16, 58.70) --
	(140.16, 58.66) --
	(140.17, 58.67) --
	(140.18, 58.69) --
	(140.19, 58.70) --
	(140.22, 58.69) --
	(140.22, 58.64) --
	(140.35, 58.74) --
	(140.35, 58.73) --
	(140.35, 58.73) --
	(140.35, 58.72) --
	(140.38, 58.74) --
	(140.38, 58.71) --
	(140.38, 58.72) --
	(140.38, 58.75) --
	(140.41, 58.64) --
	(140.42, 58.67) --
	(141.20, 58.76) --
	(141.24, 58.75) --
	(141.24, 58.77) --
	(141.24, 58.78) --
	(141.27, 58.72) --
	(141.30, 58.73) --
	(141.30, 58.80) --
	(141.30, 58.74) --
	(141.30, 58.75) --
	(141.33, 58.78) --
	(141.35, 58.73) --
	(141.36, 58.73) --
	(141.37, 58.80) --
	(141.39, 58.72) --
	(141.39, 58.76) --
	(141.39, 58.74) --
	(141.42, 58.76) --
	(141.43, 58.75) --
	(141.43, 58.77) --
	(141.45, 58.71) --
	(141.46, 58.77) --
	(141.46, 58.78) --
	(141.49, 58.75) --
	(141.49, 58.77) --
	(141.52, 58.77) --
	(141.52, 58.73) --
	(141.54, 58.78) --
	(141.55, 58.74) --
	(141.58, 58.79) --
	(141.58, 58.75) --
	(141.60, 58.75) --
	(141.61, 58.75) --
	(141.61, 58.74) --
	(141.64, 58.79) --
	(141.64, 58.79) --
	(141.65, 58.78) --
	(141.67, 58.80) --
	(141.67, 58.76) --
	(141.67, 58.77) --
	(141.70, 58.72) --
	(141.71, 58.80) --
	(141.74, 58.77) --
	(141.74, 58.80) --
	(141.74, 58.78) --
	(141.76, 58.82) --
	(141.77, 58.76) --
	(141.80, 58.78) --
	(141.80, 58.80) --
	(141.92, 58.79) --
	(141.93, 58.79) --
	(141.93, 58.80) --
	(141.93, 58.79) --
	(141.93, 58.79) --
	(141.95, 58.82) --
	(141.96, 58.81) --
	(141.96, 58.77) --
	(141.96, 58.79) --
	(141.99, 58.80) --
	(142.78, 58.82) --
	(142.81, 58.82) --
	(142.81, 58.84) --
	(142.81, 58.83) --
	(142.85, 58.78) --
	(142.87, 58.81) --
	(142.87, 58.86) --
	(142.87, 58.80) --
	(142.88, 58.81) --
	(142.88, 58.81) --
	(142.91, 58.85) --
	(142.91, 58.84) --
	(142.92, 58.81) --
	(142.94, 58.81) --
	(142.94, 58.88) --
	(142.96, 58.80) --
	(142.97, 58.83) --
	(142.97, 58.81) --
	(143.00, 58.84) --
	(143.00, 58.83) --
	(143.00, 58.83) --
	(143.03, 58.85) --
	(143.03, 58.82) --
	(143.07, 58.84) --
	(143.07, 58.85) --
	(143.10, 58.85) --
	(143.10, 58.82) --
	(143.11, 58.86) --
	(143.13, 58.82) --
	(143.15, 58.87) --
	(143.16, 58.84) --
	(143.16, 58.84) --
	(143.17, 58.83) --
	(143.18, 58.83) --
	(143.19, 58.83) --
	(143.22, 58.86) --
	(143.22, 58.88) --
	(143.22, 58.88) --
	(143.25, 58.85) --
	(143.25, 58.85) --
	(143.26, 58.88) --
	(143.27, 58.81) --
	(143.29, 58.89) --
	(143.32, 58.86) --
	(143.32, 58.88) --
	(143.33, 58.90) --
	(143.35, 58.84) --
	(143.38, 58.86) --
	(143.38, 58.88) --
	(143.49, 58.88) --
	(143.50, 58.88) --
	(143.50, 58.88) --
	(143.50, 58.87) --
	(143.51, 58.88) --
	(143.52, 58.90) --
	(143.54, 58.89) --
	(143.54, 58.86) --
	(143.57, 58.91) --
	(143.57, 58.87) --
	(144.36, 58.93) --
	(144.39, 58.92) --
	(144.39, 58.94) --
	(144.39, 58.94) --
	(144.42, 58.90) --
	(144.44, 58.92) --
	(144.45, 58.94) --
	(144.45, 58.91) --
	(144.45, 58.97) --
	(144.45, 58.92) --
	(144.48, 58.96) --
	(144.48, 58.95) --
	(144.50, 58.92) --
	(144.51, 58.92) --
	(144.51, 58.99) --
	(144.53, 58.92) --
	(144.55, 58.92) --
	(144.55, 58.95) --
	(144.57, 58.95) --
	(144.57, 58.94) --
	(144.58, 58.95) --
	(144.61, 58.97) --
	(144.61, 58.96) --
	(144.61, 58.92) --
	(144.63, 58.96) --
	(144.64, 58.97) --
	(144.67, 58.93) --
	(144.67, 58.96) --
	(144.69, 58.98) --
	(144.70, 58.94) --
	(144.72, 58.99) --
	(144.73, 58.95) --
	(144.73, 58.97) --
	(144.74, 58.95) --
	(144.75, 58.95) --
	(144.77, 58.94) --
	(144.80, 58.97) --
	(144.80, 58.99) --
	(144.83, 58.96) --
	(144.83, 58.97) --
	(144.83, 59.00) --
	(144.84, 58.93) --
	(144.86, 59.01) --
	(144.89, 58.98) --
	(144.91, 59.02) --
	(144.92, 58.97) --
	(144.95, 58.98) --
	(144.95, 59.00) --
	(145.07, 59.00) --
	(145.07, 59.00) --
	(145.08, 58.98) --
	(145.08, 59.00) --
	(145.10, 59.01) --
	(145.11, 58.98) --
	(145.14, 59.00) --
	(145.93, 59.04) --
	(145.96, 59.03) --
	(145.96, 59.05) --
	(145.99, 59.00) --
	(146.01, 59.03) --
	(146.02, 59.02) --
	(146.02, 59.07) --
	(146.03, 59.05) --
	(146.03, 59.03) --
	(146.05, 59.06) --
	(146.06, 59.07) --
	(146.08, 59.02) --
	(146.09, 59.03) --
	(146.09, 59.09) --
	(146.11, 59.03) --
	(146.12, 59.03) --
	(146.13, 59.05) --
	(146.15, 59.06) --
	(146.16, 59.06) --
	(146.16, 59.05) --
	(146.19, 59.02) --
	(146.19, 59.06) --
	(146.19, 59.08) --
	(146.20, 59.06) --
	(146.22, 59.07) --
	(146.24, 59.04) --
	(146.25, 59.07) --
	(146.26, 59.07) --
	(146.28, 59.04) --
	(146.29, 59.09) --
	(146.31, 59.09) --
	(146.31, 59.06) --
	(146.31, 59.07) --
	(146.32, 59.06) --
	(146.34, 59.05) --
	(146.38, 59.09) --
	(146.38, 59.10) --
	(146.40, 59.10) --
	(146.40, 59.08) --
	(146.41, 59.07) --
	(146.42, 59.04) --
	(146.44, 59.12) --
	(146.48, 59.08) --
	(146.48, 59.13) --
	(146.48, 59.10) --
	(146.50, 59.08) --
	(146.51, 59.07) --
	(146.53, 59.08) --
	(146.53, 59.10) --
	(146.64, 59.10) --
	(146.65, 59.09) --
	(146.66, 59.10) --
	(146.66, 59.11) --
	(146.67, 59.12) --
	(146.69, 59.10) --
	(146.69, 59.07) --
	(146.69, 59.08) --
	(146.72, 59.13) --
	(146.72, 59.08) --
	(147.50, 59.15) --
	(147.53, 59.13) --
	(147.53, 59.16) --
	(147.54, 59.17) --
	(147.54, 59.14) --
	(147.57, 59.11) --
	(147.57, 59.13) --
	(147.59, 59.14) --
	(147.60, 59.13) --
	(147.60, 59.18) --
	(147.60, 59.15) --
	(147.63, 59.16) --
	(147.63, 59.18) --
	(147.65, 59.13) --
	(147.66, 59.14) --
	(147.66, 59.19) --
	(147.68, 59.13) --
	(147.69, 59.13) --
	(147.69, 59.15) --
	(147.73, 59.16) --
	(147.73, 59.16) --
	(147.73, 59.15) --
	(147.76, 59.17) --
	(147.76, 59.12) --
	(147.76, 59.18) --
	(147.78, 59.17) --
	(147.79, 59.18) --
	(147.82, 59.15) --
	(147.82, 59.17) --
	(147.83, 59.18) --
	(147.85, 59.15) --
	(147.87, 59.19) --
	(147.88, 59.16) --
	(147.88, 59.19) --
	(147.88, 59.17) --
	(147.88, 59.17) --
	(147.90, 59.18) --
	(147.91, 59.16) --
	(147.95, 59.19) --
	(147.95, 59.20) --
	(147.95, 59.20) --
	(147.98, 59.19) --
	(147.98, 59.18) --
	(147.99, 59.14) --
	(148.01, 59.22) --
	(148.06, 59.19) --
	(148.06, 59.22) --
	(148.07, 59.19) --
	(148.09, 59.18) --
	(148.10, 59.19) --
	(148.10, 59.21) --
	(148.21, 59.22) --
	(148.21, 59.21) --
	(148.23, 59.20) --
	(148.23, 59.21) --
	(148.24, 59.23) --
	(148.26, 59.18) --
	(148.26, 59.20) --
	(148.29, 59.23) --
	(148.29, 59.19) --
	(149.08, 59.27) --
	(149.10, 59.24) --
	(149.10, 59.27) --
	(149.11, 59.29) --
	(149.11, 59.25) --
	(149.14, 59.22) --
	(149.16, 59.24) --
	(149.16, 59.25) --
	(149.17, 59.24) --
	(149.17, 59.29) --
	(149.18, 59.26) --
	(149.20, 59.28) --
	(149.22, 59.23) --
	(149.23, 59.25) --
	(149.24, 59.30) --
	(149.25, 59.24) --
	(149.27, 59.25) --
	(149.27, 59.27) --
	(149.30, 59.27) --
	(149.30, 59.26) --
	(149.30, 59.26) --
	(149.33, 59.23) --
	(149.33, 59.29) --
	(149.35, 59.28) --
	(149.35, 59.28) --
	(149.36, 59.28) --
	(149.39, 59.25) --
	(149.40, 59.28) --
	(149.41, 59.29) --
	(149.43, 59.26) --
	(149.44, 59.30) --
	(149.46, 59.27) --
	(149.46, 59.27) --
	(149.46, 59.30) --
	(149.47, 59.28) --
	(149.49, 59.26) --
	(149.54, 59.30) --
	(149.55, 59.28) --
	(149.55, 59.30) --
	(149.55, 59.28) --
	(149.57, 59.24) --
	(149.60, 59.32) --
	(149.63, 59.28) --
	(149.63, 59.33) --
	(149.63, 59.30) --
	(149.65, 59.28) --
	(149.66, 59.27) --
	(149.68, 59.29) --
	(149.68, 59.30) --
	(149.78, 59.31) --
	(149.79, 59.30) --
	(149.80, 59.29) --
	(149.80, 59.31) --
	(149.80, 59.29) --
	(149.82, 59.32) --
	(149.83, 59.29) --
	(149.84, 59.29) --
	(149.86, 59.28) --
	(149.87, 59.33) --
	(150.67, 59.33) --
	(150.67, 59.35) --
	(150.69, 59.37) --
	(150.69, 59.33) --
	(150.71, 59.30) --
	(150.73, 59.33) --
	(150.76, 59.36) --
	(150.76, 59.32) --
	(150.76, 59.34) --
	(150.79, 59.32) --
	(150.79, 59.36) --
	(150.80, 59.33) --
	(150.83, 59.32) --
	(150.83, 59.38) --
	(150.84, 59.33) --
	(150.86, 59.35) --
	(150.89, 59.35) --
	(150.89, 59.35) --
	(150.89, 59.35) --
	(150.90, 59.31) --
	(150.92, 59.37) --
	(150.92, 59.36) --
	(150.92, 59.37) --
	(150.95, 59.37) --
	(150.98, 59.36) --
	(150.98, 59.36) --
	(150.98, 59.34) --
	(151.01, 59.35) --
	(151.03, 59.35) --
	(151.04, 59.36) --
	(151.05, 59.37) --
	(151.05, 59.36) --
	(151.08, 59.33) --
	(151.11, 59.39) --
	(151.11, 59.37) --
	(151.11, 59.39) --
	(151.12, 59.36) --
	(151.14, 59.32) --
	(151.14, 59.37) --
	(151.14, 59.39) --
	(151.17, 59.41) --
	(151.20, 59.38) --
	(151.20, 59.40) --
	(151.22, 59.37) --
	(151.23, 59.36) --
	(151.27, 59.39) --
	(151.35, 59.40) --
	(151.36, 59.39) --
	(151.37, 59.39) --
	(151.38, 59.40) --
	(151.39, 59.39) --
	(151.39, 59.41) --
	(151.42, 59.39) --
	(151.42, 59.38) --
	(151.43, 59.37) --
	(151.45, 59.42) --
	(152.24, 59.43) --
	(152.24, 59.46) --
	(152.27, 59.43) --
	(152.28, 59.47) --
	(152.28, 59.40) --
	(152.31, 59.43) --
	(152.31, 59.43) --
	(152.33, 59.47) --
	(152.33, 59.43) --
	(152.34, 59.44) --
	(152.37, 59.45) --
	(152.38, 59.44) --
	(152.39, 59.42) --
	(152.40, 59.49) --
	(152.41, 59.43) --
	(152.43, 59.46) --
	(152.46, 59.46) --
	(152.46, 59.45) --
	(152.47, 59.42) --
	(152.49, 59.48) --
	(152.49, 59.46) --
	(152.49, 59.47) --
	(152.53, 59.47) --
	(152.55, 59.47) --
	(152.56, 59.45) --
	(152.59, 59.44) --
	(152.59, 59.48) --
	(152.61, 59.46) --
	(152.61, 59.46) --
	(152.62, 59.47) --
	(152.62, 59.47) --
	(152.65, 59.45) --
	(152.67, 59.50) --
	(152.68, 59.48) --
	(152.68, 59.48) --
	(152.68, 59.49) --
	(152.72, 59.43) --
	(152.72, 59.48) --
	(152.72, 59.50) --
	(152.75, 59.50) --
	(152.78, 59.48) --
	(152.78, 59.52) --
	(152.79, 59.49) --
	(152.80, 59.48) --
	(152.80, 59.47) --
	(152.84, 59.48) --
	(152.84, 59.49) --
	(152.93, 59.50) --
	(152.94, 59.49) --
	(152.94, 59.49) --
	(152.96, 59.51) --
	(152.96, 59.52) --
	(152.97, 59.49) --
	(152.99, 59.47) --
	(153.00, 59.50) --
	(153.00, 59.49) --
	(153.00, 59.48) --
	(153.02, 59.53) --
	(153.82, 59.51) --
	(153.82, 59.54) --
	(153.82, 59.54) --
	(153.84, 59.51) --
	(153.85, 59.55) --
	(153.86, 59.48) --
	(153.88, 59.50) --
	(153.88, 59.51) --
	(153.90, 59.55) --
	(153.90, 59.51) --
	(153.91, 59.52) --
	(153.94, 59.52) --
	(153.94, 59.53) --
	(153.96, 59.50) --
	(153.97, 59.51) --
	(153.98, 59.56) --
	(154.00, 59.53) --
	(154.04, 59.52) --
	(154.04, 59.53) --
	(154.04, 59.49) --
	(154.06, 59.55) --
	(154.07, 59.54) --
	(154.07, 59.55) --
	(154.10, 59.56) --
	(154.12, 59.54) --
	(154.13, 59.54) --
	(154.15, 59.52) --
	(154.16, 59.56) --
	(154.16, 59.52) --
	(154.18, 59.54) --
	(154.18, 59.54) --
	(154.19, 59.54) --
	(154.20, 59.54) --
	(154.22, 59.52) --
	(154.24, 59.57) --
	(154.25, 59.56) --
	(154.26, 59.56) --
	(154.29, 59.51) --
	(154.29, 59.56) --
	(154.32, 59.59) --
	(154.35, 59.56) --
	(154.35, 59.60) --
	(154.37, 59.55) --
	(154.37, 59.56) --
	(154.37, 59.54) --
	(154.42, 59.57) --
	(154.42, 59.57) --
	(154.49, 59.58) --
	(154.51, 59.57) --
	(154.53, 59.56) --
	(154.53, 59.58) --
	(154.54, 59.59) --
	(154.54, 59.57) --
	(154.56, 59.55) --
	(154.57, 59.56) --
	(154.57, 59.57) --
	(154.59, 59.60) --
	(155.39, 59.61) --
	(155.39, 59.63) --
	(155.39, 59.64) --
	(155.41, 59.60) --
	(155.42, 59.64) --
	(155.44, 59.57) --
	(155.45, 59.60) --
	(155.45, 59.59) --
	(155.47, 59.65) --
	(155.47, 59.59) --
	(155.49, 59.61) --
	(155.51, 59.59) --
	(155.52, 59.64) --
	(155.52, 59.61) --
	(155.52, 59.64) --
	(155.53, 59.60) --
	(155.55, 59.61) --
	(155.55, 59.66) --
	(155.57, 59.63) --
	(155.60, 59.62) --
	(155.61, 59.63) --
	(155.61, 59.60) --
	(155.63, 59.64) --
	(155.63, 59.63) --
	(155.64, 59.65) --
	(155.68, 59.64) --
	(155.69, 59.63) --
	(155.71, 59.64) --
	(155.72, 59.62) --
	(155.74, 59.64) --
	(155.75, 59.63) --
	(155.75, 59.63) --
	(155.77, 59.64) --
	(155.77, 59.64) --
	(155.79, 59.62) --
	(155.82, 59.66) --
	(155.82, 59.64) --
	(155.83, 59.65) --
	(155.83, 59.66) --
	(155.86, 59.66) --
	(155.86, 59.64) --
	(155.89, 59.68) --
	(155.93, 59.66) --
	(155.93, 59.71) --
	(155.94, 59.65) --
	(155.94, 59.67) --
	(155.95, 59.63) --
	(155.99, 59.66) --
	(155.99, 59.67) --
	(156.07, 59.68) --
	(156.08, 59.66) --
	(156.10, 59.65) --
	(156.10, 59.68) --
	(156.11, 59.67) --
	(156.12, 59.69) --
	(156.13, 59.64) --
	(156.15, 59.66) --
	(156.15, 59.66) --
	(156.16, 59.69) --
	(156.96, 59.68) --
	(156.97, 59.71) --
	(156.97, 59.72) --
	(156.98, 59.68) --
	(157.00, 59.72) --
	(157.01, 59.65) --
	(157.03, 59.67) --
	(157.04, 59.67) --
	(157.04, 59.72) --
	(157.06, 59.69) --
	(157.09, 59.69) --
	(157.09, 59.67) --
	(157.09, 59.72) --
	(157.10, 59.67) --
	(157.12, 59.69) --
	(157.12, 59.73) --
	(157.14, 59.70) --
	(157.18, 59.70) --
	(157.19, 59.71) --
	(157.19, 59.68) --
	(157.20, 59.72) --
	(157.20, 59.71) --
	(157.22, 59.73) --
	(157.25, 59.71) --
	(157.26, 59.71) --
	(157.28, 59.71) --
	(157.29, 59.69) --
	(157.31, 59.71) --
	(157.33, 59.71) --
	(157.33, 59.71) --
	(157.34, 59.72) --
	(157.34, 59.71) --
	(157.36, 59.69) --
	(157.39, 59.72) --
	(157.39, 59.74) --
	(157.41, 59.74) --
	(157.41, 59.72) --
	(157.43, 59.74) --
	(157.44, 59.68) --
	(157.44, 59.73) --
	(157.47, 59.75) --
	(157.50, 59.72) --
	(157.50, 59.78) --
	(157.51, 59.72) --
	(157.52, 59.74) --
	(157.56, 59.74) --
	(157.56, 59.75) --
	(157.64, 59.76) --
	(157.67, 59.74) --
	(157.67, 59.73) --
	(157.67, 59.75) --
	(157.70, 59.77) --
	(157.70, 59.74) --
	(157.70, 59.72) --
	(157.72, 59.74) --
	(157.72, 59.75) --
	(157.73, 59.78) --
	(157.74, 59.73) --
	(158.53, 59.77) --
	(158.54, 59.79) --
	(158.54, 59.79) --
	(158.55, 59.77) --
	(158.57, 59.81) --
	(158.59, 59.74) --
	(158.60, 59.75) --
	(158.60, 59.76) --
	(158.61, 59.77) --
	(158.62, 59.81) --
	(158.64, 59.78) --
	(158.66, 59.77) --
	(158.67, 59.80) --
	(158.67, 59.75) --
	(158.68, 59.76) --
	(158.70, 59.77) --
	(158.70, 59.82) --
	(158.71, 59.80) --
	(158.74, 59.78) --
	(158.76, 59.79) --
	(158.76, 59.75) --
	(158.76, 59.78) --
	(158.77, 59.80) --
	(158.78, 59.81) --
	(158.79, 59.81) --
	(158.82, 59.81) --
	(158.84, 59.80) --
	(158.85, 59.80) --
	(158.87, 59.78) --
	(158.89, 59.82) --
	(158.89, 59.77) --
	(158.90, 59.80) --
	(158.90, 59.80) --
	(158.91, 59.80) --
	(158.92, 59.82) --
	(158.92, 59.79) --
	(158.93, 59.78) --
	(158.96, 59.81) --
	(158.96, 59.83) --
	(158.98, 59.81) --
	(158.98, 59.82) --
	(159.01, 59.82) --
	(159.01, 59.77) --
	(159.01, 59.82) --
	(159.04, 59.84) --
	(159.08, 59.84) --
	(159.09, 59.81) --
	(159.09, 59.79) --
	(159.09, 59.83) --
	(159.14, 59.82) --
	(159.14, 59.83) --
	(159.22, 59.84) --
	(159.23, 59.82) --
	(159.24, 59.82) --
	(159.25, 59.83) --
	(159.28, 59.85) --
	(159.28, 59.80) --
	(159.28, 59.83) --
	(159.30, 59.86) --
	(159.30, 59.83) --
	(159.30, 59.82) --
	(159.31, 59.81) --
	(160.10, 59.85) --
	(160.12, 59.87) --
	(160.12, 59.87) --
	(160.13, 59.84) --
	(160.15, 59.89) --
	(160.16, 59.82) --
	(160.18, 59.84) --
	(160.18, 59.84) --
	(160.18, 59.82) --
	(160.19, 59.88) --
	(160.21, 59.85) --
	(160.23, 59.84) --
	(160.24, 59.88) --
	(160.24, 59.88) --
	(160.24, 59.83) --
	(160.26, 59.83) --
	(160.27, 59.85) --
	(160.27, 59.89) --
	(160.29, 59.86) --
	(160.32, 59.85) --
	(160.34, 59.84) --
	(160.34, 59.86) --
	(160.34, 59.87) --
	(160.35, 59.86) --
	(160.37, 59.88) --
	(160.41, 59.88) --
	(160.42, 59.87) --
	(160.43, 59.87) --
	(160.44, 59.85) --
	(160.46, 59.87) --
	(160.47, 59.87) --
	(160.48, 59.86) --
	(160.48, 59.87) --
	(160.49, 59.88) --
	(160.50, 59.85) --
	(160.54, 59.87) --
	(160.54, 59.89) --
	(160.55, 59.90) --
	(160.56, 59.88) --
	(160.59, 59.86) --
	(160.59, 59.89) --
	(160.61, 59.90) --
	(160.65, 59.88) --
	(160.65, 59.93) --
	(160.67, 59.87) --
	(160.67, 59.86) --
	(160.67, 59.89) --
	(160.71, 59.88) --
	(160.72, 59.89) --
	(160.79, 59.91) --
	(160.81, 59.89) --
	(160.82, 59.90) --
	(160.83, 59.88) --
	(160.85, 59.91) --
	(160.86, 59.88) --
	(160.87, 59.91) --
	(160.87, 59.88) --
	(160.88, 59.87) --
	(161.68, 59.90) --
	(161.69, 59.92) --
	(161.69, 59.93) --
	(161.71, 59.89) --
	(161.74, 59.88) --
	(161.74, 59.95) --
	(161.75, 59.89) --
	(161.76, 59.89) --
	(161.77, 59.93) --
	(161.77, 59.88) --
	(161.78, 59.91) --
	(161.80, 59.90) --
	(161.81, 59.88) --
	(161.82, 59.93) --
	(161.82, 59.94) --
	(161.83, 59.89) --
	(161.84, 59.95) --
	(161.84, 59.91) --
	(161.86, 59.92) --
	(161.90, 59.91) --
	(161.91, 59.90) --
	(161.91, 59.92) --
	(161.93, 59.93) --
	(161.94, 59.94) --
	(161.98, 59.94) --
	(161.99, 59.93) --
	(162.00, 59.93) --
	(162.02, 59.92) --
	(162.03, 59.95) --
	(162.04, 59.90) --
	(162.05, 59.93) --
	(162.05, 59.93) --
	(162.05, 59.93) --
	(162.07, 59.93) --
	(162.07, 59.96) --
	(162.08, 59.91) --
	(162.11, 59.93) --
	(162.12, 59.95) --
	(162.13, 59.94) --
	(162.13, 59.95) --
	(162.16, 59.95) --
	(162.16, 59.92) --
	(162.18, 59.96) --
	(162.22, 59.94) --
	(162.24, 59.98) --
	(162.24, 59.93) --
	(162.24, 59.92) --
	(162.24, 59.95) --
	(162.30, 59.94) --
	(162.30, 59.95) --
	(162.36, 59.97) --
	(162.39, 59.95) --
	(162.39, 59.95) --
	(162.40, 59.94) --
	(162.43, 59.95) --
	(162.45, 59.97) --
	(162.45, 59.94) --
	(162.46, 59.95) --
	(163.25, 59.98) --
	(163.27, 60.00) --
	(163.28, 59.96) --
	(163.31, 59.95) --
	(163.31, 60.02) --
	(163.34, 59.97) --
	(163.34, 59.96) --
	(163.34, 60.02) --
	(163.34, 59.97) --
	(163.37, 59.98) --
	(163.37, 59.97) --
	(163.40, 60.01) --
	(163.40, 59.96) --
	(163.40, 60.01) --
	(163.40, 59.97) --
	(163.43, 60.02) --
	(163.43, 59.99) --
	(163.47, 59.99) --
	(163.49, 59.98) --
	(163.50, 60.00) --
	(163.50, 60.00) --
	(163.52, 60.01) --
	(163.56, 60.01) --
	(163.56, 60.00) --
	(163.58, 60.00) --
	(163.59, 59.99) --
	(163.62, 59.98) --
	(163.62, 60.02) --
	(163.62, 60.00) --
	(163.62, 60.01) --
	(163.63, 60.00) --
	(163.64, 60.00) --
	(163.65, 60.03) --
	(163.65, 59.98) --
	(163.68, 60.00) --
	(163.68, 60.02) --
	(163.71, 60.03) --
	(163.72, 60.01) --
	(163.73, 60.01) --
	(163.75, 59.97) --
	(163.75, 60.03) --
	(163.75, 60.01) --
	(163.78, 60.01) --
	(163.81, 60.02) --
	(163.81, 60.00) --
	(163.81, 59.99) --
	(163.81, 60.06) --
	(163.87, 60.02) --
	(163.87, 60.01) --
	(163.94, 60.03) --
	(163.96, 60.02) --
	(163.96, 60.01) --
	(163.97, 60.03) --
	(164.00, 60.02) --
	(164.03, 60.03) --
	(164.03, 60.01) --
	(164.82, 60.03) --
	(164.84, 60.06) --
	(164.85, 60.03) --
	(164.85, 60.06) --
	(164.88, 60.08) --
	(164.88, 60.01) --
	(164.91, 60.07) --
	(164.91, 60.03) --
	(164.91, 60.02) --
	(164.91, 60.03) --
	(164.94, 60.04) --
	(164.97, 60.07) --
	(164.97, 60.02) --
	(164.97, 60.07) --
	(164.98, 60.03) --
	(165.01, 60.06) --
	(165.01, 60.06) --
	(165.04, 60.05) --
	(165.07, 60.06) --
	(165.07, 60.05) --
	(165.07, 60.04) --
	(165.07, 60.06) --
	(165.10, 60.07) --
	(165.13, 60.07) --
	(165.13, 60.06) --
	(165.16, 60.05) --
	(165.16, 60.06) --
	(165.19, 60.05) --
	(165.20, 60.03) --
	(165.20, 60.08) --
	(165.20, 60.05) --
	(165.20, 60.07) --
	(165.23, 60.08) --
	(165.23, 60.04) --
	(165.23, 60.06) --
	(165.26, 60.05) --
	(165.26, 60.08) --
	(165.29, 60.08) --
	(165.29, 60.06) --
	(165.31, 60.07) --
	(165.32, 60.03) --
	(165.32, 60.08) --
	(165.32, 60.06) --
	(165.35, 60.06) --
	(165.38, 60.05) --
	(165.38, 60.11) --
	(165.39, 60.08) --
	(165.39, 60.06) --
	(165.44, 60.08) --
	(165.45, 60.07) --
	(165.51, 60.09) --
	(165.54, 60.06) --
	(165.54, 60.09) --
	(165.54, 60.07) --
	(165.57, 60.05) --
	(165.57, 60.08) --
	(165.57, 60.10) --
	(165.60, 60.09) --
	(165.60, 60.09) --
	(165.61, 60.07) --
	(165.61, 60.05) --
	(166.39, 60.09) --
	(166.41, 60.12) --
	(166.43, 60.10) --
	(166.46, 60.07) --
	(166.46, 60.13) --
	(166.49, 60.07) --
	(166.49, 60.09) --
	(166.49, 60.08) --
	(166.49, 60.13) --
	(166.52, 60.10) --
	(166.52, 60.09) --
	(166.54, 60.12) --
	(166.54, 60.07) --
	(166.54, 60.08) --
	(166.55, 60.12) --
	(166.58, 60.15) --
	(166.58, 60.10) --
	(166.59, 60.12) --
	(166.62, 60.10) --
	(166.64, 60.12) --
	(166.64, 60.07) --
	(166.65, 60.12) --
	(166.65, 60.11) --
	(166.65, 60.11) --
	(166.68, 60.13) --
	(166.70, 60.12) --
	(166.71, 60.13) --
	(166.74, 60.11) --
	(166.74, 60.13) --
	(166.77, 60.12) --
	(166.78, 60.10) --
	(166.78, 60.14) --
	(166.78, 60.11) --
	(166.80, 60.14) --
	(166.81, 60.12) --
	(166.81, 60.10) --
	(166.84, 60.14) --
	(166.84, 60.12) --
	(166.87, 60.15) --
	(166.87, 60.13) --
	(166.89, 60.13) --
	(166.90, 60.15) --
	(166.90, 60.10) --
	(166.90, 60.13) --
	(166.93, 60.13) --
	(166.95, 60.12) --
	(166.96, 60.12) --
	(166.96, 60.18) --
	(166.97, 60.16) --
	(167.01, 60.14) --
	(167.03, 60.14) --
	(167.09, 60.16) --
	(167.12, 60.13) --
	(167.12, 60.15) --
	(167.14, 60.12) --
	(167.15, 60.15) --
	(167.15, 60.17) --
	(167.17, 60.15) --
	(167.19, 60.15) --
	(167.19, 60.12) --
	(167.95, 60.15) --
	(167.99, 60.18) --
	(168.00, 60.17) --
	(168.00, 60.15) --
	(168.03, 60.19) --
	(168.03, 60.13) --
	(168.07, 60.15) --
	(168.07, 60.19) --
	(168.07, 60.14) --
	(168.09, 60.16) --
	(168.10, 60.15) --
	(168.11, 60.19) --
	(168.11, 60.13) --
	(168.12, 60.14) --
	(168.13, 60.18) --
	(168.16, 60.18) --
	(168.16, 60.16) --
	(168.17, 60.20) --
	(168.19, 60.15) --
	(168.22, 60.17) --
	(168.22, 60.17) --
	(168.22, 60.17) --
	(168.22, 60.13) --
	(168.25, 60.19) --
	(168.29, 60.17) --
	(168.29, 60.19) --
	(168.32, 60.18) --
	(168.32, 60.17) --
	(168.35, 60.19) --
	(168.35, 60.18) --
	(168.35, 60.17) --
	(168.35, 60.17) --
	(168.37, 60.20) --
	(168.38, 60.16) --
	(168.38, 60.18) --
	(168.41, 60.17) --
	(168.41, 60.20) --
	(168.44, 60.18) --
	(168.44, 60.21) --
	(168.46, 60.19) --
	(168.47, 60.19) --
	(168.48, 60.18) --
	(168.51, 60.18) --
	(168.52, 60.17) --
	(168.54, 60.18) --
	(168.54, 60.23) --
	(168.54, 60.21) --
	(168.58, 60.20) --
	(168.60, 60.19) --
	(168.66, 60.22) --
	(168.70, 60.18) --
	(168.70, 60.20) --
	(168.71, 60.17) --
	(168.72, 60.20) --
	(168.73, 60.22) --
	(168.74, 60.21) --
	(168.76, 60.21) --
	(168.76, 60.18) --
	(169.53, 60.21) --
	(169.56, 60.24) --
	(169.58, 60.22) --
	(169.61, 60.22) --
	(169.63, 60.21) --
	(169.64, 60.21) --
	(169.64, 60.25) --
	(169.64, 60.20) --
	(169.67, 60.21) --
	(169.67, 60.22) --
	(169.68, 60.20) --
	(169.68, 60.25) --
	(169.70, 60.25) --
	(169.70, 60.20) --
	(169.74, 60.23) --
	(169.74, 60.25) --
	(169.77, 60.22) --
	(169.80, 60.24) --
	(169.80, 60.24) --
	(169.80, 60.20) --
	(169.80, 60.24) --
	(169.83, 60.26) --
	(169.86, 60.24) --
	(169.86, 60.25) --
	(169.89, 60.25) --
	(169.89, 60.23) --
	(169.92, 60.23) --
	(169.92, 60.27) --
	(169.92, 60.24) --
	(169.94, 60.27) --
	(169.96, 60.25) --
	(169.96, 60.23) --
	(169.99, 60.23) --
	(169.99, 60.26) --
	(170.02, 60.24) --
	(170.02, 60.27) --
	(170.03, 60.25) --
	(170.05, 60.26) --
	(170.05, 60.24) --
	(170.08, 60.25) --
	(170.10, 60.24) --
	(170.11, 60.27) --
	(170.11, 60.24) --
	(170.11, 60.30) --
	(170.16, 60.26) --
	(170.18, 60.26) --
	(170.24, 60.28) --
	(170.27, 60.24) --
	(170.27, 60.28) --
	(170.27, 60.26) --
	(170.28, 60.23) --
	(170.30, 60.26) --
	(170.30, 60.28) --
	(170.32, 60.27) --
	(170.33, 60.27) --
	(170.33, 60.25) --
	(171.10, 60.28) --
	(171.14, 60.30) --
	(171.15, 60.29) --
	(171.18, 60.31) --
	(171.18, 60.25) --
	(171.21, 60.27) --
	(171.22, 60.28) --
	(171.24, 60.27) --
	(171.25, 60.28) --
	(171.26, 60.31) --
	(171.26, 60.27) --
	(171.28, 60.27) --
	(171.28, 60.31) --
	(171.31, 60.30) --
	(171.31, 60.32) --
	(171.34, 60.28) --
	(171.37, 60.30) --
	(171.37, 60.31) --
	(171.37, 60.29) --
	(171.37, 60.28) --
	(171.40, 60.32) --
	(171.43, 60.31) --
	(171.44, 60.30) --
	(171.47, 60.31) --
	(171.47, 60.30) --
	(171.49, 60.31) --
	(171.50, 60.30) --
	(171.50, 60.31) --
	(171.51, 60.34) --
	(171.53, 60.30) --
	(171.56, 60.29) --
	(171.56, 60.33) --
	(171.59, 60.30) --
	(171.59, 60.33) --
	(171.61, 60.31) --
	(171.62, 60.28) --
	(171.62, 60.32) --
	(171.62, 60.32) --
	(171.66, 60.30) --
	(171.67, 60.30) --
	(171.68, 60.33) --
	(171.69, 60.29) --
	(171.69, 60.35) --
	(171.73, 60.31) --
	(171.75, 60.31) --
	(171.81, 60.33) --
	(171.84, 60.30) --
	(171.85, 60.30) --
	(171.85, 60.31) --
	(171.88, 60.32) --
	(171.89, 60.33) --
	(171.90, 60.31) --
	(171.91, 60.30) --
	(172.68, 60.32) --
	(172.71, 60.34) --
	(172.73, 60.34) --
	(172.73, 60.32) --
	(172.76, 60.33) --
	(172.79, 60.32) --
	(172.79, 60.35) --
	(172.79, 60.31) --
	(172.81, 60.31) --
	(172.82, 60.32) --
	(172.82, 60.33) --
	(172.84, 60.33) --
	(172.85, 60.35) --
	(172.85, 60.32) --
	(172.88, 60.33) --
	(172.88, 60.37) --
	(172.88, 60.35) --
	(172.92, 60.33) --
	(172.95, 60.34) --
	(172.95, 60.35) --
	(172.95, 60.30) --
	(172.98, 60.36) --
	(173.01, 60.35) --
	(173.04, 60.35) --
	(173.04, 60.35) --
	(173.07, 60.34) --
	(173.07, 60.38) --
	(173.07, 60.35) --
	(173.07, 60.36) --
	(173.08, 60.38) --
	(173.10, 60.34) --
	(173.13, 60.37) --
	(173.14, 60.34) --
	(173.17, 60.35) --
	(173.17, 60.38) --
	(173.18, 60.36) --
	(173.20, 60.37) --
	(173.20, 60.36) --
	(173.23, 60.34) --
	(173.26, 60.34) --
	(173.26, 60.38) --
	(173.32, 60.37) --
	(173.32, 60.36) --
	(173.38, 60.38) --
	(173.41, 60.35) --
	(173.41, 60.34) --
	(173.42, 60.38) --
	(173.45, 60.38) --
	(173.48, 60.38) --
	(173.48, 60.37) --
	(174.26, 60.38) --
	(174.30, 60.40) --
	(174.30, 60.41) --
	(174.33, 60.36) --
	(174.33, 60.42) --
	(174.36, 60.38) --
	(174.36, 60.42) --
	(174.39, 60.37) --
	(174.39, 60.38) --
	(174.39, 60.39) --
	(174.41, 60.42) --
	(174.41, 60.37) --
	(174.42, 60.40) --
	(174.46, 60.41) --
	(174.49, 60.39) --
	(174.52, 60.40) --
	(174.52, 60.41) --
	(174.52, 60.38) --
	(174.55, 60.42) --
	(174.58, 60.42) --
	(174.58, 60.40) --
	(174.61, 60.41) --
	(174.61, 60.40) --
	(174.64, 60.41) --
	(174.64, 60.39) --
	(174.64, 60.44) --
	(174.64, 60.41) --
	(174.64, 60.42) --
	(174.66, 60.44) --
	(174.68, 60.40) --
	(174.68, 60.39) --
	(174.71, 60.41) --
	(174.74, 60.44) --
	(174.74, 60.40) --
	(174.75, 60.41) --
	(174.77, 60.43) --
	(174.77, 60.41) --
	(174.80, 60.39) --
	(174.80, 60.41) --
	(174.83, 60.40) --
	(174.83, 60.40) --
	(174.83, 60.43) --
	(174.83, 60.46) --
	(174.89, 60.43) --
	(174.90, 60.42) --
	(174.95, 60.44) --
	(174.98, 60.39) --
	(174.99, 60.40) --
	(174.99, 60.42) --
	(175.02, 60.42) --
	(175.02, 60.43) --
	(175.05, 60.42) --
	(175.05, 60.43) --
	(175.05, 60.39) --
	(175.05, 60.41) --
	(175.84, 60.42) --
	(175.87, 60.43) --
	(175.87, 60.45) --
	(175.87, 60.44) --
	(175.90, 60.43) --
	(175.93, 60.41) --
	(175.93, 60.46) --
	(175.93, 60.42) --
	(175.97, 60.41) --
	(175.97, 60.43) --
	(175.98, 60.41) --
	(175.98, 60.46) --
	(175.99, 60.46) --
	(176.00, 60.42) --
	(176.03, 60.45) --
	(176.03, 60.43) --
	(176.03, 60.47) --
	(176.06, 60.43) --
	(176.09, 60.45) --
	(176.09, 60.43) --
	(176.09, 60.45) --
	(176.09, 60.44) --
	(176.12, 60.46) --
	(176.16, 60.46) --
	(176.16, 60.44) --
	(176.19, 60.45) --
	(176.19, 60.45) --
	(176.22, 60.45) --
	(176.22, 60.48) --
	(176.22, 60.43) --
	(176.22, 60.45) --
	(176.22, 60.46) --
	(176.23, 60.49) --
	(176.25, 60.44) --
	(176.25, 60.45) --
	(176.28, 60.46) --
	(176.31, 60.48) --
	(176.31, 60.45) --
	(176.32, 60.45) --
	(176.34, 60.48) --
	(176.34, 60.46) --
	(176.38, 60.43) --
	(176.38, 60.46) --
	(176.41, 60.45) --
	(176.41, 60.44) --
	(176.41, 60.48) --
	(176.41, 60.50) --
	(176.47, 60.47) --
	(176.47, 60.47) --
	(176.53, 60.48) --
	(176.55, 60.44) --
	(176.56, 60.48) --
	(176.56, 60.45) --
	(176.57, 60.47) --
	(176.60, 60.48) --
	(176.63, 60.47) --
	(176.63, 60.48) --
	(176.63, 60.47) --
	(176.63, 60.44) --
	(177.42, 60.48) --
	(177.44, 60.51) --
	(177.45, 60.48) --
	(177.45, 60.50) --
	(177.48, 60.51) --
	(177.48, 60.46) --
	(177.51, 60.51) --
	(177.51, 60.46) --
	(177.51, 60.47) --
	(177.54, 60.46) --
	(177.54, 60.48) --
	(177.54, 60.48) --
	(177.55, 60.51) --
	(177.57, 60.51) --
	(177.57, 60.46) --
	(177.57, 60.48) --
	(177.60, 60.50) --
	(177.60, 60.50) --
	(177.64, 60.48) --
	(177.66, 60.46) --
	(177.67, 60.50) --
	(177.67, 60.50) --
	(177.67, 60.50) --
	(177.67, 60.49) --
	(177.70, 60.51) --
	(177.73, 60.51) --
	(177.73, 60.50) --
	(177.76, 60.50) --
	(177.76, 60.50) --
	(177.79, 60.49) --
	(177.79, 60.54) --
	(177.80, 60.50) --
	(177.80, 60.51) --
	(177.80, 60.54) --
	(177.82, 60.50) --
	(177.85, 60.52) --
	(177.86, 60.50) --
	(177.89, 60.53) --
	(177.89, 60.50) --
	(177.90, 60.51) --
	(177.92, 60.53) --
	(177.92, 60.51) --
	(177.95, 60.48) --
	(177.95, 60.51) --
	(177.98, 60.49) --
	(177.98, 60.50) --
	(177.98, 60.53) --
	(177.98, 60.55) --
	(178.05, 60.52) --
	(178.05, 60.52) --
	(178.11, 60.53) --
	(178.13, 60.49) --
	(178.14, 60.53) --
	(178.14, 60.51) --
	(178.14, 60.52) --
	(178.17, 60.53) --
	(178.17, 60.52) --
	(178.20, 60.53) --
	(178.20, 60.52) --
	(178.20, 60.51) --
	(178.99, 60.52) --
	(179.02, 60.54) --
	(179.02, 60.52) --
	(179.02, 60.54) --
	(179.06, 60.50) --
	(179.06, 60.55) --
	(179.08, 60.51) --
	(179.09, 60.55) --
	(179.09, 60.50) --
	(179.12, 60.52) --
	(179.12, 60.52) --
	(179.12, 60.51) --
	(179.12, 60.55) --
	(179.15, 60.53) --
	(179.15, 60.50) --
	(179.18, 60.55) --
	(179.18, 60.53) --
	(179.18, 60.56) --
	(179.21, 60.53) --
	(179.24, 60.54) --
	(179.24, 60.53) --
	(179.25, 60.53) --
	(179.27, 60.56) --
	(179.31, 60.55) --
	(179.31, 60.54) --
	(179.34, 60.54) --
	(179.34, 60.54) --
	(179.36, 60.55) --
	(179.37, 60.55) --
	(179.38, 60.58) --
	(179.40, 60.54) --
	(179.43, 60.54) --
	(179.43, 60.57) --
	(179.46, 60.57) --
	(179.46, 60.55) --
	(179.47, 60.55) --
	(179.50, 60.58) --
	(179.50, 60.56) --
	(179.53, 60.56) --
	(179.53, 60.53) --
	(179.55, 60.55) --
	(179.56, 60.54) --
	(179.56, 60.58) --
	(179.56, 60.60) --
	(179.62, 60.57) --
	(179.62, 60.57) --
	(179.68, 60.58) --
	(179.71, 60.56) --
	(179.71, 60.57) --
	(179.72, 60.54) --
	(179.72, 60.58) --
	(179.75, 60.58) --
	(179.77, 60.58) --
	(179.78, 60.57) --
	(179.78, 60.56) --
	(180.57, 60.57) --
	(180.60, 60.59) --
	(180.60, 60.57) --
	(180.60, 60.58) --
	(180.63, 60.55) --
	(180.63, 60.60) --
	(180.66, 60.56) --
	(180.66, 60.60) --
	(180.66, 60.56) --
	(180.69, 60.56) --
	(180.69, 60.60) --
	(180.69, 60.57) --
	(180.70, 60.57) --
	(180.72, 60.59) --
	(180.73, 60.55) --
	(180.76, 60.60) --
	(180.76, 60.60) --
	(180.76, 60.57) --
	(180.79, 60.58) --
	(180.82, 60.59) --
	(180.82, 60.55) --
	(180.82, 60.59) --
	(180.82, 60.58) --
	(180.88, 60.58) --
	(180.88, 60.60) --
	(180.89, 60.60) --
	(180.91, 60.59) --
	(180.94, 60.58) --
	(180.94, 60.57) --
	(180.95, 60.62) --
	(180.95, 60.59) --
	(180.95, 60.59) --
	(180.97, 60.57) --
	(180.98, 60.58) --
	(181.01, 60.58) --
	(181.01, 60.60) --
	(181.04, 60.61) --
	(181.04, 60.58) --
	(181.04, 60.58) --
	(181.07, 60.62) --
	(181.07, 60.60) --
	(181.10, 60.57) --
	(181.10, 60.60) --
	(181.13, 60.58) --
	(181.13, 60.62) --
	(181.13, 60.59) --
	(181.14, 60.63) --
	(181.20, 60.61) --
	(181.20, 60.60) --
	(181.26, 60.62) --
	(181.29, 60.59) --
	(181.29, 60.58) --
	(181.29, 60.61) --
	(181.32, 60.61) --
	(181.36, 60.61) --
	(181.36, 60.61) --
	(181.36, 60.58) --
	(182.15, 60.62) --
	(182.17, 60.63) --
	(182.17, 60.64) --
	(182.17, 60.64) --
	(182.21, 60.60) --
	(182.21, 60.66) --
	(182.23, 60.62) --
	(182.23, 60.65) --
	(182.24, 60.61) --
	(182.27, 60.65) --
	(182.27, 60.63) --
	(182.27, 60.61) --
	(182.28, 60.62) --
	(182.30, 60.64) --
	(182.30, 60.61) --
	(182.33, 60.65) --
	(182.33, 60.66) --
	(182.33, 60.62) --
	(182.36, 60.64) --
	(182.39, 60.65) --
	(182.39, 60.63) --
	(182.39, 60.65) --
	(182.40, 60.63) --
	(182.46, 60.66) --
	(182.46, 60.64) --
	(182.46, 60.65) --
	(182.49, 60.64) --
	(182.49, 60.64) --
	(182.52, 60.67) --
	(182.52, 60.64) --
	(182.52, 60.64) --
	(182.52, 60.65) --
	(182.55, 60.64) --
	(182.55, 60.63) --
	(182.58, 60.66) --
	(182.58, 60.64) --
	(182.61, 60.66) --
	(182.61, 60.64) --
	(182.62, 60.64) --
	(182.65, 60.67) --
	(182.65, 60.65) --
	(182.68, 60.64) --
	(182.71, 60.63) --
	(182.71, 60.65) --
	(182.71, 60.67) --
	(182.71, 60.69) --
	(182.77, 60.65) --
	(182.77, 60.66) --
	(182.83, 60.67) --
	(182.86, 60.65) --
	(182.86, 60.63) --
	(182.86, 60.67) --
	(182.87, 60.66) --
	(182.90, 60.66) --
	(182.90, 60.67) --
	(182.93, 60.66) --
	(182.93, 60.66) --
	(182.93, 60.63) --
	(183.73, 60.66) --
	(183.75, 60.69) --
	(183.75, 60.69) --
	(183.75, 60.67) --
	(183.78, 60.70) --
	(183.78, 60.65) --
	(183.81, 60.68) --
	(183.84, 60.69) --
	(183.84, 60.67) --
	(183.85, 60.67) --
	(183.86, 60.66) --
	(183.87, 60.71) --
	(183.87, 60.67) --
	(183.87, 60.66) --
	(183.90, 60.67) --
	(183.90, 60.71) --
	(183.90, 60.70) --
	(183.93, 60.69) --
	(183.97, 60.69) --
	(183.97, 60.69) --
	(183.97, 60.69) --
	(183.97, 60.67) --
	(184.03, 60.70) --
	(184.03, 60.70) --
	(184.03, 60.69) --
	(184.06, 60.69) --
	(184.09, 60.67) --
	(184.09, 60.73) --
	(184.10, 60.70) --
	(184.10, 60.73) --
	(184.11, 60.69) --
	(184.11, 60.69) --
	(184.14, 60.69) --
	(184.14, 60.68) --
	(184.16, 60.70) --
	(184.19, 60.69) --
	(184.19, 60.69) --
	(184.19, 60.71) --
	(184.22, 60.70) --
	(184.22, 60.72) --
	(184.25, 60.70) --
	(184.25, 60.67) --
	(184.28, 60.67) --
	(184.28, 60.70) --
	(184.28, 60.74) --
	(184.28, 60.72) --
	(184.34, 60.70) --
	(184.35, 60.71) --
	(184.41, 60.72) --
	(184.43, 60.70) --
	(184.44, 60.67) --
	(184.44, 60.71) --
	(184.48, 60.72) --
	(184.48, 60.70) --
	(184.50, 60.72) --
	(184.51, 60.70) --
	(184.51, 60.68) --
	(184.52, 60.71) --
	(185.30, 60.71) --
	(185.32, 60.73) --
	(185.32, 60.73) --
	(185.32, 60.71) --
	(185.35, 60.75) --
	(185.35, 60.69) --
	(185.38, 60.71) --
	(185.38, 60.70) --
	(185.38, 60.74) --
	(185.41, 60.73) --
	(185.41, 60.71) --
	(185.43, 60.71) --
	(185.43, 60.71) --
	(185.45, 60.74) --
	(185.45, 60.72) --
	(185.45, 60.70) --
	(185.48, 60.71) --
	(185.48, 60.75) --
	(185.50, 60.72) --
	(185.54, 60.72) --
	(185.54, 60.73) --
	(185.54, 60.73) --
	(185.60, 60.75) --
	(185.60, 60.74) --
	(185.60, 60.74) --
	(185.63, 60.73) --
	(185.63, 60.74) --
	(185.66, 60.72) --
	(185.67, 60.74) --
	(185.67, 60.77) --
	(185.68, 60.75) --
	(185.71, 60.73) --
	(185.71, 60.72) --
	(185.73, 60.73) --
	(185.73, 60.75) --
	(185.76, 60.76) --
	(185.76, 60.74) --
	(185.79, 60.75) --
	(185.79, 60.77) --
	(185.82, 60.72) --
	(185.82, 60.75) --
	(185.85, 60.73) --
	(185.86, 60.79) --
	(185.86, 60.76) --
	(185.92, 60.75) --
	(185.92, 60.76) --
	(185.98, 60.78) --
	(186.00, 60.73) --
	(186.01, 60.76) --
	(186.06, 60.77) --
	(186.06, 60.75) --
	(186.07, 60.76) --
	(186.08, 60.76) --
	(186.09, 60.76) --
	(186.09, 60.73) --
	(186.88, 60.75) --
	(186.89, 60.77) --
	(186.89, 60.78) --
	(186.89, 60.76) --
	(186.92, 60.79) --
	(186.93, 60.73) --
	(186.96, 60.74) --
	(186.96, 60.77) --
	(187.00, 60.78) --
	(187.00, 60.75) --
	(187.00, 60.75) --
	(187.02, 60.74) --
	(187.03, 60.79) --
	(187.03, 60.76) --
	(187.05, 60.75) --
	(187.05, 60.79) --
	(187.06, 60.79) --
	(187.08, 60.77) --
	(187.11, 60.78) --
	(187.11, 60.77) --
	(187.12, 60.76) --
	(187.12, 60.77) --
	(187.17, 60.79) --
	(187.18, 60.79) --
	(187.19, 60.78) --
	(187.20, 60.77) --
	(187.21, 60.78) --
	(187.23, 60.76) --
	(187.23, 60.78) --
	(187.25, 60.77) --
	(187.25, 60.81) --
	(187.25, 60.79) --
	(187.28, 60.77) --
	(187.30, 60.77) --
	(187.31, 60.79) --
	(187.33, 60.81) --
	(187.34, 60.78) --
	(187.34, 60.78) --
	(187.37, 60.79) --
	(187.37, 60.81) --
	(187.39, 60.77) --
	(187.41, 60.79) --
	(187.43, 60.79) --
	(187.43, 60.83) --
	(187.44, 60.76) --
	(187.44, 60.80) --
	(187.49, 60.79) --
	(187.50, 60.81) --
	(187.56, 60.82) --
	(187.58, 60.79) --
	(187.58, 60.77) --
	(187.58, 60.80) --
	(187.63, 60.80) --
	(187.63, 60.82) --
	(187.64, 60.80) --
	(187.64, 60.81) --
	(187.66, 60.80) --
	(187.66, 60.77) --
	(188.45, 60.80) --
	(188.46, 60.84) --
	(188.46, 60.83) --
	(188.48, 60.81) --
	(188.49, 60.84) --
	(188.51, 60.79) --
	(188.53, 60.79) --
	(188.53, 60.81) --
	(188.54, 60.84) --
	(188.57, 60.81) --
	(188.57, 60.84) --
	(188.57, 60.81) --
	(188.58, 60.81) --
	(188.60, 60.85) --
	(188.60, 60.82) --
	(188.60, 60.80) --
	(188.62, 60.81) --
	(188.62, 60.84) --
	(188.64, 60.85) --
	(188.65, 60.83) --
	(188.68, 60.84) --
	(188.68, 60.83) --
	(188.70, 60.80) --
	(188.70, 60.82) --
	(188.70, 60.84) --
	(188.75, 60.84) --
	(188.76, 60.84) --
	(188.78, 60.82) --
	(188.79, 60.84) --
	(188.81, 60.81) --
	(188.81, 60.84) --
	(188.82, 60.83) --
	(188.82, 60.87) --
	(188.82, 60.87) --
	(188.83, 60.83) --
	(188.86, 60.83) --
	(188.87, 60.82) --
	(188.89, 60.85) --
	(188.90, 60.87) --
	(188.91, 60.84) --
	(188.92, 60.84) --
	(188.95, 60.85) --
	(188.95, 60.87) --
	(188.97, 60.82) --
	(188.98, 60.85) --
	(189.00, 60.84) --
	(189.01, 60.86) --
	(189.01, 60.82) --
	(189.01, 60.89) --
	(189.06, 60.85) --
	(189.08, 60.86) --
	(189.14, 60.87) --
	(189.15, 60.85) --
	(189.16, 60.82) --
	(189.16, 60.86) --
	(189.20, 60.87) --
	(189.20, 60.85) --
	(189.21, 60.85) --
	(189.22, 60.86) --
	(189.23, 60.82) --
	(189.23, 60.85) --
	(190.02, 60.85) --
	(190.04, 60.89) --
	(190.04, 60.88) --
	(190.05, 60.86) --
	(190.07, 60.89) --
	(190.08, 60.84) --
	(190.10, 60.86) --
	(190.10, 60.84) --
	(190.12, 60.89) --
	(190.15, 60.88) --
	(190.15, 60.86) --
	(190.15, 60.86) --
	(190.18, 60.90) --
	(190.18, 60.87) --
	(190.18, 60.85) --
	(190.19, 60.89) --
	(190.19, 60.86) --
	(190.21, 60.90) --
	(190.23, 60.88) --
	(190.26, 60.89) --
	(190.26, 60.88) --
	(190.27, 60.86) --
	(190.27, 60.89) --
	(190.32, 60.89) --
	(190.33, 60.90) --
	(190.33, 60.89) --
	(190.35, 60.87) --
	(190.36, 60.89) --
	(190.38, 60.87) --
	(190.38, 60.89) --
	(190.39, 60.88) --
	(190.40, 60.93) --
	(190.40, 60.90) --
	(190.43, 60.88) --
	(190.45, 60.88) --
	(190.46, 60.90) --
	(190.47, 60.91) --
	(190.49, 60.89) --
	(190.52, 60.90) --
	(190.52, 60.92) --
	(190.54, 60.88) --
	(190.56, 60.90) --
	(190.57, 60.89) --
	(190.59, 60.87) --
	(190.59, 60.93) --
	(190.64, 60.90) --
	(190.65, 60.91) --
	(190.71, 60.92) --
	(190.73, 60.90) --
	(190.73, 60.88) --
	(190.73, 60.91) --
	(190.73, 60.92) --
	(190.78, 60.91) --
	(190.78, 60.91) --
	(190.79, 60.91) --
	(190.81, 60.88) --
	(190.81, 60.91) --
	(191.60, 60.90) --
	(191.61, 60.94) --
	(191.61, 60.93) --
	(191.63, 60.91) --
	(191.64, 60.95) --
	(191.66, 60.89) --
	(191.67, 60.90) --
	(191.70, 60.94) --
	(191.71, 60.94) --
	(191.73, 60.91) --
	(191.73, 60.92) --
	(191.75, 60.95) --
	(191.75, 60.90) --
	(191.75, 60.92) --
	(191.76, 60.94) --
	(191.76, 60.91) --
	(191.78, 60.95) --
	(191.80, 60.93) --
	(191.83, 60.94) --
	(191.85, 60.93) --
	(191.85, 60.94) --
	(191.85, 60.90) --
	(191.89, 60.95) --
	(191.92, 60.94) --
	(191.92, 60.94) --
	(191.95, 60.94) --
	(191.95, 60.92) --
	(191.95, 60.94) --
	(191.98, 60.98) --
	(191.98, 60.94) --
	(191.98, 60.97) --
	(191.98, 60.94) --
	(192.01, 60.93) --
	(192.01, 60.93) --
	(192.02, 60.93) --
	(192.04, 60.96) --
	(192.04, 60.97) --
	(192.07, 60.94) --
	(192.09, 60.97) --
	(192.11, 60.95) --
	(192.11, 60.92) --
	(192.14, 60.96) --
	(192.14, 60.94) --
	(192.17, 60.92) --
	(192.17, 60.98) --
	(192.20, 60.95) --
	(192.24, 60.97) --
	(192.29, 60.98) --
	(192.30, 60.95) --
	(192.30, 60.96) --
	(192.30, 60.93) --
	(192.30, 60.97) --
	(192.35, 60.96) --
	(192.36, 60.97) --
	(192.36, 60.96) --
	(192.38, 60.93) --
	(192.39, 60.96) --
	(193.18, 60.96) --
	(193.18, 60.98) --
	(193.21, 60.97) --
	(193.24, 60.95) --
	(193.24, 60.93) --
	(193.24, 60.94) --
	(193.27, 60.98) --
	(193.31, 60.95) --
	(193.31, 60.95) --
	(193.31, 60.97) --
	(193.33, 60.96) --
	(193.33, 60.95) --
	(193.34, 60.97) --
	(193.34, 60.98) --
	(193.37, 61.00) --
	(193.37, 60.97) --
	(193.40, 60.98) --
	(193.40, 60.98) --
	(193.42, 60.97) --
	(193.43, 60.98) --
	(193.43, 60.94) --
	(193.46, 60.98) --
	(193.49, 60.96) --
	(193.49, 60.98) --
	(193.49, 60.99) --
	(193.53, 60.98) --
	(193.53, 60.96) --
	(193.53, 60.99) --
	(193.56, 61.02) --
	(193.56, 61.00) --
	(193.56, 60.98) --
	(193.58, 60.98) --
	(193.59, 60.97) --
	(193.62, 61.00) --
	(193.62, 61.01) --
	(193.65, 60.98) --
	(193.65, 60.98) --
	(193.68, 60.99) --
	(193.68, 61.01) --
	(193.68, 60.97) --
	(193.72, 60.99) --
	(193.75, 60.96) --
	(193.75, 61.03) --
	(193.75, 61.01) --
	(193.78, 60.99) --
	(193.81, 61.01) --
	(193.87, 60.97) --
	(193.87, 61.00) --
	(193.87, 61.01) --
	(193.94, 61.00) --
	(193.94, 61.00) --
	(193.94, 61.02) --
	(193.96, 61.00) --
	(193.97, 60.97) --
	(194.75, 61.01) --
	(194.75, 61.03) --
	(194.75, 61.03) --
	(194.79, 61.05) --
	(194.79, 61.01) --
	(194.82, 61.00) --
	(194.82, 61.00) --
	(194.84, 61.04) --
	(194.88, 61.01) --
	(194.88, 61.04) --
	(194.88, 61.01) --
	(194.90, 61.00) --
	(194.90, 61.02) --
	(194.91, 61.04) --
	(194.91, 61.03) --
	(194.94, 61.03) --
	(194.94, 61.06) --
	(194.97, 61.03) --
	(195.00, 61.03) --
	(195.01, 61.02) --
	(195.04, 61.04) --
	(195.06, 61.02) --
	(195.06, 61.05) --
	(195.07, 61.04) --
	(195.09, 61.04) --
	(195.10, 61.01) --
	(195.10, 61.04) --
	(195.13, 61.08) --
	(195.13, 61.04) --
	(195.13, 61.08) --
	(195.13, 61.03) --
	(195.16, 61.03) --
	(195.16, 61.02) --
	(195.16, 61.03) --
	(195.19, 61.06) --
	(195.19, 61.06) --
	(195.23, 61.03) --
	(195.23, 61.04) --
	(195.25, 61.05) --
	(195.26, 61.02) --
	(195.26, 61.06) --
	(195.29, 61.05) --
	(195.29, 61.04) --
	(195.31, 61.02) --
	(195.32, 61.08) --
	(195.35, 61.05) --
	(195.38, 61.06) --
	(195.44, 61.03) --
	(195.45, 61.05) --
	(195.45, 61.07) --
	(195.45, 61.06) --
	(195.51, 61.06) --
	(195.51, 61.07) --
	(195.53, 61.06) --
	(195.54, 61.03) --
	(196.33, 61.06) --
	(196.33, 61.09) --
	(196.36, 61.07) --
	(196.36, 61.11) --
	(196.39, 61.07) --
	(196.39, 61.04) --
	(196.39, 61.05) --
	(196.41, 61.10) --
	(196.45, 61.08) --
	(196.46, 61.07) --
	(196.48, 61.06) --
	(196.48, 61.08) --
	(196.48, 61.10) --
	(196.49, 61.09) --
	(196.52, 61.09) --
	(196.52, 61.12) --
	(196.55, 61.09) --
	(196.55, 61.09) --
	(196.57, 61.09) --
	(196.58, 61.10) --
	(196.58, 61.07) --
	(196.61, 61.10) --
	(196.64, 61.07) --
	(196.64, 61.10) --
	(196.64, 61.11) --
	(196.67, 61.09) --
	(196.68, 61.08) --
	(196.70, 61.13) --
	(196.70, 61.09) --
	(196.71, 61.13) --
	(196.71, 61.09) --
	(196.73, 61.09) --
	(196.74, 61.09) --
	(196.76, 61.11) --
	(196.76, 61.12) --
	(196.79, 61.09) --
	(196.80, 61.09) --
	(196.82, 61.09) --
	(196.83, 61.12) --
	(196.86, 61.11) --
	(196.86, 61.09) --
	(196.89, 61.06) --
	(196.90, 61.15) --
	(196.90, 61.12) --
	(196.92, 61.11) --
	(196.95, 61.12) --
	(197.01, 61.09) --
	(197.02, 61.13) --
	(197.02, 61.11) --
	(197.02, 61.13) --
	(197.02, 61.11) --
	(197.08, 61.12) --
	(197.09, 61.12) --
	(197.09, 61.13) --
	(197.10, 61.12) --
	(197.11, 61.08) --
	(197.90, 61.15) --
	(197.90, 61.12) --
	(197.90, 61.15) --
	(197.93, 61.13) --
	(197.93, 61.16) --
	(197.96, 61.13) --
	(197.97, 61.10) --
	(197.97, 61.11) --
	(197.99, 61.15) --
	(198.02, 61.13) --
	(198.03, 61.15) --
	(198.04, 61.12) --
	(198.05, 61.12) --
	(198.05, 61.15) --
	(198.07, 61.17) --
	(198.07, 61.11) --
	(198.09, 61.17) --
	(198.10, 61.14) --
	(198.12, 61.15) --
	(198.13, 61.15) --
	(198.15, 61.15) --
	(198.16, 61.13) --
	(198.19, 61.15) --
	(198.21, 61.13) --
	(198.22, 61.17) --
	(198.22, 61.15) --
	(198.25, 61.15) --
	(198.25, 61.14) --
	(198.27, 61.18) --
	(198.27, 61.15) --
	(198.28, 61.19) --
	(198.29, 61.15) --
	(198.30, 61.15) --
	(198.31, 61.15) --
	(198.32, 61.14) --
	(198.33, 61.17) --
	(198.34, 61.18) --
	(198.37, 61.15) --
	(198.38, 61.15) --
	(198.40, 61.17) --
	(198.40, 61.14) --
	(198.41, 61.17) --
	(198.43, 61.16) --
	(198.44, 61.15) --
	(198.46, 61.12) --
	(198.48, 61.17) --
	(198.48, 61.21) --
	(198.49, 61.17) --
	(198.52, 61.18) --
	(198.59, 61.18) --
	(198.59, 61.17) --
	(198.59, 61.14) --
	(198.59, 61.17) --
	(198.67, 61.17) --
	(198.67, 61.17) --
	(198.67, 61.17) --
	(198.67, 61.17) --
	(198.68, 61.13) --
	(199.47, 61.19) --
	(199.47, 61.19) --
	(199.49, 61.17) --
	(199.50, 61.19) --
	(199.53, 61.17) --
	(199.54, 61.16) --
	(199.55, 61.14) --
	(199.57, 61.20) --
	(199.60, 61.17) --
	(199.61, 61.19) --
	(199.61, 61.17) --
	(199.61, 61.17) --
	(199.63, 61.17) --
	(199.63, 61.20) --
	(199.63, 61.19) --
	(199.64, 61.22) --
	(199.65, 61.16) --
	(199.66, 61.22) --
	(199.68, 61.19) --
	(199.68, 61.19) --
	(199.71, 61.19) --
	(199.72, 61.19) --
	(199.74, 61.18) --
	(199.77, 61.19) --
	(199.79, 61.18) --
	(199.79, 61.21) --
	(199.80, 61.20) --
	(199.83, 61.18) --
	(199.83, 61.20) --
	(199.84, 61.23) --
	(199.85, 61.20) --
	(199.87, 61.24) --
	(199.87, 61.20) --
	(199.88, 61.20) --
	(199.88, 61.20) --
	(199.90, 61.18) --
	(199.90, 61.21) --
	(199.91, 61.22) --
	(199.94, 61.20) --
	(199.96, 61.19) --
	(199.97, 61.18) --
	(199.97, 61.21) --
	(199.97, 61.22) --
	(200.01, 61.21) --
	(200.02, 61.19) --
	(200.04, 61.17) --
	(200.05, 61.24) --
	(200.07, 61.21) --
	(200.10, 61.22) --
	(200.16, 61.21) --
	(200.16, 61.21) --
	(200.24, 61.22) --
	(200.24, 61.22) --
	(200.24, 61.22) --
	(200.24, 61.22) --
	(200.26, 61.18) --
	(201.04, 61.23) --
	(201.05, 61.24) --
	(201.06, 61.21) --
	(201.08, 61.25) --
	(201.08, 61.23) --
	(201.10, 61.22) --
	(201.13, 61.20) --
	(201.16, 61.25) --
	(201.17, 61.22) --
	(201.19, 61.22) --
	(201.19, 61.23) --
	(201.20, 61.22) --
	(201.20, 61.25) --
	(201.21, 61.26) --
	(201.22, 61.21) --
	(201.23, 61.27) --
	(201.25, 61.24) --
	(201.26, 61.24) --
	(201.28, 61.24) --
	(201.29, 61.24) --
	(201.31, 61.22) --
	(201.31, 61.24) --
	(201.35, 61.24) --
	(201.35, 61.23) --
	(201.36, 61.26) --
	(201.38, 61.24) --
	(201.40, 61.22) --
	(201.41, 61.25) --
	(201.41, 61.28) --
	(201.41, 61.24) --
	(201.42, 61.24) --
	(201.44, 61.29) --
	(201.44, 61.25) --
	(201.47, 61.25) --
	(201.47, 61.24) --
	(201.47, 61.23) --
	(201.47, 61.26) --
	(201.49, 61.26) --
	(201.52, 61.24) --
	(201.53, 61.23) --
	(201.55, 61.26) --
	(201.55, 61.26) --
	(201.55, 61.23) --
	(201.58, 61.25) --
	(201.60, 61.24) --
	(201.61, 61.21) --
	(201.63, 61.28) --
	(201.64, 61.25) --
	(201.67, 61.27) --
	(201.73, 61.24) --
	(201.74, 61.24) --
	(201.74, 61.27) --
	(201.74, 61.27) --
	(201.74, 61.25) --
	(201.81, 61.26) --
	(201.81, 61.27) --
	(201.81, 61.27) --
	(201.82, 61.26) --
	(201.82, 61.26) --
	(201.83, 61.22) --
	(202.61, 61.28) --
	(202.62, 61.28) --
	(202.63, 61.26) --
	(202.65, 61.29) --
	(202.65, 61.27) --
	(202.67, 61.27) --
	(202.70, 61.24) --
	(202.70, 61.24) --
	(202.73, 61.29) --
	(202.75, 61.26) --
	(202.76, 61.27) --
	(202.78, 61.27) --
	(202.78, 61.29) --
	(202.79, 61.28) --
	(202.81, 61.31) --
	(202.83, 61.28) --
	(202.85, 61.28) --
	(202.87, 61.28) --
	(202.88, 61.29) --
	(202.89, 61.26) --
	(202.92, 61.29) --
	(202.93, 61.31) --
	(202.93, 61.27) --
	(202.95, 61.29) --
	(202.98, 61.27) --
	(202.98, 61.32) --
	(202.98, 61.28) --
	(203.01, 61.28) --
	(203.01, 61.32) --
	(203.01, 61.28) --
	(203.05, 61.28) --
	(203.05, 61.27) --
	(203.05, 61.30) --
	(203.06, 61.30) --
	(203.09, 61.28) --
	(203.11, 61.28) --
	(203.13, 61.29) --
	(203.13, 61.27) --
	(203.13, 61.30) --
	(203.15, 61.28) --
	(203.17, 61.28) --
	(203.18, 61.26) --
	(203.20, 61.32) --
	(203.22, 61.29) --
	(203.25, 61.31) --
	(203.31, 61.28) --
	(203.31, 61.31) --
	(203.31, 61.29) --
	(203.31, 61.29) --
	(203.32, 61.31) --
	(203.38, 61.30) --
	(203.38, 61.30) --
	(203.39, 61.31) --
	(203.40, 61.26) --
	(204.19, 61.32) --
	(204.20, 61.32) --
	(204.21, 61.30) --
	(204.21, 61.34) --
	(204.23, 61.31) --
	(204.25, 61.32) --
	(204.28, 61.28) --
	(204.28, 61.29) --
	(204.31, 61.34) --
	(204.32, 61.30) --
	(204.33, 61.33) --
	(204.34, 61.30) --
	(204.35, 61.30) --
	(204.35, 61.30) --
	(204.35, 61.33) --
	(204.35, 61.32) --
	(204.38, 61.35) --
	(204.38, 61.29) --
	(204.39, 61.35) --
	(204.41, 61.33) --
	(204.41, 61.33) --
	(204.42, 61.33) --
	(204.44, 61.33) --
	(204.45, 61.33) --
	(204.47, 61.31) --
	(204.49, 61.34) --
	(204.50, 61.35) --
	(204.50, 61.32) --
	(204.53, 61.33) --
	(204.57, 61.33) --
	(204.57, 61.37) --
	(204.57, 61.31) --
	(204.57, 61.33) --
	(204.60, 61.35) --
	(204.60, 61.33) --
	(204.62, 61.31) --
	(204.63, 61.33) --
	(204.63, 61.33) --
	(204.63, 61.34) --
	(204.64, 61.35) --
	(204.66, 61.33) --
	(204.68, 61.32) --
	(204.70, 61.34) --
	(204.70, 61.31) --
	(204.72, 61.33) --
	(204.74, 61.32) --
	(204.75, 61.30) --
	(204.79, 61.36) --
	(204.80, 61.34) --
	(204.83, 61.35) --
	(204.88, 61.32) --
	(204.88, 61.36) --
	(204.88, 61.33) --
	(204.89, 61.35) --
	(204.95, 61.35) --
	(204.96, 61.36) --
	(204.98, 61.34) --
	(204.98, 61.35) --
	(205.76, 61.36) --
	(205.77, 61.37) --
	(205.79, 61.34) --
	(205.79, 61.38) --
	(205.80, 61.35) --
	(205.82, 61.36) --
	(205.86, 61.32) --
	(205.86, 61.32) --
	(205.89, 61.34) --
	(205.91, 61.38) --
	(205.92, 61.37) --
	(205.92, 61.34) --
	(205.93, 61.36) --
	(205.93, 61.34) --
	(205.93, 61.38) --
	(205.95, 61.33) --
	(205.95, 61.39) --
	(205.96, 61.39) --
	(205.98, 61.37) --
	(205.98, 61.37) --
	(205.99, 61.37) --
	(206.01, 61.37) --
	(206.02, 61.37) --
	(206.05, 61.34) --
	(206.07, 61.38) --
	(206.08, 61.39) --
	(206.08, 61.36) --
	(206.11, 61.38) --
	(206.14, 61.36) --
	(206.14, 61.41) --
	(206.14, 61.37) --
	(206.17, 61.41) --
	(206.17, 61.37) --
	(206.17, 61.38) --
	(206.20, 61.38) --
	(206.20, 61.37) --
	(206.20, 61.39) --
	(206.21, 61.39) --
	(206.23, 61.38) --
	(206.26, 61.37) --
	(206.27, 61.36) --
	(206.27, 61.39) --
	(206.27, 61.39) --
	(206.30, 61.38) --
	(206.32, 61.37) --
	(206.33, 61.35) --
	(206.36, 61.42) --
	(206.36, 61.40) --
	(206.37, 61.38) --
	(206.40, 61.40) --
	(206.45, 61.37) --
	(206.45, 61.40) --
	(206.45, 61.38) --
	(206.46, 61.38) --
	(206.46, 61.41) --
	(206.53, 61.40) --
	(206.54, 61.40) --
	(206.55, 61.39) --
	(206.55, 61.39) --
	(206.55, 61.36) --
	(206.55, 61.40) --
	(207.33, 61.41) --
	(207.34, 61.42) --
	(207.37, 61.41) --
	(207.37, 61.40) --
	(207.40, 61.40) --
	(207.43, 61.37) --
	(207.43, 61.37) --
	(207.46, 61.39) --
	(207.49, 61.42) --
	(207.49, 61.39) --
	(207.49, 61.41) --
	(207.50, 61.39) --
	(207.50, 61.42) --
	(207.52, 61.44) --
	(207.52, 61.38) --
	(207.52, 61.44) --
	(207.56, 61.42) --
	(207.59, 61.42) --
	(207.59, 61.41) --
	(207.59, 61.42) --
	(207.62, 61.39) --
	(207.65, 61.41) --
	(207.65, 61.44) --
	(207.68, 61.42) --
	(207.71, 61.40) --
	(207.71, 61.42) --
	(207.71, 61.45) --
	(207.74, 61.42) --
	(207.74, 61.46) --
	(207.75, 61.42) --
	(207.78, 61.42) --
	(207.78, 61.42) --
	(207.78, 61.42) --
	(207.78, 61.44) --
	(207.81, 61.42) --
	(207.83, 61.41) --
	(207.84, 61.41) --
	(207.85, 61.44) --
	(207.87, 61.43) --
	(207.90, 61.40) --
	(207.90, 61.42) --
	(207.93, 61.44) --
	(207.93, 61.47) --
	(207.94, 61.43) --
	(207.97, 61.44) --
	(208.03, 61.42) --
	(208.03, 61.46) --
	(208.03, 61.43) --
	(208.04, 61.46) --
	(208.10, 61.44) --
	(208.12, 61.44) --
	(208.12, 61.44) --
	(208.12, 61.45) --
	(208.12, 61.44) --
	(208.12, 61.41) --
	(208.90, 61.46) --
	(208.92, 61.46) --
	(208.94, 61.43) --
	(208.94, 61.46) --
	(208.97, 61.45) --
	(209.00, 61.41) --
	(209.00, 61.42) --
	(209.04, 61.44) --
	(209.06, 61.46) --
	(209.07, 61.43) --
	(209.07, 61.44) --
	(209.07, 61.45) --
	(209.07, 61.47) --
	(209.10, 61.43) --
	(209.10, 61.48) --
	(209.10, 61.48) --
	(209.13, 61.45) --
	(209.16, 61.45) --
	(209.16, 61.46) --
	(209.16, 61.46) --
	(209.19, 61.43) --
	(209.22, 61.46) --
	(209.26, 61.46) --
	(209.29, 61.46) --
	(209.29, 61.45) --
	(209.29, 61.49) --
	(209.32, 61.48) --
	(209.32, 61.46) --
	(209.35, 61.47) --
	(209.35, 61.47) --
	(209.35, 61.45) --
	(209.38, 61.46) --
	(209.38, 61.48) --
	(209.41, 61.45) --
	(209.41, 61.45) --
	(209.42, 61.48) --
	(209.42, 61.48) --
	(209.44, 61.47) --
	(209.48, 61.45) --
	(209.50, 61.48) --
	(209.51, 61.51) --
	(209.51, 61.47) --
	(209.54, 61.48) --
	(209.60, 61.47) --
	(209.60, 61.46) --
	(209.60, 61.48) --
	(209.61, 61.50) --
	(209.67, 61.48) --
	(209.69, 61.48) --
	(209.70, 61.49) --
	(209.70, 61.46) --
	(210.47, 61.49) --
	(210.49, 61.50) --
	(210.52, 61.46) --
	(210.52, 61.50) --
	(210.52, 61.47) --
	(210.55, 61.48) --
	(210.57, 61.45) --
	(210.58, 61.45) --
	(210.61, 61.47) --
	(210.64, 61.47) --
	(210.64, 61.49) --
	(210.64, 61.49) --
	(210.67, 61.49) --
	(210.67, 61.51) --
	(210.70, 61.49) --
	(210.71, 61.49) --
	(210.73, 61.50) --
	(210.74, 61.49) --
	(210.74, 61.49) --
	(210.77, 61.47) --
	(210.80, 61.49) --
	(210.80, 61.51) --
	(210.83, 61.49) --
	(210.86, 61.50) --
	(210.86, 61.50) --
	(210.89, 61.53) --
	(210.89, 61.50) --
	(210.90, 61.49) --
	(210.93, 61.50) --
	(210.93, 61.50) --
	(210.96, 61.50) --
	(210.96, 61.52) --
	(210.99, 61.50) --
	(210.99, 61.49) --
	(210.99, 61.51) --
	(211.02, 61.50) --
	(211.05, 61.47) --
	(211.05, 61.50) --
	(211.08, 61.52) --
	(211.08, 61.54) --
	(211.08, 61.50) --
	(211.11, 61.52) --
	(211.17, 61.50) --
	(211.18, 61.51) --
	(211.18, 61.51) --
	(211.24, 61.52) --
	(211.27, 61.51) --
	(211.27, 61.52) --
	(211.27, 61.48) --
	(211.27, 61.52) --
	(212.04, 61.53) --
	(212.06, 61.53) --
	(212.09, 61.51) --
	(212.09, 61.52) --
	(212.12, 61.52) --
	(212.14, 61.49) --
	(212.15, 61.49) --
	(212.18, 61.52) --
	(212.21, 61.51) --
	(212.21, 61.51) --
	(212.21, 61.51) --
	(212.22, 61.53) --
	(212.22, 61.54) --
	(212.22, 61.55) --
	(212.25, 61.53) --
	(212.25, 61.56) --
	(212.28, 61.53) --
	(212.28, 61.53) --
	(212.31, 61.53) --
	(212.31, 61.54) --
	(212.31, 61.53) --
	(212.34, 61.51) --
	(212.37, 61.54) --
	(212.37, 61.52) --
	(212.37, 61.55) --
	(212.40, 61.53) --
	(212.43, 61.51) --
	(212.44, 61.53) --
	(212.44, 61.56) --
	(212.44, 61.53) --
	(212.47, 61.56) --
	(212.47, 61.54) --
	(212.50, 61.52) --
	(212.50, 61.54) --
	(212.50, 61.53) --
	(212.50, 61.55) --
	(212.53, 61.54) --
	(212.53, 61.56) --
	(212.56, 61.53) --
	(212.56, 61.54) --
	(212.56, 61.55) --
	(212.59, 61.54) --
	(212.63, 61.51) --
	(212.63, 61.54) --
	(212.66, 61.54) --
	(212.66, 61.57) --
	(212.69, 61.56) --
	(212.75, 61.57) --
	(212.75, 61.54) --
	(212.75, 61.55) --
	(212.75, 61.54) --
	(212.82, 61.56) --
	(212.85, 61.56) --
	(212.85, 61.55) --
	(212.85, 61.53) --
	(213.62, 61.56) --
	(213.63, 61.57) --
	(213.66, 61.58) --
	(213.66, 61.54) --
	(213.67, 61.55) --
	(213.70, 61.56) --
	(213.71, 61.52) --
	(213.73, 61.53) --
	(213.76, 61.55) --
	(213.78, 61.55) --
	(213.79, 61.54) --
	(213.79, 61.57) --
	(213.79, 61.55) --
	(213.79, 61.58) --
	(213.79, 61.58) --
	(213.82, 61.54) --
	(213.82, 61.59) --
	(213.85, 61.57) --
	(213.85, 61.56) --
	(213.88, 61.56) --
	(213.88, 61.57) --
	(213.89, 61.56) --
	(213.92, 61.54) --
	(213.94, 61.57) --
	(213.95, 61.59) --
	(213.95, 61.55) --
	(213.98, 61.57) --
	(214.00, 61.54) --
	(214.01, 61.56) --
	(214.01, 61.59) --
	(214.01, 61.57) --
	(214.04, 61.61) --
	(214.04, 61.57) --
	(214.04, 61.57) --
	(214.07, 61.55) --
	(214.07, 61.57) --
	(214.07, 61.57) --
	(214.07, 61.58) --
	(214.11, 61.57) --
	(214.11, 61.59) --
	(214.13, 61.56) --
	(214.14, 61.56) --
	(214.14, 61.58) --
	(214.14, 61.58) --
	(214.16, 61.58) --
	(214.20, 61.56) --
	(214.23, 61.57) --
	(214.23, 61.61) --
	(214.23, 61.59) --
	(214.26, 61.59) --
	(214.31, 61.60) --
	(214.33, 61.57) --
	(214.33, 61.56) --
	(214.33, 61.59) --
	(214.39, 61.59) --
	(214.42, 61.58) --
	(214.42, 61.59) --
	(214.42, 61.58) --
	(215.19, 61.60) --
	(215.21, 61.61) --
	(215.23, 61.61) --
	(215.23, 61.58) --
	(215.24, 61.57) --
	(215.27, 61.60) --
	(215.29, 61.56) --
	(215.30, 61.57) --
	(215.33, 61.59) --
	(215.35, 61.58) --
	(215.36, 61.58) --
	(215.36, 61.61) --
	(215.37, 61.60) --
	(215.37, 61.61) --
	(215.40, 61.60) --
	(215.40, 61.63) --
	(215.43, 61.61) --
	(215.45, 61.60) --
	(215.45, 61.60) --
	(215.46, 61.61) --
	(215.49, 61.59) --
	(215.51, 61.61) --
	(215.52, 61.59) --
	(215.52, 61.63) --
	(215.55, 61.61) --
	(215.57, 61.58) --
	(215.59, 61.60) --
	(215.59, 61.64) --
	(215.59, 61.61) --
	(215.62, 61.63) --
	(215.62, 61.62) --
	(215.64, 61.60) --
	(215.64, 61.61) --
	(215.65, 61.60) --
	(215.65, 61.62) --
	(215.68, 61.62) --
	(215.70, 61.60) --
	(215.71, 61.62) --
	(215.71, 61.60) --
	(215.71, 61.61) --
	(215.73, 61.61) --
	(215.77, 61.59) --
	(215.78, 61.61) --
	(215.80, 61.61) --
	(215.81, 61.64) --
	(215.81, 61.63) --
	(215.83, 61.63) --
	(215.89, 61.64) --
	(215.90, 61.61) --
	(215.90, 61.62) --
	(215.96, 61.63) --
	(216.00, 61.63) --
	(216.00, 61.61) --
	(216.77, 61.62) --
	(216.78, 61.63) --
	(216.80, 61.64) --
	(216.81, 61.61) --
	(216.81, 61.60) --
	(216.85, 61.62) --
	(216.86, 61.58) --
	(216.87, 61.59) --
	(216.91, 61.62) --
	(216.93, 61.61) --
	(216.93, 61.60) --
	(216.93, 61.63) --
	(216.94, 61.64) --
	(216.94, 61.62) --
	(216.94, 61.65) --
	(216.97, 61.63) --
	(216.97, 61.66) --
	(217.00, 61.63) --
	(217.00, 61.62) --
	(217.02, 61.63) --
	(217.02, 61.63) --
	(217.02, 61.64) --
	(217.07, 61.61) --
	(217.09, 61.64) --
	(217.09, 61.61) --
	(217.10, 61.65) --
	(217.13, 61.63) --
	(217.14, 61.60) --
	(217.16, 61.63) --
	(217.16, 61.66) --
	(217.16, 61.63) --
	(217.19, 61.63) --
	(217.19, 61.67) --
	(217.19, 61.64) --
	(217.21, 61.62) --
	(217.21, 61.63) --
	(217.22, 61.63) --
	(217.22, 61.64) --
	(217.25, 61.64) --
	(217.26, 61.65) --
	(217.27, 61.62) --
	(217.29, 61.63) --
	(217.29, 61.64) --
	(217.31, 61.64) --
	(217.35, 61.62) --
	(217.37, 61.63) --
	(217.38, 61.66) --
	(217.40, 61.65) --
	(217.46, 61.66) --
	(217.48, 61.63) --
	(217.50, 61.62) --
	(217.50, 61.65) --
	(217.54, 61.65) --
	(217.57, 61.65) --
	(217.57, 61.65) --
	(217.57, 61.65) --
	(217.57, 61.61) --
	(218.34, 61.65) --
	(218.36, 61.66) --
	(218.38, 61.64) --
	(218.38, 61.67) --
	(218.39, 61.63) --
	(218.42, 61.65) --
	(218.43, 61.61) --
	(218.44, 61.62) --
	(218.48, 61.65) --
	(218.50, 61.67) --
	(218.50, 61.64) --
	(218.51, 61.67) --
	(218.51, 61.65) --
	(218.51, 61.66) --
	(218.55, 61.69) --
	(218.55, 61.64) --
	(218.55, 61.69) --
	(218.57, 61.66) --
	(218.58, 61.65) --
	(218.60, 61.67) --
	(218.60, 61.65) --
	(218.60, 61.65) --
	(218.64, 61.64) --
	(218.66, 61.67) --
	(218.66, 61.64) --
	(218.67, 61.68) --
	(218.70, 61.66) --
	(218.72, 61.64) --
	(218.73, 61.66) --
	(218.73, 61.69) --
	(218.73, 61.66) --
	(218.77, 61.68) --
	(218.77, 61.67) --
	(218.79, 61.66) --
	(218.79, 61.65) --
	(218.80, 61.66) --
	(218.80, 61.67) --
	(218.83, 61.67) --
	(218.83, 61.68) --
	(218.84, 61.65) --
	(218.86, 61.65) --
	(218.86, 61.68) --
	(218.86, 61.67) --
	(218.88, 61.67) --
	(218.92, 61.65) --
	(218.94, 61.66) --
	(218.96, 61.69) --
	(218.97, 61.68) --
	(219.04, 61.69) --
	(219.06, 61.67) --
	(219.07, 61.65) --
	(219.07, 61.70) --
	(219.07, 61.66) --
	(219.11, 61.69) --
	(219.14, 61.65) --
	(219.14, 61.68) --
	(219.14, 61.69) --
	(219.92, 61.69) --
	(219.93, 61.70) --
	(219.95, 61.71) --
	(219.95, 61.67) --
	(219.96, 61.67) --
	(219.99, 61.68) --
	(220.01, 61.66) --
	(220.01, 61.65) --
	(220.06, 61.68) --
	(220.08, 61.68) --
	(220.08, 61.68) --
	(220.08, 61.71) --
	(220.09, 61.69) --
	(220.09, 61.70) --
	(220.09, 61.68) --
	(220.12, 61.67) --
	(220.12, 61.73) --
	(220.12, 61.72) --
	(220.14, 61.70) --
	(220.15, 61.69) --
	(220.17, 61.71) --
	(220.17, 61.69) --
	(220.17, 61.69) --
	(220.21, 61.68) --
	(220.23, 61.71) --
	(220.24, 61.68) --
	(220.25, 61.72) --
	(220.28, 61.70) --
	(220.30, 61.67) --
	(220.30, 61.69) --
	(220.31, 61.73) --
	(220.31, 61.69) --
	(220.33, 61.70) --
	(220.34, 61.74) --
	(220.34, 61.71) --
	(220.36, 61.69) --
	(220.36, 61.69) --
	(220.37, 61.69) --
	(220.37, 61.71) --
	(220.40, 61.71) --
	(220.40, 61.72) --
	(220.41, 61.68) --
	(220.43, 61.70) --
	(220.44, 61.71) --
	(220.46, 61.70) --
	(220.50, 61.68) --
	(220.50, 61.70) --
	(220.51, 61.70) --
	(220.53, 61.74) --
	(220.53, 61.72) --
	(220.55, 61.72) --
	(220.61, 61.73) --
	(220.62, 61.70) --
	(220.65, 61.71) --
	(220.65, 61.70) --
	(220.69, 61.73) --
	(220.72, 61.72) --
	(220.72, 61.68) --
	(221.50, 61.72) --
	(221.51, 61.73) --
	(221.53, 61.70) --
	(221.53, 61.74) --
	(221.54, 61.69) --
	(221.57, 61.71) --
	(221.59, 61.68) --
	(221.59, 61.69) --
	(221.64, 61.71) --
	(221.65, 61.70) --
	(221.65, 61.73) --
	(221.66, 61.73) --
	(221.67, 61.71) --
	(221.69, 61.70) --
	(221.70, 61.75) --
	(221.70, 61.76) --
	(221.72, 61.73) --
	(221.73, 61.72) --
	(221.75, 61.74) --
	(221.75, 61.72) --
	(221.75, 61.72) --
	(221.79, 61.71) --
	(221.81, 61.74) --
	(221.81, 61.71) --
	(221.82, 61.74) --
	(221.86, 61.73) --
	(221.87, 61.72) --
	(221.89, 61.76) --
	(221.89, 61.72) --
	(221.90, 61.72) --
	(221.92, 61.76) --
	(221.92, 61.73) --
	(221.93, 61.72) --
	(221.94, 61.73) --
	(221.94, 61.72) --
	(221.95, 61.74) --
	(221.98, 61.73) --
	(221.99, 61.75) --
	(222.02, 61.74) --
	(222.02, 61.72) --
	(222.03, 61.73) --
	(222.03, 61.73) --
	(222.07, 61.71) --
	(222.07, 61.73) --
	(222.09, 61.73) --
	(222.10, 61.75) --
	(222.10, 61.77) --
	(222.12, 61.75) --
	(222.19, 61.76) --
	(222.19, 61.73) --
	(222.22, 61.72) --
	(222.22, 61.76) --
	(222.22, 61.73) --
	(222.26, 61.75) --
	(222.29, 61.76) --
	(222.29, 61.71) --
	(222.29, 61.75) --
	(222.29, 61.74) --
	(222.29, 61.75) --
	(223.08, 61.75) --
	(223.09, 61.76) --
	(223.10, 61.73) --
	(223.10, 61.76) --
	(223.12, 61.72) --
	(223.15, 61.74) --
	(223.17, 61.71) --
	(223.21, 61.74) --
	(223.22, 61.74) --
	(223.23, 61.76) --
	(223.23, 61.75) --
	(223.24, 61.75) --
	(223.24, 61.74) --
	(223.26, 61.73) --
	(223.27, 61.78) --
	(223.27, 61.78) --
	(223.29, 61.76) --
	(223.31, 61.75) --
	(223.32, 61.75) --
	(223.32, 61.77) --
	(223.32, 61.75) --
	(223.36, 61.74) --
	(223.39, 61.77) --
	(223.39, 61.73) --
	(223.42, 61.77) --
	(223.43, 61.75) --
	(223.45, 61.74) --
	(223.45, 61.75) --
	(223.46, 61.79) --
	(223.46, 61.76) --
	(223.48, 61.76) --
	(223.50, 61.79) --
	(223.50, 61.76) --
	(223.51, 61.75) --
	(223.51, 61.76) --
	(223.51, 61.75) --
	(223.52, 61.77) --
	(223.56, 61.76) --
	(223.56, 61.77) --
	(223.59, 61.76) --
	(223.61, 61.77) --
	(223.61, 61.76) --
	(223.64, 61.73) --
	(223.64, 61.76) --
	(223.67, 61.76) --
	(223.67, 61.78) --
	(223.67, 61.79) --
	(223.70, 61.78) --
	(223.76, 61.79) --
	(223.76, 61.76) --
	(223.80, 61.75) --
	(223.80, 61.78) --
	(223.83, 61.78) --
	(223.86, 61.78) --
	(223.86, 61.78) --
	(223.86, 61.76) --
	(224.65, 61.79) --
	(224.66, 61.80) --
	(224.67, 61.77) --
	(224.68, 61.80) --
	(224.69, 61.76) --
	(224.72, 61.78) --
	(224.76, 61.75) --
	(224.76, 61.76) --
	(224.78, 61.78) --
	(224.80, 61.80) --
	(224.80, 61.77) --
	(224.80, 61.79) --
	(224.80, 61.76) --
	(224.80, 61.79) --
	(224.82, 61.78) --
	(224.82, 61.77) --
	(224.84, 61.81) --
	(224.84, 61.76) --
	(224.85, 61.81) --
	(224.86, 61.79) --
	(224.88, 61.78) --
	(224.90, 61.78) --
	(224.90, 61.80) --
	(224.90, 61.77) --
	(224.93, 61.77) --
	(224.96, 61.78) --
	(224.99, 61.80) --
	(225.01, 61.78) --
	(225.02, 61.78) --
	(225.02, 61.76) --
	(225.03, 61.81) --
	(225.04, 61.78) --
	(225.06, 61.78) --
	(225.07, 61.82) --
	(225.07, 61.79) --
	(225.09, 61.79) --
	(225.09, 61.78) --
	(225.09, 61.78) --
	(225.13, 61.77) --
	(225.13, 61.80) --
	(225.16, 61.80) --
	(225.16, 61.78) --
	(225.18, 61.80) --
	(225.18, 61.79) --
	(225.21, 61.76) --
	(225.21, 61.79) --
	(225.25, 61.78) --
	(225.25, 61.81) --
	(225.25, 61.82) --
	(225.28, 61.81) --
	(225.34, 61.79) --
	(225.34, 61.82) --
	(225.37, 61.78) --
	(225.37, 61.80) --
	(225.40, 61.81) --
	(225.43, 61.81) --
	(225.43, 61.81) --
	(225.44, 61.77) --
	(225.46, 61.80) --
	(226.22, 61.82) --
	(226.23, 61.83) --
	(226.25, 61.80) --
	(226.25, 61.83) --
	(226.26, 61.79) --
	(226.29, 61.81) --
	(226.32, 61.78) --
	(226.32, 61.79) --
	(226.36, 61.81) --
	(226.38, 61.80) --
	(226.38, 61.83) --
	(226.38, 61.82) --
	(226.38, 61.81) --
	(226.39, 61.81) --
	(226.41, 61.84) --
	(226.41, 61.79) --
	(226.42, 61.85) --
	(226.44, 61.83) --
	(226.46, 61.81) --
	(226.47, 61.81) --
	(226.47, 61.82) --
	(226.50, 61.80) --
	(226.54, 61.83) --
	(226.54, 61.79) --
	(226.56, 61.83) --
	(226.58, 61.82) --
	(226.60, 61.84) --
	(226.61, 61.81) --
	(226.61, 61.80) --
	(226.61, 61.81) --
	(226.64, 61.82) --
	(226.64, 61.85) --
	(226.64, 61.82) --
	(226.66, 61.81) --
	(226.67, 61.83) --
	(226.67, 61.81) --
	(226.67, 61.81) --
	(226.70, 61.81) --
	(226.70, 61.83) --
	(226.73, 61.83) --
	(226.73, 61.81) --
	(226.76, 61.83) --
	(226.76, 61.82) --
	(226.80, 61.82) --
	(226.81, 61.81) --
	(226.82, 61.79) --
	(226.82, 61.85) --
	(226.83, 61.84) --
	(226.86, 61.84) --
	(226.92, 61.82) --
	(226.92, 61.85) --
	(226.95, 61.82) --
	(226.95, 61.81) --
	(226.95, 61.85) --
	(226.99, 61.84) --
	(227.00, 61.84) --
	(227.02, 61.84) --
	(227.02, 61.80) --
	(227.03, 61.84) --
	(227.80, 61.85) --
	(227.84, 61.83) --
	(227.84, 61.82) --
	(227.84, 61.86) --
	(227.87, 61.84) --
	(227.91, 61.81) --
	(227.91, 61.82) --
	(227.94, 61.84) --
	(227.95, 61.85) --
	(227.96, 61.85) --
	(227.97, 61.82) --
	(227.97, 61.84) --
	(227.97, 61.86) --
	(227.97, 61.83) --
	(227.97, 61.83) --
	(227.98, 61.87) --
	(228.00, 61.87) --
	(228.00, 61.82) --
	(228.03, 61.85) --
	(228.03, 61.83) --
	(228.05, 61.83) --
	(228.06, 61.85) --
	(228.06, 61.84) --
	(228.09, 61.83) --
	(228.11, 61.86) --
	(228.12, 61.82) --
	(228.15, 61.85) --
	(228.15, 61.84) --
	(228.18, 61.84) --
	(228.18, 61.85) --
	(228.18, 61.84) --
	(228.21, 61.84) --
	(228.21, 61.87) --
	(228.21, 61.85) --
	(228.24, 61.85) --
	(228.25, 61.84) --
	(228.25, 61.84) --
	(228.28, 61.85) --
	(228.28, 61.84) --
	(228.31, 61.84) --
	(228.33, 61.85) --
	(228.34, 61.84) --
	(228.37, 61.84) --
	(228.38, 61.84) --
	(228.40, 61.82) --
	(228.40, 61.87) --
	(228.41, 61.87) --
	(228.43, 61.86) --
	(228.50, 61.84) --
	(228.50, 61.87) --
	(228.52, 61.84) --
	(228.53, 61.83) --
	(228.53, 61.87) --
	(228.56, 61.86) --
	(228.57, 61.86) --
	(228.59, 61.82) --
	(228.59, 61.86) --
	(228.60, 61.85) --
	(228.60, 61.86) --
	(229.38, 61.87) --
	(229.38, 61.87) --
	(229.41, 61.84) --
	(229.41, 61.85) --
	(229.42, 61.88) --
	(229.44, 61.86) --
	(229.47, 61.83) --
	(229.47, 61.84) --
	(229.52, 61.88) --
	(229.52, 61.86) --
	(229.54, 61.84) --
	(229.54, 61.87) --
	(229.54, 61.89) --
	(229.54, 61.88) --
	(229.54, 61.86) --
	(229.54, 61.86) --
	(229.55, 61.89) --
	(229.57, 61.90) --
	(229.58, 61.85) --
	(229.60, 61.89) --
	(229.61, 61.86) --
	(229.63, 61.88) --
	(229.63, 61.86) --
	(229.65, 61.86) --
	(229.67, 61.89) --
	(229.69, 61.85) --
	(229.73, 61.89) --
	(229.73, 61.88) --
	(229.75, 61.87) --
	(229.76, 61.88) --
	(229.76, 61.88) --
	(229.78, 61.87) --
	(229.79, 61.88) --
	(229.79, 61.91) --
	(229.82, 61.87) --
	(229.82, 61.88) --
	(229.85, 61.89) --
	(229.85, 61.86) --
	(229.85, 61.88) --
	(229.88, 61.89) --
	(229.88, 61.87) --
	(229.91, 61.88) --
	(229.91, 61.89) --
	(229.95, 61.88) --
	(229.98, 61.90) --
	(229.98, 61.86) --
	(229.99, 61.91) --
	(230.00, 61.90) --
	(230.07, 61.88) --
	(230.08, 61.91) --
	(230.08, 61.88) --
	(230.10, 61.91) --
	(230.11, 61.87) --
	(230.13, 61.90) --
	(230.14, 61.90) --
	(230.17, 61.88) --
	(230.17, 61.90) --
	(230.96, 61.91) --
	(230.98, 61.88) --
	(230.98, 61.88) --
	(230.99, 61.92) --
	(231.02, 61.90) --
	(231.06, 61.87) --
	(231.06, 61.88) --
	(231.09, 61.92) --
	(231.09, 61.90) --
	(231.11, 61.92) --
	(231.11, 61.88) --
	(231.12, 61.89) --
	(231.12, 61.92) --
	(231.12, 61.89) --
	(231.12, 61.90) --
	(231.14, 61.94) --
	(231.15, 61.89) --
	(231.18, 61.91) --
	(231.21, 61.91) --
	(231.22, 61.91) --
	(231.25, 61.91) --
	(231.27, 61.89) --
	(231.31, 61.92) --
	(231.31, 61.92) --
	(231.33, 61.91) --
	(231.34, 61.89) --
	(231.34, 61.91) --
	(231.34, 61.94) --
	(231.36, 61.91) --
	(231.36, 61.92) --
	(231.37, 61.95) --
	(231.40, 61.91) --
	(231.40, 61.91) --
	(231.40, 61.91) --
	(231.42, 61.93) --
	(231.42, 61.91) --
	(231.43, 61.90) --
	(231.47, 61.90) --
	(231.47, 61.92) --
	(231.50, 61.93) --
	(231.50, 61.91) --
	(231.52, 61.90) --
	(231.53, 61.91) --
	(231.56, 61.89) --
	(231.56, 61.94) --
	(231.59, 61.93) --
	(231.65, 61.91) --
	(231.66, 61.95) --
	(231.66, 61.91) --
	(231.69, 61.90) --
	(231.69, 61.94) --
	(231.72, 61.94) --
	(231.72, 61.93) --
	(231.75, 61.93) --
	(231.75, 61.93) --
	(231.75, 61.91) --
	(232.59, 61.93) --
	(232.59, 61.93) --
	(232.59, 61.94) --
	(232.59, 61.93) --
	(232.60, 61.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.40, 35.63) --
	( 46.40, 35.50) --
	( 46.41, 35.47) --
	( 46.41, 35.73) --
	( 46.46, 35.68) --
	( 46.47, 35.71) --
	( 46.48, 35.69) --
	( 46.49, 35.73) --
	( 46.50, 35.80) --
	( 46.51, 35.81) --
	( 46.51, 35.89) --
	( 46.52, 35.83) --
	( 46.53, 35.72) --
	( 46.53, 35.88) --
	( 46.53, 35.99) --
	( 46.53, 35.75) --
	( 46.53, 35.81) --
	( 46.54, 35.94) --
	( 46.61, 35.99) --
	( 47.98, 36.61) --
	( 47.98, 36.66) --
	( 47.99, 36.65) --
	( 48.04, 36.62) --
	( 48.04, 36.65) --
	( 48.04, 36.64) --
	( 48.04, 36.66) --
	( 48.04, 36.63) --
	( 48.04, 36.64) --
	( 48.05, 36.64) --
	( 48.05, 36.65) --
	( 48.05, 36.63) --
	( 48.06, 36.67) --
	( 48.06, 36.68) --
	( 48.07, 36.65) --
	( 48.08, 36.65) --
	( 48.08, 36.67) --
	( 48.08, 36.66) --
	( 48.09, 36.70) --
	( 48.09, 36.67) --
	( 48.09, 36.67) --
	( 48.10, 36.69) --
	( 48.11, 36.67) --
	( 48.11, 36.68) --
	( 48.11, 36.67) --
	( 48.11, 36.68) --
	( 48.12, 36.67) --
	( 48.18, 36.72) --
	( 48.18, 36.71) --
	( 48.18, 36.72) --
	( 48.18, 36.71) --
	( 49.56, 37.13) --
	( 49.56, 37.16) --
	( 49.59, 37.13) --
	( 49.61, 37.17) --
	( 49.62, 37.17) --
	( 49.62, 37.14) --
	( 49.62, 37.15) --
	( 49.62, 37.16) --
	( 49.62, 37.15) --
	( 49.62, 37.16) --
	( 49.62, 37.16) --
	( 49.62, 37.15) --
	( 49.62, 37.15) --
	( 49.62, 37.18) --
	( 49.62, 37.15) --
	( 49.62, 37.15) --
	( 49.63, 37.19) --
	( 49.65, 37.18) --
	( 49.65, 37.17) --
	( 49.65, 37.17) --
	( 49.65, 37.17) --
	( 49.65, 37.18) --
	( 49.65, 37.17) --
	( 49.66, 37.18) --
	( 49.66, 37.18) --
	( 49.66, 37.19) --
	( 49.66, 37.16) --
	( 49.68, 37.18) --
	( 49.68, 37.18) --
	( 49.68, 37.19) --
	( 49.72, 37.19) --
	( 49.75, 37.24) --
	( 49.75, 37.22) --
	( 49.75, 37.22) --
	( 49.75, 37.21) --
	( 49.78, 37.22) --
	( 51.13, 37.79) --
	( 51.13, 37.77) --
	( 51.17, 37.81) --
	( 51.20, 37.82) --
	( 51.20, 37.80) --
	( 51.20, 37.80) --
	( 51.20, 37.79) --
	( 51.20, 37.80) --
	( 51.20, 37.78) --
	( 51.22, 37.80) --
	( 51.23, 37.82) --
	( 51.23, 37.82) --
	( 51.23, 37.85) --
	( 51.23, 37.83) --
	( 51.23, 37.82) --
	( 51.23, 37.81) --
	( 51.26, 37.83) --
	( 51.26, 37.84) --
	( 51.26, 37.83) --
	( 51.29, 37.85) --
	( 51.32, 37.88) --
	( 51.32, 37.88) --
	( 51.32, 37.88) --
	( 51.35, 37.90) --
	( 52.71, 38.57) --
	( 52.71, 38.51) --
	( 52.71, 38.56) --
	( 52.74, 38.57) --
	( 52.77, 38.56) --
	( 52.77, 38.52) --
	( 52.77, 38.53) --
	( 52.77, 38.57) --
	( 52.77, 38.55) --
	( 52.78, 38.57) --
	( 52.78, 38.58) --
	( 52.78, 38.58) --
	( 52.80, 38.63) --
	( 52.80, 38.56) --
	( 52.81, 38.59) --
	( 52.81, 38.59) --
	( 52.81, 38.60) --
	( 52.84, 38.61) --
	( 52.84, 38.63) --
	( 52.87, 38.62) --
	( 52.89, 38.67) --
	( 52.90, 38.65) --
	( 52.93, 38.65) --
	( 54.29, 39.16) --
	( 54.29, 39.15) --
	( 54.32, 39.15) --
	( 54.35, 39.20) --
	( 54.35, 39.21) --
	( 54.35, 39.18) --
	( 54.35, 39.19) --
	( 54.35, 39.19) --
	( 54.37, 39.18) --
	( 54.38, 39.20) --
	( 54.38, 39.21) --
	( 54.38, 39.20) --
	( 54.38, 39.17) --
	( 54.38, 39.16) --
	( 54.38, 39.21) --
	( 54.38, 39.20) --
	( 54.38, 39.19) --
	( 54.41, 39.19) --
	( 54.41, 39.20) --
	( 54.41, 39.24) --
	( 54.44, 39.25) --
	( 54.47, 39.24) --
	( 54.48, 39.26) --
	( 54.48, 39.27) --
	( 54.51, 39.27) --
	( 55.86, 39.85) --
	( 55.86, 39.89) --
	( 55.89, 39.90) --
	( 55.92, 39.92) --
	( 55.92, 39.90) --
	( 55.92, 39.93) --
	( 55.93, 39.90) --
	( 55.93, 39.90) --
	( 55.93, 39.92) --
	( 55.93, 39.86) --
	( 55.95, 39.92) --
	( 55.96, 39.94) --
	( 55.96, 39.93) --
	( 55.96, 39.92) --
	( 55.99, 39.93) --
	( 55.99, 39.97) --
	( 56.02, 39.98) --
	( 56.05, 40.03) --
	( 56.05, 39.97) --
	( 56.05, 40.00) --
	( 56.05, 40.03) --
	( 56.08, 40.01) --
	( 57.44, 40.65) --
	( 57.44, 40.67) --
	( 57.44, 40.70) --
	( 57.47, 40.65) --
	( 57.50, 40.69) --
	( 57.50, 40.69) --
	( 57.50, 40.70) --
	( 57.50, 40.71) --
	( 57.50, 40.70) --
	( 57.53, 40.72) --
	( 57.53, 40.72) --
	( 57.53, 40.76) --
	( 57.56, 40.72) --
	( 57.56, 40.74) --
	( 57.57, 40.71) --
	( 57.60, 40.75) --
	( 57.63, 40.79) --
	( 57.63, 40.78) --
	( 57.66, 40.75) --
	( 59.01, 41.39) --
	( 59.01, 41.40) --
	( 59.01, 41.43) --
	( 59.04, 41.38) --
	( 59.07, 41.39) --
	( 59.07, 41.47) --
	( 59.07, 41.42) --
	( 59.08, 41.42) --
	( 59.08, 41.44) --
	( 59.08, 41.44) --
	( 59.08, 41.48) --
	( 59.11, 41.46) --
	( 59.11, 41.44) --
	( 59.11, 41.47) --
	( 59.11, 41.47) --
	( 59.14, 41.49) --
	( 59.14, 41.46) --
	( 59.14, 41.48) --
	( 59.14, 41.41) --
	( 59.14, 41.41) --
	( 59.17, 41.48) --
	( 59.20, 41.52) --
	( 59.20, 41.51) --
	( 59.23, 41.49) --
	( 60.59, 42.13) --
	( 60.62, 42.11) --
	( 60.65, 42.08) --
	( 60.65, 42.16) --
	( 60.65, 42.15) --
	( 60.65, 42.15) --
	( 60.65, 42.16) --
	( 60.68, 42.19) --
	( 60.68, 42.16) --
	( 60.68, 42.18) --
	( 60.71, 42.18) --
	( 60.71, 42.20) --
	( 60.75, 42.16) --
	( 60.78, 42.24) --
	( 60.78, 42.23) --
	( 60.81, 42.21) --
	( 62.16, 42.99) --
	( 62.19, 42.99) --
	( 62.22, 43.03) --
	( 62.23, 43.03) --
	( 62.23, 43.03) --
	( 62.23, 43.06) --
	( 62.23, 43.02) --
	( 62.25, 43.01) --
	( 62.25, 43.07) --
	( 62.26, 43.03) --
	( 62.26, 43.02) --
	( 62.26, 43.05) --
	( 62.28, 43.08) --
	( 62.29, 43.00) --
	( 62.29, 43.06) --
	( 62.29, 43.03) --
	( 62.32, 43.02) --
	( 62.35, 43.10) --
	( 62.35, 43.08) --
	( 62.35, 43.10) --
	( 62.38, 43.05) --
	( 63.74, 43.71) --
	( 63.74, 43.72) --
	( 63.74, 43.75) --
	( 63.77, 43.69) --
	( 63.80, 43.74) --
	( 63.80, 43.76) --
	( 63.80, 43.75) --
	( 63.80, 43.75) --
	( 63.80, 43.70) --
	( 63.83, 43.77) --
	( 63.83, 43.76) --
	( 63.86, 43.73) --
	( 63.86, 43.77) --
	( 63.86, 43.74) --
	( 63.89, 43.75) --
	( 63.93, 43.84) --
	( 63.93, 43.82) --
	( 63.96, 43.75) --
	( 65.32, 44.43) --
	( 65.32, 44.48) --
	( 65.34, 44.46) --
	( 65.38, 44.51) --
	( 65.38, 44.50) --
	( 65.38, 44.50) --
	( 65.40, 44.51) --
	( 65.41, 44.48) --
	( 65.41, 44.50) --
	( 65.41, 44.49) --
	( 65.41, 44.51) --
	( 65.44, 44.50) --
	( 65.44, 44.52) --
	( 65.48, 44.50) --
	( 65.50, 44.57) --
	( 65.50, 44.56) --
	( 65.53, 44.50) --
	( 66.90, 45.22) --
	( 66.90, 45.20) --
	( 66.91, 45.21) --
	( 66.95, 45.26) --
	( 66.95, 45.26) --
	( 66.95, 45.29) --
	( 66.97, 45.30) --
	( 66.98, 45.27) --
	( 66.98, 45.28) --
	( 66.98, 45.25) --
	( 67.01, 45.29) --
	( 67.01, 45.30) --
	( 67.06, 45.32) --
	( 67.07, 45.37) --
	( 67.07, 45.35) --
	( 67.08, 45.36) --
	( 67.11, 45.30) --
	( 68.47, 46.19) --
	( 68.49, 46.16) --
	( 68.52, 46.17) --
	( 68.53, 46.22) --
	( 68.53, 46.21) --
	( 68.56, 46.27) --
	( 68.56, 46.24) --
	( 68.56, 46.23) --
	( 68.56, 46.25) --
	( 68.59, 46.17) --
	( 68.59, 46.25) --
	( 68.63, 46.30) --
	( 68.65, 46.28) --
	( 68.65, 46.26) --
	( 68.65, 46.30) --
	( 68.65, 46.30) --
	( 68.68, 46.28) --
	( 70.05, 47.07) --
	( 70.05, 47.07) --
	( 70.07, 47.07) --
	( 70.09, 47.09) --
	( 70.09, 47.09) --
	( 70.10, 47.15) --
	( 70.10, 47.11) --
	( 70.10, 47.11) --
	( 70.10, 47.13) --
	( 70.10, 47.11) --
	( 70.10, 47.10) --
	( 70.13, 47.14) --
	( 70.13, 47.14) --
	( 70.13, 47.12) --
	( 70.13, 47.14) --
	( 70.15, 47.10) --
	( 70.16, 47.12) --
	( 70.16, 47.15) --
	( 70.21, 47.20) --
	( 70.22, 47.19) --
	( 70.23, 47.18) --
	( 70.23, 47.20) --
	( 70.23, 47.20) --
	( 70.26, 47.17) --
	( 71.62, 47.89) --
	( 71.62, 47.93) --
	( 71.64, 47.92) --
	( 71.67, 48.01) --
	( 71.67, 47.95) --
	( 71.67, 47.97) --
	( 71.68, 47.97) --
	( 71.71, 47.99) --
	( 71.71, 47.98) --
	( 71.71, 47.99) --
	( 71.73, 47.98) --
	( 71.74, 47.95) --
	( 71.74, 47.99) --
	( 71.78, 48.02) --
	( 71.80, 48.03) --
	( 71.80, 48.04) --
	( 71.80, 48.02) --
	( 71.83, 48.02) --
	( 73.20, 48.71) --
	( 73.22, 48.67) --
	( 73.25, 48.75) --
	( 73.25, 48.76) --
	( 73.25, 48.81) --
	( 73.25, 48.72) --
	( 73.25, 48.75) --
	( 73.28, 48.71) --
	( 73.28, 48.76) --
	( 73.28, 48.81) --
	( 73.28, 48.73) --
	( 73.28, 48.75) --
	( 73.28, 48.74) --
	( 73.31, 48.75) --
	( 73.31, 48.76) --
	( 73.36, 48.81) --
	( 73.38, 48.83) --
	( 73.38, 48.82) --
	( 73.41, 48.79) --
	( 74.77, 49.49) --
	( 74.79, 49.46) --
	( 74.82, 49.52) --
	( 74.82, 49.53) --
	( 74.82, 49.62) --
	( 74.85, 49.49) --
	( 74.85, 49.50) --
	( 74.85, 49.56) --
	( 74.85, 49.53) --
	( 74.85, 49.48) --
	( 74.86, 49.50) --
	( 74.86, 49.53) --
	( 74.86, 49.51) --
	( 74.86, 49.52) --
	( 74.86, 49.54) --
	( 74.89, 49.52) --
	( 74.89, 49.53) --
	( 74.93, 49.57) --
	( 74.95, 49.59) --
	( 74.95, 49.58) --
	( 74.98, 49.59) --
	( 76.35, 50.20) --
	( 76.37, 50.21) --
	( 76.40, 50.22) --
	( 76.40, 50.26) --
	( 76.40, 50.26) --
	( 76.40, 50.24) --
	( 76.40, 50.23) --
	( 76.40, 50.28) --
	( 76.43, 50.23) --
	( 76.43, 50.25) --
	( 76.43, 50.25) --
	( 76.43, 50.24) --
	( 76.46, 50.23) --
	( 76.46, 50.25) --
	( 76.51, 50.30) --
	( 76.52, 50.31) --
	( 76.52, 50.32) --
	( 76.53, 50.31) --
	( 76.53, 50.30) --
	( 76.56, 50.31) --
	( 77.92, 50.92) --
	( 77.94, 50.95) --
	( 77.97, 50.97) --
	( 77.97, 50.99) --
	( 77.97, 50.94) --
	( 77.97, 50.94) --
	( 77.97, 50.97) --
	( 77.97, 50.99) --
	( 78.01, 50.97) --
	( 78.01, 50.98) --
	( 78.01, 50.96) --
	( 78.03, 50.98) --
	( 78.04, 50.97) --
	( 78.04, 50.99) --
	( 78.08, 51.02) --
	( 78.10, 51.04) --
	( 78.10, 51.03) --
	( 78.10, 51.01) --
	( 78.10, 51.04) --
	( 78.10, 51.04) --
	( 78.13, 51.02) --
	( 79.50, 51.52) --
	( 79.50, 51.56) --
	( 79.52, 51.51) --
	( 79.54, 51.51) --
	( 79.54, 51.55) --
	( 79.55, 51.56) --
	( 79.55, 51.52) --
	( 79.55, 51.56) --
	( 79.55, 51.57) --
	( 79.55, 51.59) --
	( 79.55, 51.56) --
	( 79.55, 51.60) --
	( 79.58, 51.50) --
	( 79.59, 51.56) --
	( 79.59, 51.58) --
	( 79.59, 51.54) --
	( 79.59, 51.58) --
	( 79.61, 51.59) --
	( 79.62, 51.61) --
	( 79.62, 51.57) --
	( 79.65, 51.63) --
	( 79.67, 51.64) --
	( 79.68, 51.62) --
	( 79.68, 51.65) --
	( 79.71, 51.62) --
	( 81.06, 52.27) --
	( 81.07, 52.26) --
	( 81.07, 52.22) --
	( 81.10, 52.22) --
	( 81.12, 52.36) --
	( 81.12, 52.31) --
	( 81.13, 52.26) --
	( 81.13, 52.23) --
	( 81.13, 52.28) --
	( 81.13, 52.26) --
	( 81.13, 52.27) --
	( 81.15, 52.22) --
	( 81.16, 52.28) --
	( 81.16, 52.27) --
	( 81.16, 52.25) --
	( 81.16, 52.27) --
	( 81.16, 52.27) --
	( 81.18, 52.30) --
	( 81.19, 52.28) --
	( 81.19, 52.30) --
	( 81.19, 52.28) --
	( 81.22, 52.30) --
	( 81.26, 52.33) --
	( 81.26, 52.33) --
	( 81.29, 52.34) --
	( 82.64, 52.88) --
	( 82.64, 52.88) --
	( 82.67, 52.83) --
	( 82.70, 52.89) --
	( 82.70, 52.89) --
	( 82.71, 52.87) --
	( 82.73, 52.88) --
	( 82.73, 52.85) --
	( 82.74, 52.84) --
	( 82.74, 52.87) --
	( 82.74, 52.90) --
	( 82.74, 52.87) --
	( 82.77, 52.91) --
	( 82.77, 52.90) --
	( 82.80, 52.93) --
	( 82.83, 52.95) --
	( 82.83, 52.91) --
	( 82.86, 52.91) --
	( 84.22, 54.17) --
	( 84.25, 54.12) --
	( 84.27, 54.15) --
	( 84.28, 54.17) --
	( 84.28, 54.17) --
	( 84.28, 54.14) --
	( 84.28, 54.26) --
	( 84.30, 54.14) --
	( 84.31, 54.16) --
	( 84.31, 54.17) --
	( 84.31, 54.16) --
	( 84.34, 54.20) --
	( 84.34, 54.13) --
	( 84.34, 54.20) --
	( 84.34, 54.18) --
	( 84.37, 54.21) --
	( 84.40, 54.21) --
	( 84.41, 54.21) --
	( 84.41, 54.21) --
	( 84.41, 54.22) --
	( 84.43, 54.18) --
	( 85.79, 54.70) --
	( 85.79, 54.67) --
	( 85.82, 54.63) --
	( 85.85, 54.63) --
	( 85.85, 54.68) --
	( 85.86, 54.66) --
	( 85.86, 54.70) --
	( 85.88, 54.64) --
	( 85.89, 54.70) --
	( 85.89, 54.68) --
	( 85.89, 54.66) --
	( 85.89, 54.69) --
	( 85.92, 54.70) --
	( 85.92, 54.67) --
	( 85.95, 54.72) --
	( 85.98, 54.72) --
	( 85.98, 54.74) --
	( 85.98, 54.74) --
	( 86.01, 54.67) --
	( 87.37, 55.24) --
	( 87.37, 55.27) --
	( 87.40, 55.20) --
	( 87.42, 55.34) --
	( 87.43, 55.25) --
	( 87.43, 55.22) --
	( 87.46, 55.21) --
	( 87.46, 55.22) --
	( 87.46, 55.23) --
	( 87.46, 55.25) --
	( 87.49, 55.26) --
	( 87.49, 55.24) --
	( 87.49, 55.27) --
	( 87.52, 55.29) --
	( 87.55, 55.25) --
	( 87.56, 55.28) --
	( 87.56, 55.29) --
	( 87.59, 55.23) --
	( 88.94, 55.73) --
	( 88.97, 55.67) --
	( 89.00, 55.82) --
	( 89.00, 55.74) --
	( 89.00, 55.72) --
	( 89.00, 55.68) --
	( 89.03, 55.69) --
	( 89.03, 55.76) --
	( 89.03, 55.69) --
	( 89.04, 55.66) --
	( 89.04, 55.70) --
	( 89.04, 55.71) --
	( 89.04, 55.74) --
	( 89.04, 55.74) --
	( 89.07, 55.74) --
	( 89.07, 55.74) --
	( 89.10, 55.76) --
	( 89.13, 55.79) --
	( 89.13, 55.77) --
	( 89.13, 55.76) --
	( 89.16, 55.71) --
	( 90.52, 56.25) --
	( 90.52, 56.25) --
	( 90.55, 56.18) --
	( 90.58, 56.25) --
	( 90.58, 56.24) --
	( 90.61, 56.22) --
	( 90.61, 56.22) --
	( 90.61, 56.15) --
	( 90.61, 56.27) --
	( 90.61, 56.23) --
	( 90.61, 56.21) --
	( 90.61, 56.23) --
	( 90.62, 56.27) --
	( 90.65, 56.26) --
	( 90.65, 56.26) --
	( 90.65, 56.23) --
	( 90.68, 56.26) --
	( 90.70, 56.23) --
	( 90.71, 56.29) --
	( 90.74, 56.23) --
	( 92.09, 56.66) --
	( 92.10, 56.65) --
	( 92.13, 56.60) --
	( 92.15, 56.65) --
	( 92.15, 56.62) --
	( 92.15, 56.69) --
	( 92.16, 56.67) --
	( 92.16, 56.58) --
	( 92.16, 56.65) --
	( 92.16, 56.64) --
	( 92.16, 56.64) --
	( 92.18, 56.55) --
	( 92.19, 56.65) --
	( 92.19, 56.65) --
	( 92.19, 56.67) --
	( 92.22, 56.68) --
	( 92.22, 56.66) --
	( 92.25, 56.68) --
	( 92.28, 56.66) --
	( 92.28, 56.67) --
	( 92.32, 56.63) --
	( 93.68, 57.92) --
	( 93.70, 57.88) --
	( 93.73, 57.92) --
	( 93.73, 57.90) --
	( 93.73, 57.92) --
	( 93.76, 57.87) --
	( 93.76, 57.93) --
	( 93.76, 57.92) --
	( 93.76, 57.91) --
	( 93.76, 57.92) --
	( 93.76, 57.90) --
	( 93.80, 57.93) --
	( 93.80, 57.93) --
	( 93.83, 57.95) --
	( 93.86, 57.94) --
	( 93.86, 57.95) --
	( 93.89, 57.92) --
	( 95.25, 58.39) --
	( 95.28, 58.34) --
	( 95.30, 58.39) --
	( 95.31, 58.45) --
	( 95.31, 58.37) --
	( 95.31, 58.37) --
	( 95.31, 58.37) --
	( 95.34, 58.38) --
	( 95.34, 58.38) --
	( 95.34, 58.45) --
	( 95.36, 58.39) --
	( 95.37, 58.39) --
	( 95.37, 58.40) --
	( 95.37, 58.38) --
	( 95.37, 58.39) --
	( 95.40, 58.42) --
	( 95.43, 58.39) --
	( 95.43, 58.42) --
	( 95.44, 58.43) --
	( 95.44, 58.40) --
	( 95.47, 58.38) --
	( 96.82, 58.93) --
	( 96.82, 58.87) --
	( 96.85, 58.85) --
	( 96.88, 58.88) --
	( 96.88, 58.90) --
	( 96.88, 58.79) --
	( 96.88, 58.90) --
	( 96.88, 58.86) --
	( 96.89, 58.87) --
	( 96.92, 58.88) --
	( 96.92, 58.88) --
	( 96.92, 58.87) --
	( 96.93, 58.90) --
	( 96.94, 58.88) --
	( 96.95, 58.90) --
	( 96.95, 58.90) --
	( 96.98, 58.92) --
	( 97.00, 58.93) --
	( 97.01, 58.90) --
	( 97.01, 58.92) --
	( 97.01, 58.90) --
	( 97.04, 58.87) --
	( 98.40, 59.38) --
	( 98.40, 59.32) --
	( 98.43, 59.29) --
	( 98.46, 59.34) --
	( 98.46, 59.32) --
	( 98.46, 59.36) --
	( 98.49, 59.35) --
	( 98.49, 59.36) --
	( 98.49, 59.32) --
	( 98.49, 59.34) --
	( 98.49, 59.32) --
	( 98.52, 59.36) --
	( 98.52, 59.35) --
	( 98.55, 59.37) --
	( 98.57, 59.36) --
	( 98.58, 59.38) --
	( 98.59, 59.36) --
	( 98.59, 59.35) --
	( 98.62, 59.32) --
	( 99.97, 59.76) --
	(100.00, 59.70) --
	(100.03, 59.75) --
	(100.03, 59.75) --
	(100.03, 59.73) --
	(100.03, 59.78) --
	(100.06, 59.73) --
	(100.07, 59.65) --
	(100.07, 59.74) --
	(100.07, 59.74) --
	(100.07, 59.75) --
	(100.10, 59.77) --
	(100.10, 59.75) --
	(100.10, 59.77) --
	(100.13, 59.78) --
	(100.14, 59.79) --
	(100.16, 59.82) --
	(100.16, 59.76) --
	(100.16, 59.77) --
	(100.19, 59.72) --
	(101.54, 60.15) --
	(101.54, 60.15) --
	(101.55, 60.21) --
	(101.58, 60.11) --
	(101.61, 60.10) --
	(101.61, 60.15) --
	(101.61, 60.15) --
	(101.61, 60.14) --
	(101.61, 60.13) --
	(101.63, 60.06) --
	(101.64, 60.13) --
	(101.64, 60.16) --
	(101.64, 60.15) --
	(101.64, 60.14) --
	(101.67, 60.17) --
	(101.67, 60.16) --
	(101.70, 60.18) --
	(101.71, 60.19) --
	(101.73, 60.17) --
	(101.73, 60.16) --
	(101.77, 60.14) --
	(103.12, 60.53) --
	(103.12, 60.56) --
	(103.15, 60.49) --
	(103.18, 60.54) --
	(103.18, 60.53) --
	(103.18, 60.52) --
	(103.18, 60.55) --
	(103.18, 60.49) --
	(103.21, 60.53) --
	(103.21, 60.54) --
	(103.22, 60.52) --
	(103.22, 60.53) --
	(103.24, 60.54) --
	(103.25, 60.54) --
	(103.25, 60.54) --
	(103.28, 60.55) --
	(103.29, 60.56) --
	(103.30, 60.54) --
	(103.31, 60.57) --
	(103.31, 60.54) --
	(103.34, 60.52) --
	(104.69, 60.87) --
	(104.73, 60.82) --
	(104.75, 60.85) --
	(104.75, 60.82) --
	(104.76, 60.85) --
	(104.76, 60.85) --
	(104.76, 60.86) --
	(104.79, 60.84) --
	(104.79, 60.85) --
	(104.79, 60.85) --
	(104.79, 60.82) --
	(104.82, 60.86) --
	(104.82, 60.86) --
	(104.82, 60.86) --
	(104.85, 60.87) --
	(104.87, 60.88) --
	(104.87, 60.86) --
	(104.88, 60.86) --
	(104.88, 60.88) --
	(104.88, 60.85) --
	(104.92, 60.83) --
	(106.27, 61.23) --
	(106.27, 61.17) --
	(106.27, 61.17) --
	(106.30, 61.13) --
	(106.32, 61.14) --
	(106.32, 61.18) --
	(106.33, 61.18) --
	(106.33, 61.18) --
	(106.33, 61.18) --
	(106.36, 61.18) --
	(106.36, 61.20) --
	(106.36, 61.16) --
	(106.36, 61.17) --
	(106.36, 61.15) --
	(106.39, 61.19) --
	(106.39, 61.20) --
	(106.40, 61.19) --
	(106.40, 61.17) --
	(106.43, 61.20) --
	(106.45, 61.18) --
	(106.45, 61.20) --
	(106.45, 61.25) --
	(106.46, 61.18) --
	(106.46, 61.18) --
	(106.49, 61.17) --
	(107.84, 61.49) --
	(107.84, 61.45) --
	(107.88, 61.42) --
	(107.91, 61.46) --
	(107.91, 61.46) --
	(107.93, 61.47) --
	(107.94, 61.42) --
	(107.94, 61.45) --
	(107.94, 61.45) --
	(107.94, 61.47) --
	(107.94, 61.46) --
	(107.94, 61.45) --
	(107.97, 61.47) --
	(107.97, 61.48) --
	(107.97, 61.47) --
	(108.00, 61.47) --
	(108.03, 61.45) --
	(108.03, 61.48) --
	(108.07, 61.45) --
	(109.42, 61.75) --
	(109.42, 61.74) --
	(109.42, 61.81) --
	(109.45, 61.71) --
	(109.48, 61.78) --
	(109.48, 61.75) --
	(109.48, 61.78) --
	(109.51, 61.74) --
	(109.51, 61.73) --
	(109.51, 61.76) --
	(109.51, 61.74) --
	(109.51, 61.77) --
	(109.51, 61.78) --
	(109.51, 61.75) --
	(109.51, 61.75) --
	(109.52, 61.72) --
	(109.55, 61.77) --
	(109.55, 61.77) --
	(109.58, 61.76) --
	(109.61, 61.77) --
	(109.63, 61.75) --
	(110.99, 62.04) --
	(111.00, 62.02) --
	(111.03, 61.99) --
	(111.06, 62.02) --
	(111.06, 62.01) --
	(111.06, 62.02) --
	(111.08, 62.01) --
	(111.09, 61.99) --
	(111.09, 62.00) --
	(111.09, 61.97) --
	(111.09, 62.01) --
	(111.09, 62.01) --
	(111.09, 61.99) --
	(111.12, 62.01) --
	(111.12, 62.03) --
	(111.15, 62.01) --
	(111.18, 62.06) --
	(111.18, 62.00) --
	(111.18, 61.99) --
	(111.18, 62.03) --
	(111.22, 62.00) --
	(112.57, 62.29) --
	(112.57, 62.27) --
	(112.60, 62.24) --
	(112.63, 62.30) --
	(112.63, 62.27) --
	(112.63, 62.27) --
	(112.63, 62.23) --
	(112.66, 62.28) --
	(112.66, 62.27) --
	(112.66, 62.27) --
	(112.69, 62.28) --
	(112.69, 62.26) --
	(112.70, 62.30) --
	(112.70, 62.29) --
	(112.73, 62.28) --
	(112.75, 62.24) --
	(112.76, 62.29) --
	(112.76, 62.29) --
	(112.76, 62.27) --
	(112.79, 62.27) --
	(114.14, 62.54) --
	(114.14, 62.52) --
	(114.18, 62.49) --
	(114.21, 62.52) --
	(114.21, 62.52) --
	(114.21, 62.51) --
	(114.24, 62.50) --
	(114.24, 62.52) --
	(114.24, 62.51) --
	(114.24, 62.51) --
	(114.27, 62.52) --
	(114.27, 62.52) --
	(114.30, 62.52) --
	(114.33, 62.49) --
	(114.33, 62.53) --
	(114.33, 62.47) --
	(114.33, 62.52) --
	(114.33, 62.54) --
	(114.37, 62.50) --
	(115.72, 62.76) --
	(115.72, 62.74) --
	(115.75, 62.71) --
	(115.78, 62.78) --
	(115.78, 62.78) --
	(115.78, 62.71) --
	(115.78, 62.75) --
	(115.78, 62.73) --
	(115.78, 62.74) --
	(115.81, 62.73) --
	(115.81, 62.74) --
	(115.81, 62.74) --
	(115.84, 62.72) --
	(115.84, 62.77) --
	(115.85, 62.75) --
	(115.88, 62.75) --
	(115.91, 62.75) --
	(115.91, 62.76) --
	(115.94, 62.74) --
	(117.29, 63.01) --
	(117.29, 62.98) --
	(117.30, 62.97) --
	(117.33, 62.95) --
	(117.35, 63.01) --
	(117.36, 62.97) --
	(117.36, 63.01) --
	(117.36, 62.97) --
	(117.36, 62.97) --
	(117.38, 62.98) --
	(117.38, 62.98) --
	(117.38, 63.00) --
	(117.38, 62.96) --
	(117.38, 62.95) --
	(117.39, 62.97) --
	(117.39, 62.97) --
	(117.39, 62.98) --
	(117.42, 62.98) --
	(117.42, 62.97) --
	(117.45, 62.98) --
	(117.48, 62.98) --
	(117.48, 62.97) --
	(117.48, 63.01) --
	(117.51, 62.97) --
	(118.87, 63.21) --
	(118.87, 63.17) --
	(118.90, 63.15) --
	(118.92, 63.20) --
	(118.93, 63.13) --
	(118.93, 63.12) --
	(118.94, 63.18) --
	(118.94, 63.18) --
	(118.94, 63.16) --
	(118.96, 63.11) --
	(118.96, 63.16) --
	(118.96, 63.16) --
	(118.96, 63.19) --
	(118.97, 63.20) --
	(118.97, 63.18) --
	(118.97, 63.16) --
	(118.97, 63.19) --
	(118.99, 63.16) --
	(119.00, 63.17) --
	(119.00, 63.19) --
	(119.03, 63.17) --
	(119.05, 63.20) --
	(119.06, 63.14) --
	(119.06, 63.19) --
	(119.06, 63.16) --
	(119.09, 63.17) --
	(120.45, 63.40) --
	(120.45, 63.40) --
	(120.48, 63.37) --
	(120.51, 63.39) --
	(120.51, 63.39) --
	(120.51, 63.35) --
	(120.53, 63.33) --
	(120.54, 63.38) --
	(120.54, 63.40) --
	(120.54, 63.38) --
	(120.54, 63.39) --
	(120.57, 63.39) --
	(120.57, 63.41) --
	(120.61, 63.38) --
	(120.64, 63.40) --
	(120.64, 63.39) --
	(120.67, 63.38) --
	(122.02, 63.60) --
	(122.06, 63.56) --
	(122.09, 63.58) --
	(122.09, 63.57) --
	(122.09, 63.59) --
	(122.12, 63.56) --
	(122.12, 63.57) --
	(122.12, 63.56) --
	(122.15, 63.55) --
	(122.15, 63.58) --
	(122.15, 63.57) --
	(122.18, 63.56) --
	(122.21, 63.57) --
	(122.21, 63.57) --
	(122.24, 63.56) --
	(123.60, 63.79) --
	(123.63, 63.76) --
	(123.66, 63.75) --
	(123.66, 63.73) --
	(123.66, 63.81) --
	(123.66, 63.79) --
	(123.66, 63.77) --
	(123.66, 63.74) --
	(123.69, 63.81) --
	(123.69, 63.78) --
	(123.69, 63.77) --
	(123.69, 63.76) --
	(123.72, 63.77) --
	(123.72, 63.78) --
	(123.72, 63.79) --
	(123.76, 63.77) --
	(123.79, 63.80) --
	(123.79, 63.77) --
	(123.79, 63.79) --
	(123.82, 63.77) --
	(125.17, 64.01) --
	(125.17, 63.97) --
	(125.20, 63.97) --
	(125.23, 63.94) --
	(125.24, 63.98) --
	(125.24, 63.98) --
	(125.24, 63.96) --
	(125.26, 63.99) --
	(125.27, 63.97) --
	(125.27, 63.97) --
	(125.27, 64.00) --
	(125.30, 63.96) --
	(125.30, 63.98) --
	(125.30, 63.99) --
	(125.33, 63.95) --
	(125.36, 63.97) --
	(125.36, 63.98) --
	(125.39, 63.96) --
	(126.75, 64.19) --
	(126.75, 64.14) --
	(126.78, 64.13) --
	(126.80, 64.12) --
	(126.81, 64.18) --
	(126.81, 64.17) --
	(126.81, 64.13) --
	(126.81, 64.10) --
	(126.81, 64.12) --
	(126.81, 64.13) --
	(126.81, 64.15) --
	(126.81, 64.18) --
	(126.83, 64.15) --
	(126.84, 64.15) --
	(126.84, 64.14) --
	(126.84, 64.15) --
	(126.84, 64.14) --
	(126.84, 64.13) --
	(126.87, 64.18) --
	(126.87, 64.14) --
	(126.87, 64.14) --
	(126.87, 64.15) --
	(126.90, 64.13) --
	(126.93, 64.18) --
	(126.94, 64.14) --
	(126.94, 64.14) --
	(126.94, 64.15) --
	(126.97, 64.14) --
	(128.32, 64.35) --
	(128.35, 64.32) --
	(128.37, 64.31) --
	(128.38, 64.36) --
	(128.38, 64.32) --
	(128.38, 64.31) --
	(128.38, 64.30) --
	(128.38, 64.34) --
	(128.39, 64.33) --
	(128.39, 64.36) --
	(128.41, 64.34) --
	(128.41, 64.32) --
	(128.41, 64.33) --
	(128.42, 64.37) --
	(128.42, 64.33) --
	(128.42, 64.34) --
	(128.42, 64.32) --
	(128.44, 64.33) --
	(128.45, 64.32) --
	(128.45, 64.33) --
	(128.45, 64.35) --
	(128.48, 64.31) --
	(128.50, 64.36) --
	(128.51, 64.33) --
	(128.54, 64.33) --
	(129.90, 64.52) --
	(129.90, 64.51) --
	(129.93, 64.49) --
	(129.95, 64.49) --
	(129.96, 64.49) --
	(129.96, 64.50) --
	(129.99, 64.47) --
	(129.99, 64.44) --
	(129.99, 64.50) --
	(129.99, 64.48) --
	(129.99, 64.53) --
	(130.02, 64.48) --
	(130.02, 64.49) --
	(130.03, 64.50) --
	(130.06, 64.47) --
	(130.07, 64.52) --
	(130.09, 64.49) --
	(130.09, 64.46) --
	(130.12, 64.49) --
	(131.47, 64.68) --
	(131.50, 64.65) --
	(131.52, 64.65) --
	(131.54, 64.68) --
	(131.54, 64.66) --
	(131.54, 64.68) --
	(131.56, 64.65) --
	(131.56, 64.65) --
	(131.57, 64.61) --
	(131.57, 64.64) --
	(131.57, 64.70) --
	(131.57, 64.66) --
	(131.57, 64.67) --
	(131.57, 64.65) --
	(131.60, 64.66) --
	(131.60, 64.68) --
	(131.60, 64.66) --
	(131.63, 64.65) --
	(131.65, 64.70) --
	(131.66, 64.66) --
	(131.66, 64.67) --
	(131.69, 64.66) --
	(133.05, 64.84) --
	(133.05, 64.84) --
	(133.08, 64.82) --
	(133.11, 64.82) --
	(133.11, 64.79) --
	(133.14, 64.85) --
	(133.14, 64.84) --
	(133.14, 64.81) --
	(133.14, 64.82) --
	(133.14, 64.81) --
	(133.17, 64.80) --
	(133.17, 64.82) --
	(133.18, 64.83) --
	(133.21, 64.81) --
	(133.22, 64.85) --
	(133.24, 64.81) --
	(133.24, 64.82) --
	(133.27, 64.81) --
	(134.62, 65.00) --
	(134.65, 64.99) --
	(134.69, 64.97) --
	(134.69, 64.98) --
	(134.69, 64.98) --
	(134.69, 64.97) --
	(134.71, 64.96) --
	(134.72, 65.02) --
	(134.72, 64.92) --
	(134.72, 64.98) --
	(134.72, 65.00) --
	(134.72, 64.97) --
	(134.72, 64.96) --
	(134.72, 64.98) --
	(134.72, 65.00) --
	(134.74, 65.00) --
	(134.75, 64.98) --
	(134.75, 65.02) --
	(134.75, 64.98) --
	(134.78, 64.98) --
	(134.81, 64.99) --
	(134.84, 64.98) --
	(136.20, 65.18) --
	(136.26, 65.10) --
	(136.26, 65.11) --
	(136.26, 65.11) --
	(136.29, 65.14) --
	(136.30, 65.16) --
	(136.30, 65.10) --
	(136.32, 65.13) --
	(136.32, 65.15) --
	(136.32, 65.12) --
	(136.32, 65.11) --
	(136.33, 65.14) --
	(136.34, 65.14) --
	(136.36, 65.11) --
	(136.36, 65.12) --
	(136.37, 65.09) --
	(136.39, 65.13) --
	(136.39, 65.16) --
	(136.39, 65.14) --
	(136.39, 65.08) --
	(136.41, 65.15) --
	(136.42, 65.13) --
	(136.42, 65.14) --
	(136.43, 65.16) --
	(136.43, 65.09) --
	(136.43, 65.14) --
	(136.45, 65.15) --
	(136.45, 65.11) --
	(136.47, 65.12) --
	(136.47, 65.10) --
	(136.47, 65.12) --
	(136.48, 65.13) --
	(136.49, 65.07) --
	(136.50, 65.12) --
	(136.50, 65.15) --
	(136.51, 65.17) --
	(136.51, 65.15) --
	(136.51, 65.11) --
	(136.53, 65.17) --
	(136.54, 65.12) --
	(136.55, 65.11) --
	(136.58, 65.13) --
	(136.59, 65.15) --
	(136.59, 65.17) --
	(136.60, 65.12) --
	(136.60, 65.11) --
	(136.60, 65.10) --
	(136.60, 65.16) --
	(136.64, 65.09) --
	(136.65, 65.15) --
	(136.66, 65.12) --
	(136.66, 65.15) --
	(136.67, 65.16) --
	(136.70, 65.11) --
	(136.71, 65.12) --
	(136.71, 65.13) --
	(136.71, 65.15) --
	(136.80, 65.13) --
	(137.77, 65.32) --
	(137.83, 65.25) --
	(137.84, 65.27) --
	(137.87, 65.27) --
	(137.87, 65.28) --
	(137.89, 65.26) --
	(137.89, 65.30) --
	(137.90, 65.30) --
	(137.90, 65.27) --
	(137.90, 65.31) --
	(137.90, 65.30) --
	(137.93, 65.30) --
	(137.96, 65.28) --
	(137.96, 65.27) --
	(137.96, 65.29) --
	(137.96, 65.28) --
	(137.99, 65.30) --
	(138.02, 65.30) --
	(138.02, 65.31) --
	(138.02, 65.26) --
	(138.04, 65.29) --
	(138.05, 65.29) --
	(138.05, 65.28) --
	(138.05, 65.29) --
	(138.06, 65.28) --
	(138.08, 65.35) --
	(138.09, 65.28) --
	(138.09, 65.29) --
	(138.09, 65.30) --
	(138.11, 65.34) --
	(138.12, 65.29) --
	(138.15, 65.30) --
	(138.18, 65.32) --
	(138.18, 65.30) --
	(138.21, 65.27) --
	(138.24, 65.33) --
	(138.24, 65.31) --
	(138.28, 65.29) --
	(138.31, 65.31) --
	(138.31, 65.34) --
	(138.37, 65.31) --
	(139.35, 65.45) --
	(139.40, 65.39) --
	(139.41, 65.37) --
	(139.41, 65.39) --
	(139.44, 65.42) --
	(139.44, 65.39) --
	(139.47, 65.41) --
	(139.47, 65.42) --
	(139.47, 65.41) --
	(139.50, 65.38) --
	(139.50, 65.45) --
	(139.53, 65.38) --
	(139.54, 65.42) --
	(139.57, 65.43) --
	(139.57, 65.41) --
	(139.57, 65.44) --
	(139.59, 65.39) --
	(139.60, 65.45) --
	(139.60, 65.47) --
	(139.60, 65.40) --
	(139.60, 65.45) --
	(139.61, 65.40) --
	(139.62, 65.41) --
	(139.62, 65.42) --
	(139.63, 65.41) --
	(139.63, 65.43) --
	(139.66, 65.40) --
	(139.66, 65.46) --
	(139.66, 65.43) --
	(139.66, 65.44) --
	(139.69, 65.38) --
	(139.69, 65.46) --
	(139.69, 65.43) --
	(139.72, 65.41) --
	(139.76, 65.48) --
	(139.76, 65.45) --
	(139.76, 65.44) --
	(139.78, 65.37) --
	(139.82, 65.44) --
	(139.82, 65.47) --
	(139.84, 65.40) --
	(139.85, 65.42) --
	(139.88, 65.45) --
	(139.88, 65.49) --
	(139.94, 65.43) --
	(140.92, 65.59) --
	(140.97, 65.54) --
	(140.98, 65.52) --
	(141.02, 65.55) --
	(141.02, 65.55) --
	(141.05, 65.56) --
	(141.05, 65.55) --
	(141.08, 65.56) --
	(141.11, 65.55) --
	(141.11, 65.55) --
	(141.14, 65.56) --
	(141.14, 65.59) --
	(141.17, 65.57) --
	(141.17, 65.56) --
	(141.18, 65.60) --
	(141.18, 65.57) --
	(141.20, 65.55) --
	(141.20, 65.56) --
	(141.21, 65.57) --
	(141.23, 65.57) --
	(141.24, 65.56) --
	(141.24, 65.59) --
	(141.27, 65.55) --
	(141.27, 65.58) --
	(141.30, 65.57) --
	(141.33, 65.57) --
	(141.33, 65.58) --
	(141.33, 65.59) --
	(141.35, 65.54) --
	(141.39, 65.59) --
	(141.43, 65.57) --
	(141.46, 65.59) --
	(141.46, 65.62) --
	(141.52, 65.60) --
	(142.50, 65.72) --
	(142.56, 65.66) --
	(142.56, 65.68) --
	(142.59, 65.67) --
	(142.59, 65.72) --
	(142.59, 65.67) --
	(142.59, 65.71) --
	(142.62, 65.68) --
	(142.62, 65.69) --
	(142.62, 65.70) --
	(142.65, 65.72) --
	(142.66, 65.69) --
	(142.68, 65.71) --
	(142.69, 65.68) --
	(142.69, 65.68) --
	(142.69, 65.70) --
	(142.72, 65.71) --
	(142.72, 65.72) --
	(142.75, 65.72) --
	(142.75, 65.70) --
	(142.76, 65.71) --
	(142.78, 65.69) --
	(142.78, 65.70) --
	(142.81, 65.72) --
	(142.81, 65.67) --
	(142.81, 65.73) --
	(142.81, 65.74) --
	(142.81, 65.69) --
	(142.84, 65.71) --
	(142.84, 65.72) --
	(142.88, 65.71) --
	(142.91, 65.75) --
	(142.91, 65.72) --
	(142.91, 65.72) --
	(142.94, 65.68) --
	(142.97, 65.74) --
	(142.97, 65.73) --
	(143.00, 65.72) --
	(143.03, 65.73) --
	(143.03, 65.76) --
	(143.10, 65.75) --
	(144.07, 65.87) --
	(144.14, 65.81) --
	(144.14, 65.82) --
	(144.17, 65.84) --
	(144.20, 65.84) --
	(144.20, 65.84) --
	(144.23, 65.87) --
	(144.23, 65.83) --
	(144.26, 65.83) --
	(144.26, 65.84) --
	(144.29, 65.85) --
	(144.29, 65.87) --
	(144.32, 65.86) --
	(144.32, 65.85) --
	(144.35, 65.83) --
	(144.35, 65.84) --
	(144.35, 65.85) --
	(144.35, 65.85) --
	(144.35, 65.84) --
	(144.38, 65.81) --
	(144.38, 65.87) --
	(144.38, 65.84) --
	(144.39, 65.88) --
	(144.41, 65.87) --
	(144.41, 65.83) --
	(144.44, 65.86) --
	(144.48, 65.90) --
	(144.48, 65.85) --
	(144.48, 65.85) --
	(144.48, 65.87) --
	(144.51, 65.82) --
	(144.54, 65.89) --
	(144.54, 65.86) --
	(144.57, 65.85) --
	(144.57, 65.86) --
	(144.60, 65.87) --
	(144.60, 65.89) --
	(144.66, 65.88) --
	(145.65, 66.00) --
	(145.70, 65.94) --
	(145.70, 65.92) --
	(145.71, 65.96) --
	(145.74, 65.99) --
	(145.74, 65.96) --
	(145.74, 66.00) --
	(145.74, 65.92) --
	(145.74, 65.95) --
	(145.77, 65.96) --
	(145.77, 65.98) --
	(145.77, 65.98) --
	(145.77, 65.94) --
	(145.77, 65.94) --
	(145.80, 66.00) --
	(145.81, 65.96) --
	(145.83, 65.96) --
	(145.83, 65.97) --
	(145.83, 65.96) --
	(145.86, 65.96) --
	(145.86, 65.98) --
	(145.87, 65.99) --
	(145.89, 65.95) --
	(145.89, 66.02) --
	(145.89, 65.97) --
	(145.89, 66.00) --
	(145.89, 65.99) --
	(145.92, 65.97) --
	(145.92, 65.97) --
	(145.93, 65.97) --
	(145.96, 65.94) --
	(145.96, 66.00) --
	(145.96, 65.97) --
	(145.96, 66.01) --
	(145.99, 66.01) --
	(145.99, 65.98) --
	(145.99, 65.96) --
	(146.02, 65.99) --
	(146.05, 66.01) --
	(146.05, 65.97) --
	(146.05, 66.03) --
	(146.05, 65.99) --
	(146.06, 66.01) --
	(146.08, 65.95) --
	(146.11, 66.02) --
	(146.11, 66.01) --
	(146.11, 66.00) --
	(146.14, 65.99) --
	(146.18, 66.00) --
	(146.18, 66.03) --
	(146.24, 66.01) --
	(147.22, 66.14) --
	(147.28, 66.09) --
	(147.28, 66.10) --
	(147.28, 66.08) --
	(147.31, 66.12) --
	(147.32, 66.11) --
	(147.32, 66.10) --
	(147.34, 66.12) --
	(147.34, 66.12) --
	(147.34, 66.10) --
	(147.34, 66.12) --
	(147.34, 66.14) --
	(147.35, 66.09) --
	(147.37, 66.15) --
	(147.38, 66.11) --
	(147.40, 66.12) --
	(147.40, 66.11) --
	(147.40, 66.12) --
	(147.40, 66.07) --
	(147.41, 66.11) --
	(147.44, 66.11) --
	(147.44, 66.13) --
	(147.44, 66.13) --
	(147.47, 66.16) --
	(147.47, 66.12) --
	(147.47, 66.14) --
	(147.47, 66.12) --
	(147.50, 66.13) --
	(147.50, 66.11) --
	(147.50, 66.12) --
	(147.53, 66.09) --
	(147.53, 66.15) --
	(147.53, 66.14) --
	(147.53, 66.11) --
	(147.54, 66.16) --
	(147.56, 66.16) --
	(147.56, 66.13) --
	(147.56, 66.11) --
	(147.59, 66.14) --
	(147.62, 66.16) --
	(147.62, 66.11) --
	(147.62, 66.18) --
	(147.62, 66.14) --
	(147.63, 66.14) --
	(147.63, 66.16) --
	(147.66, 66.10) --
	(147.68, 66.15) --
	(147.69, 66.17) --
	(147.69, 66.13) --
	(147.69, 66.15) --
	(147.72, 66.13) --
	(147.72, 66.13) --
	(147.75, 66.15) --
	(147.75, 66.17) --
	(147.81, 66.17) --
	(148.80, 66.29) --
	(148.85, 66.21) --
	(148.86, 66.24) --
	(148.86, 66.23) --
	(148.89, 66.28) --
	(148.89, 66.24) --
	(148.89, 66.25) --
	(148.92, 66.25) --
	(148.92, 66.28) --
	(148.96, 66.27) --
	(148.99, 66.25) --
	(148.99, 66.25) --
	(148.99, 66.26) --
	(149.01, 66.28) --
	(149.01, 66.27) --
	(149.02, 66.25) --
	(149.05, 66.29) --
	(149.05, 66.26) --
	(149.07, 66.25) --
	(149.07, 66.24) --
	(149.08, 66.26) --
	(149.08, 66.27) --
	(149.11, 66.29) --
	(149.11, 66.28) --
	(149.11, 66.27) --
	(149.14, 66.30) --
	(149.14, 66.25) --
	(149.14, 66.27) --
	(149.18, 66.28) --
	(149.19, 66.30) --
	(149.19, 66.27) --
	(149.21, 66.31) --
	(149.21, 66.26) --
	(149.24, 66.24) --
	(149.26, 66.27) --
	(149.26, 66.29) --
	(149.26, 66.30) --
	(149.27, 66.31) --
	(149.30, 66.27) --
	(149.30, 66.27) --
	(149.32, 66.31) --
	(149.33, 66.29) --
	(149.39, 66.31) --
	(150.37, 66.43) --
	(150.42, 66.35) --
	(150.44, 66.38) --
	(150.44, 66.39) --
	(150.47, 66.39) --
	(150.47, 66.40) --
	(150.50, 66.41) --
	(150.50, 66.37) --
	(150.50, 66.38) --
	(150.50, 66.39) --
	(150.50, 66.42) --
	(150.53, 66.38) --
	(150.53, 66.44) --
	(150.56, 66.42) --
	(150.56, 66.38) --
	(150.56, 66.39) --
	(150.59, 66.39) --
	(150.59, 66.42) --
	(150.62, 66.42) --
	(150.63, 66.41) --
	(150.63, 66.43) --
	(150.64, 66.39) --
	(150.66, 66.39) --
	(150.66, 66.41) --
	(150.66, 66.39) --
	(150.68, 66.40) --
	(150.68, 66.40) --
	(150.69, 66.44) --
	(150.69, 66.43) --
	(150.71, 66.44) --
	(150.72, 66.41) --
	(150.72, 66.39) --
	(150.75, 66.42) --
	(150.77, 66.44) --
	(150.77, 66.41) --
	(150.78, 66.46) --
	(150.78, 66.40) --
	(150.78, 66.46) --
	(150.78, 66.42) --
	(150.81, 66.39) --
	(150.84, 66.42) --
	(150.85, 66.46) --
	(150.85, 66.44) --
	(150.88, 66.41) --
	(150.90, 66.45) --
	(150.91, 66.43) --
	(150.97, 66.44) --
	(151.95, 66.56) --
	(152.01, 66.52) --
	(152.01, 66.49) --
	(152.04, 66.55) --
	(152.04, 66.51) --
	(152.04, 66.52) --
	(152.07, 66.49) --
	(152.07, 66.53) --
	(152.08, 66.49) --
	(152.08, 66.51) --
	(152.08, 66.54) --
	(152.08, 66.52) --
	(152.11, 66.53) --
	(152.13, 66.54) --
	(152.13, 66.51) --
	(152.13, 66.48) --
	(152.14, 66.52) --
	(152.14, 66.53) --
	(152.17, 66.52) --
	(152.17, 66.54) --
	(152.19, 66.54) --
	(152.20, 66.53) --
	(152.20, 66.54) --
	(152.22, 66.51) --
	(152.23, 66.52) --
	(152.25, 66.50) --
	(152.26, 66.54) --
	(152.26, 66.52) --
	(152.26, 66.58) --
	(152.26, 66.55) --
	(152.27, 66.55) --
	(152.29, 66.56) --
	(152.30, 66.52) --
	(152.30, 66.53) --
	(152.33, 66.55) --
	(152.35, 66.59) --
	(152.35, 66.53) --
	(152.35, 66.58) --
	(152.35, 66.56) --
	(152.36, 66.53) --
	(152.36, 66.56) --
	(152.39, 66.51) --
	(152.41, 66.54) --
	(152.42, 66.57) --
	(152.42, 66.57) --
	(152.45, 66.53) --
	(152.48, 66.57) --
	(152.49, 66.55) --
	(152.54, 66.57) --
	(153.52, 66.69) --
	(153.58, 66.65) --
	(153.59, 66.63) --
	(153.62, 66.67) --
	(153.62, 66.65) --
	(153.63, 66.63) --
	(153.64, 66.67) --
	(153.65, 66.66) --
	(153.65, 66.66) --
	(153.68, 66.65) --
	(153.68, 66.70) --
	(153.71, 66.65) --
	(153.71, 66.62) --
	(153.71, 66.68) --
	(153.71, 66.66) --
	(153.71, 66.67) --
	(153.71, 66.67) --
	(153.75, 66.66) --
	(153.75, 66.68) --
	(153.77, 66.68) --
	(153.77, 66.67) --
	(153.78, 66.67) --
	(153.78, 66.71) --
	(153.80, 66.66) --
	(153.81, 66.66) --
	(153.81, 66.66) --
	(153.83, 66.63) --
	(153.83, 66.72) --
	(153.83, 66.69) --
	(153.83, 66.68) --
	(153.83, 66.66) --
	(153.84, 66.70) --
	(153.86, 66.70) --
	(153.87, 66.66) --
	(153.87, 66.67) --
	(153.90, 66.69) --
	(153.93, 66.72) --
	(153.93, 66.69) --
	(153.93, 66.69) --
	(153.93, 66.70) --
	(153.93, 66.66) --
	(153.97, 66.65) --
	(153.99, 66.68) --
	(154.00, 66.69) --
	(154.00, 66.71) --
	(154.03, 66.67) --
	(154.03, 66.68) --
	(154.05, 66.71) --
	(154.06, 66.69) --
	(154.12, 66.70) --
	(155.10, 66.83) --
	(155.15, 66.79) --
	(155.16, 66.76) --
	(155.16, 66.77) --
	(155.19, 66.81) --
	(155.20, 66.79) --
	(155.20, 66.79) --
	(155.21, 66.77) --
	(155.22, 66.80) --
	(155.23, 66.79) --
	(155.23, 66.79) --
	(155.23, 66.80) --
	(155.26, 66.81) --
	(155.28, 66.80) --
	(155.28, 66.75) --
	(155.28, 66.79) --
	(155.29, 66.80) --
	(155.29, 66.80) --
	(155.32, 66.79) --
	(155.32, 66.81) --
	(155.34, 66.78) --
	(155.34, 66.82) --
	(155.34, 66.82) --
	(155.35, 66.80) --
	(155.35, 66.84) --
	(155.38, 66.79) --
	(155.38, 66.80) --
	(155.38, 66.79) --
	(155.41, 66.77) --
	(155.41, 66.85) --
	(155.41, 66.82) --
	(155.41, 66.81) --
	(155.41, 66.83) --
	(155.44, 66.83) --
	(155.45, 66.80) --
	(155.45, 66.81) --
	(155.48, 66.82) --
	(155.50, 66.85) --
	(155.50, 66.85) --
	(155.50, 66.79) --
	(155.50, 66.80) --
	(155.50, 66.84) --
	(155.51, 66.82) --
	(155.54, 66.78) --
	(155.56, 66.81) --
	(155.57, 66.83) --
	(155.57, 66.85) --
	(155.60, 66.81) --
	(155.63, 66.84) --
	(155.64, 66.83) --
	(155.69, 66.83) --
	(156.68, 66.95) --
	(156.73, 66.88) --
	(156.73, 66.92) --
	(156.74, 66.90) --
	(156.77, 66.96) --
	(156.77, 66.93) --
	(156.77, 66.90) --
	(156.79, 66.90) --
	(156.79, 66.93) --
	(156.79, 66.95) --
	(156.80, 66.91) --
	(156.83, 66.93) --
	(156.86, 66.92) --
	(156.86, 66.91) --
	(156.86, 66.91) --
	(156.86, 66.93) --
	(156.86, 66.93) --
	(156.90, 66.94) --
	(156.90, 66.91) --
	(156.90, 66.95) --
	(156.92, 66.95) --
	(156.92, 66.95) --
	(156.92, 66.91) --
	(156.93, 66.95) --
	(156.95, 66.92) --
	(156.95, 66.91) --
	(156.96, 66.92) --
	(156.96, 66.93) --
	(156.98, 66.95) --
	(156.98, 66.94) --
	(156.98, 66.95) --
	(156.98, 66.96) --
	(156.98, 66.92) --
	(157.01, 66.95) --
	(157.02, 66.93) --
	(157.02, 66.94) --
	(157.05, 66.95) --
	(157.07, 66.97) --
	(157.08, 66.98) --
	(157.08, 66.92) --
	(157.08, 66.99) --
	(157.08, 66.93) --
	(157.09, 66.94) --
	(157.12, 66.91) --
	(157.14, 66.93) --
	(157.14, 66.95) --
	(157.15, 66.99) --
	(157.15, 66.96) --
	(157.18, 66.94) --
	(157.18, 66.93) --
	(157.20, 66.95) --
	(157.20, 66.97) --
	(157.27, 66.97) --
	(158.25, 67.09) --
	(158.30, 67.02) --
	(158.30, 67.05) --
	(158.31, 67.03) --
	(158.34, 67.06) --
	(158.34, 67.07) --
	(158.34, 67.09) --
	(158.35, 67.03) --
	(158.37, 67.04) --
	(158.37, 67.08) --
	(158.37, 67.06) --
	(158.38, 67.05) --
	(158.38, 67.04) --
	(158.41, 67.06) --
	(158.43, 67.06) --
	(158.43, 67.08) --
	(158.43, 67.05) --
	(158.43, 67.04) --
	(158.43, 67.06) --
	(158.47, 67.06) --
	(158.47, 67.07) --
	(158.49, 67.06) --
	(158.50, 67.08) --
	(158.50, 67.09) --
	(158.53, 67.06) --
	(158.53, 67.05) --
	(158.53, 67.07) --
	(158.53, 67.06) --
	(158.55, 67.12) --
	(158.55, 67.03) --
	(158.55, 67.08) --
	(158.56, 67.09) --
	(158.56, 67.07) --
	(158.59, 67.07) --
	(158.60, 67.06) --
	(158.63, 67.08) --
	(158.65, 67.06) --
	(158.65, 67.11) --
	(158.65, 67.06) --
	(158.65, 67.12) --
	(158.65, 67.10) --
	(158.66, 67.09) --
	(158.66, 67.07) --
	(158.69, 67.05) --
	(158.71, 67.08) --
	(158.72, 67.11) --
	(158.75, 67.07) --
	(158.75, 67.07) --
	(158.78, 67.09) --
	(158.78, 67.09) --
	(158.84, 67.10) --
	(159.83, 67.20) --
	(159.88, 67.14) --
	(159.88, 67.17) --
	(159.89, 67.15) --
	(159.91, 67.19) --
	(159.91, 67.16) --
	(159.91, 67.17) --
	(159.92, 67.21) --
	(159.92, 67.14) --
	(159.94, 67.15) --
	(159.94, 67.18) --
	(159.95, 67.16) --
	(159.95, 67.17) --
	(159.98, 67.15) --
	(159.98, 67.21) --
	(160.01, 67.18) --
	(160.01, 67.19) --
	(160.01, 67.14) --
	(160.01, 67.17) --
	(160.04, 67.16) --
	(160.05, 67.19) --
	(160.05, 67.19) --
	(160.07, 67.17) --
	(160.07, 67.20) --
	(160.07, 67.20) --
	(160.08, 67.20) --
	(160.11, 67.17) --
	(160.11, 67.17) --
	(160.13, 67.15) --
	(160.13, 67.22) --
	(160.13, 67.19) --
	(160.13, 67.20) --
	(160.13, 67.17) --
	(160.16, 67.17) --
	(160.16, 67.20) --
	(160.17, 67.18) --
	(160.20, 67.20) --
	(160.23, 67.23) --
	(160.23, 67.17) --
	(160.23, 67.23) --
	(160.23, 67.17) --
	(160.24, 67.19) --
	(160.26, 67.16) --
	(160.29, 67.19) --
	(160.29, 67.20) --
	(160.30, 67.22) --
	(160.33, 67.18) --
	(160.35, 67.20) --
	(160.35, 67.21) --
	(160.41, 67.21) --
	(161.40, 67.33) --
	(161.45, 67.26) --
	(161.46, 67.30) --
	(161.46, 67.28) --
	(161.49, 67.32) --
	(161.49, 67.29) --
	(161.49, 67.30) --
	(161.49, 67.33) --
	(161.50, 67.26) --
	(161.52, 67.28) --
	(161.52, 67.32) --
	(161.53, 67.29) --
	(161.55, 67.28) --
	(161.56, 67.33) --
	(161.58, 67.31) --
	(161.58, 67.29) --
	(161.58, 67.31) --
	(161.58, 67.26) --
	(161.58, 67.30) --
	(161.62, 67.32) --
	(161.62, 67.30) --
	(161.62, 67.32) --
	(161.64, 67.32) --
	(161.64, 67.32) --
	(161.65, 67.30) --
	(161.65, 67.31) --
	(161.65, 67.35) --
	(161.68, 67.29) --
	(161.68, 67.31) --
	(161.68, 67.29) --
	(161.71, 67.35) --
	(161.71, 67.28) --
	(161.71, 67.33) --
	(161.71, 67.32) --
	(161.71, 67.33) --
	(161.71, 67.29) --
	(161.74, 67.30) --
	(161.74, 67.33) --
	(161.75, 67.31) --
	(161.78, 67.33) --
	(161.80, 67.36) --
	(161.80, 67.33) --
	(161.80, 67.33) --
	(161.81, 67.32) --
	(161.83, 67.29) --
	(161.86, 67.32) --
	(161.87, 67.35) --
	(161.90, 67.31) --
	(161.93, 67.34) --
	(161.93, 67.34) --
	(161.99, 67.34) --
	(162.98, 67.44) --
	(163.04, 67.40) --
	(163.07, 67.44) --
	(163.07, 67.39) --
	(163.07, 67.44) --
	(163.07, 67.41) --
	(163.10, 67.40) --
	(163.10, 67.41) --
	(163.13, 67.42) --
	(163.15, 67.37) --
	(163.16, 67.42) --
	(163.16, 67.41) --
	(163.17, 67.41) --
	(163.20, 67.42) --
	(163.20, 67.42) --
	(163.23, 67.42) --
	(163.23, 67.45) --
	(163.23, 67.42) --
	(163.26, 67.41) --
	(163.26, 67.40) --
	(163.28, 67.38) --
	(163.29, 67.44) --
	(163.29, 67.42) --
	(163.32, 67.41) --
	(163.32, 67.42) --
	(163.35, 67.43) --
	(163.37, 67.47) --
	(163.37, 67.47) --
	(163.38, 67.42) --
	(163.38, 67.42) --
	(163.38, 67.46) --
	(163.38, 67.44) --
	(163.39, 67.42) --
	(163.42, 67.40) --
	(163.45, 67.48) --
	(163.45, 67.43) --
	(163.45, 67.44) --
	(163.48, 67.42) --
	(163.51, 67.45) --
	(163.51, 67.45) --
	(163.57, 67.45) --
	(164.55, 67.56) --
	(164.61, 67.51) --
	(164.61, 67.53) --
	(164.65, 67.56) --
	(164.65, 67.53) --
	(164.66, 67.56) --
	(164.66, 67.49) --
	(164.66, 67.53) --
	(164.68, 67.53) --
	(164.68, 67.53) --
	(164.71, 67.51) --
	(164.71, 67.57) --
	(164.72, 67.49) --
	(164.74, 67.52) --
	(164.74, 67.54) --
	(164.74, 67.54) --
	(164.77, 67.55) --
	(164.77, 67.53) --
	(164.80, 67.56) --
	(164.80, 67.56) --
	(164.80, 67.55) --
	(164.83, 67.53) --
	(164.84, 67.53) --
	(164.84, 67.54) --
	(164.87, 67.55) --
	(164.87, 67.57) --
	(164.87, 67.52) --
	(164.90, 67.54) --
	(164.93, 67.55) --
	(164.94, 67.59) --
	(164.96, 67.57) --
	(164.96, 67.56) --
	(164.96, 67.56) --
	(164.99, 67.52) --
	(165.02, 67.57) --
	(165.06, 67.54) --
	(165.09, 67.56) --
	(165.09, 67.57) --
	(165.15, 67.58) --
	(166.13, 67.68) --
	(166.19, 67.63) --
	(166.19, 67.66) --
	(166.22, 67.69) --
	(166.23, 67.65) --
	(166.23, 67.65) --
	(166.25, 67.64) --
	(166.25, 67.64) --
	(166.25, 67.64) --
	(166.25, 67.67) --
	(166.28, 67.66) --
	(166.30, 67.61) --
	(166.31, 67.67) --
	(166.32, 67.66) --
	(166.32, 67.66) --
	(166.35, 67.65) --
	(166.35, 67.67) --
	(166.38, 67.66) --
	(166.38, 67.68) --
	(166.38, 67.68) --
	(166.41, 67.66) --
	(166.41, 67.65) --
	(166.44, 67.63) --
	(166.44, 67.70) --
	(166.44, 67.68) --
	(166.44, 67.64) --
	(166.47, 67.66) --
	(166.50, 67.67) --
	(166.52, 67.72) --
	(166.54, 67.66) --
	(166.54, 67.70) --
	(166.54, 67.68) --
	(166.57, 67.64) --
	(166.60, 67.70) --
	(166.60, 67.69) --
	(166.63, 67.66) --
	(166.63, 67.66) --
	(166.66, 67.69) --
	(166.66, 67.70) --
	(166.73, 67.70) --
	(167.70, 67.80) --
	(167.76, 67.76) --
	(167.80, 67.80) --
	(167.80, 67.73) --
	(167.81, 67.79) --
	(167.81, 67.77) --
	(167.81, 67.77) --
	(167.82, 67.75) --
	(167.83, 67.76) --
	(167.83, 67.78) --
	(167.86, 67.80) --
	(167.86, 67.75) --
	(167.87, 67.73) --
	(167.89, 67.77) --
	(167.89, 67.78) --
	(167.92, 67.77) --
	(167.92, 67.79) --
	(167.95, 67.82) --
	(167.95, 67.79) --
	(167.95, 67.78) --
	(167.98, 67.76) --
	(167.98, 67.77) --
	(168.01, 67.77) --
	(168.02, 67.80) --
	(168.05, 67.80) --
	(168.05, 67.77) --
	(168.05, 67.77) --
	(168.08, 67.78) --
	(168.09, 67.83) --
	(168.11, 67.80) --
	(168.14, 67.76) --
	(168.17, 67.80) --
	(168.17, 67.84) --
	(168.20, 67.77) --
	(168.21, 67.77) --
	(168.24, 67.80) --
	(168.30, 67.82) --
	(169.28, 67.91) --
	(169.34, 67.85) --
	(169.34, 67.88) --
	(169.37, 67.92) --
	(169.38, 67.88) --
	(169.38, 67.87) --
	(169.38, 67.88) --
	(169.40, 67.89) --
	(169.40, 67.89) --
	(169.40, 67.87) --
	(169.40, 67.86) --
	(169.43, 67.92) --
	(169.43, 67.86) --
	(169.45, 67.84) --
	(169.46, 67.89) --
	(169.50, 67.90) --
	(169.50, 67.88) --
	(169.50, 67.90) --
	(169.53, 67.89) --
	(169.53, 67.92) --
	(169.53, 67.88) --
	(169.53, 67.90) --
	(169.56, 67.88) --
	(169.56, 67.89) --
	(169.59, 67.94) --
	(169.59, 67.87) --
	(169.59, 67.92) --
	(169.59, 67.92) --
	(169.59, 67.87) --
	(169.62, 67.89) --
	(169.65, 67.89) --
	(169.68, 67.94) --
	(169.69, 67.91) --
	(169.72, 67.88) --
	(169.75, 67.92) --
	(169.75, 67.92) --
	(169.75, 67.92) --
	(169.77, 67.89) --
	(169.78, 67.89) --
	(169.81, 67.92) --
	(169.81, 67.91) --
	(169.87, 67.93) --
	(170.85, 68.02) --
	(170.91, 67.96) --
	(170.91, 67.99) --
	(170.95, 68.02) --
	(170.97, 67.99) --
	(170.97, 67.97) --
	(170.97, 68.00) --
	(170.97, 67.98) --
	(170.98, 67.98) --
	(170.98, 67.98) --
	(170.98, 67.97) --
	(171.01, 67.96) --
	(171.01, 68.03) --
	(171.03, 67.95) --
	(171.04, 67.98) --
	(171.04, 67.99) --
	(171.04, 67.99) --
	(171.07, 68.00) --
	(171.07, 68.00) --
	(171.10, 68.00) --
	(171.10, 68.01) --
	(171.10, 68.00) --
	(171.13, 67.98) --
	(171.13, 67.99) --
	(171.16, 68.04) --
	(171.16, 68.02) --
	(171.17, 67.96) --
	(171.17, 68.01) --
	(171.17, 67.97) --
	(171.20, 67.99) --
	(171.20, 68.01) --
	(171.23, 68.00) --
	(171.25, 68.04) --
	(171.25, 68.00) --
	(171.26, 68.02) --
	(171.29, 67.99) --
	(171.32, 68.03) --
	(171.32, 68.02) --
	(171.35, 67.99) --
	(171.35, 67.99) --
	(171.38, 68.02) --
	(171.39, 68.02) --
	(171.45, 68.03) --
	(172.42, 68.12) --
	(172.49, 68.08) --
	(172.52, 68.13) --
	(172.54, 68.11) --
	(172.54, 68.08) --
	(172.54, 68.09) --
	(172.54, 68.06) --
	(172.54, 68.09) --
	(172.54, 68.11) --
	(172.55, 68.08) --
	(172.56, 68.11) --
	(172.56, 68.10) --
	(172.58, 68.07) --
	(172.58, 68.13) --
	(172.61, 68.06) --
	(172.61, 68.09) --
	(172.61, 68.10) --
	(172.65, 68.10) --
	(172.65, 68.11) --
	(172.67, 68.14) --
	(172.67, 68.10) --
	(172.68, 68.11) --
	(172.68, 68.12) --
	(172.71, 68.09) --
	(172.71, 68.10) --
	(172.73, 68.14) --
	(172.74, 68.13) --
	(172.74, 68.07) --
	(172.74, 68.10) --
	(172.77, 68.11) --
	(172.77, 68.10) --
	(172.80, 68.11) --
	(172.83, 68.15) --
	(172.83, 68.10) --
	(172.83, 68.10) --
	(172.83, 68.13) --
	(172.87, 68.10) --
	(172.90, 68.14) --
	(172.90, 68.13) --
	(172.92, 68.10) --
	(172.93, 68.10) --
	(172.95, 68.13) --
	(172.96, 68.13) --
	(173.02, 68.14) --
	(174.00, 68.22) --
	(174.06, 68.17) --
	(174.06, 68.20) --
	(174.09, 68.23) --
	(174.12, 68.19) --
	(174.12, 68.20) --
	(174.12, 68.21) --
	(174.12, 68.17) --
	(174.13, 68.19) --
	(174.15, 68.21) --
	(174.16, 68.17) --
	(174.16, 68.24) --
	(174.18, 68.18) --
	(174.18, 68.21) --
	(174.19, 68.20) --
	(174.19, 68.21) --
	(174.22, 68.21) --
	(174.22, 68.21) --
	(174.24, 68.23) --
	(174.24, 68.20) --
	(174.24, 68.21) --
	(174.25, 68.22) --
	(174.28, 68.20) --
	(174.28, 68.20) --
	(174.31, 68.25) --
	(174.31, 68.24) --
	(174.31, 68.23) --
	(174.32, 68.19) --
	(174.32, 68.19) --
	(174.34, 68.23) --
	(174.35, 68.20) --
	(174.38, 68.22) --
	(174.41, 68.24) --
	(174.41, 68.22) --
	(174.44, 68.20) --
	(174.47, 68.23) --
	(174.50, 68.20) --
	(174.54, 68.22) --
	(174.59, 68.23) --
	(175.57, 68.32) --
	(175.64, 68.27) --
	(175.64, 68.29) --
	(175.67, 68.33) --
	(175.69, 68.30) --
	(175.69, 68.28) --
	(175.69, 68.29) --
	(175.69, 68.32) --
	(175.70, 68.29) --
	(175.70, 68.29) --
	(175.72, 68.31) --
	(175.73, 68.27) --
	(175.73, 68.34) --
	(175.76, 68.29) --
	(175.76, 68.31) --
	(175.79, 68.32) --
	(175.80, 68.31) --
	(175.82, 68.33) --
	(175.82, 68.31) --
	(175.82, 68.30) --
	(175.83, 68.32) --
	(175.85, 68.29) --
	(175.85, 68.31) --
	(175.85, 68.30) --
	(175.86, 68.30) --
	(175.86, 68.29) --
	(175.88, 68.34) --
	(175.89, 68.29) --
	(175.89, 68.29) --
	(175.91, 68.33) --
	(175.91, 68.30) --
	(175.92, 68.30) --
	(175.95, 68.31) --
	(175.98, 68.35) --
	(175.98, 68.31) --
	(175.98, 68.35) --
	(175.98, 68.32) --
	(175.99, 68.35) --
	(176.02, 68.31) --
	(176.04, 68.33) --
	(176.04, 68.32) --
	(176.05, 68.37) --
	(176.05, 68.33) --
	(176.08, 68.31) --
	(176.10, 68.33) --
	(176.11, 68.34) --
	(176.17, 68.34) --
	(177.15, 68.42) --
	(177.21, 68.39) --
	(177.21, 68.39) --
	(177.24, 68.43) --
	(177.27, 68.39) --
	(177.27, 68.43) --
	(177.27, 68.40) --
	(177.28, 68.38) --
	(177.28, 68.39) --
	(177.29, 68.41) --
	(177.31, 68.44) --
	(177.31, 68.37) --
	(177.34, 68.41) --
	(177.34, 68.39) --
	(177.34, 68.40) --
	(177.36, 68.41) --
	(177.37, 68.40) --
	(177.37, 68.42) --
	(177.40, 68.41) --
	(177.40, 68.41) --
	(177.40, 68.45) --
	(177.42, 68.41) --
	(177.42, 68.40) --
	(177.43, 68.39) --
	(177.43, 68.40) --
	(177.46, 68.37) --
	(177.47, 68.43) --
	(177.47, 68.39) --
	(177.49, 68.40) --
	(177.50, 68.43) --
	(177.50, 68.40) --
	(177.53, 68.41) --
	(177.56, 68.45) --
	(177.56, 68.43) --
	(177.56, 68.42) --
	(177.59, 68.41) --
	(177.62, 68.43) --
	(177.65, 68.40) --
	(177.65, 68.41) --
	(177.69, 68.43) --
	(177.75, 68.44) --
	(178.72, 68.50) --
	(178.79, 68.47) --
	(178.79, 68.50) --
	(178.82, 68.52) --
	(178.84, 68.48) --
	(178.85, 68.49) --
	(178.85, 68.48) --
	(178.85, 68.50) --
	(178.88, 68.50) --
	(178.88, 68.50) --
	(178.91, 68.49) --
	(178.91, 68.49) --
	(178.91, 68.51) --
	(178.95, 68.50) --
	(178.95, 68.51) --
	(178.98, 68.50) --
	(178.98, 68.51) --
	(179.00, 68.49) --
	(179.01, 68.49) --
	(179.01, 68.50) --
	(179.04, 68.49) --
	(179.04, 68.49) --
	(179.04, 68.54) --
	(179.07, 68.51) --
	(179.10, 68.50) --
	(179.13, 68.55) --
	(179.13, 68.52) --
	(179.13, 68.54) --
	(179.13, 68.51) --
	(179.13, 68.51) --
	(179.17, 68.50) --
	(179.20, 68.54) --
	(179.20, 68.52) --
	(179.23, 68.50) --
	(179.26, 68.53) --
	(179.26, 68.53) --
	(179.32, 68.53) --
	(180.30, 68.61) --
	(180.36, 68.57) --
	(180.36, 68.58) --
	(180.36, 68.60) --
	(180.39, 68.62) --
	(180.42, 68.59) --
	(180.43, 68.59) --
	(180.43, 68.60) --
	(180.46, 68.60) --
	(180.46, 68.60) --
	(180.49, 68.59) --
	(180.49, 68.59) --
	(180.49, 68.61) --
	(180.52, 68.61) --
	(180.52, 68.61) --
	(180.55, 68.60) --
	(180.55, 68.61) --
	(180.55, 68.62) --
	(180.58, 68.61) --
	(180.58, 68.59) --
	(180.58, 68.60) --
	(180.58, 68.60) --
	(180.61, 68.59) --
	(180.61, 68.61) --
	(180.61, 68.62) --
	(180.65, 68.61) --
	(180.68, 68.61) --
	(180.70, 68.64) --
	(180.70, 68.65) --
	(180.70, 68.64) --
	(180.71, 68.60) --
	(180.71, 68.61) --
	(180.74, 68.60) --
	(180.77, 68.62) --
	(180.77, 68.64) --
	(180.80, 68.61) --
	(180.80, 68.60) --
	(180.83, 68.63) --
	(180.83, 68.62) --
	(180.90, 68.64) --
	(181.87, 68.71) --
	(181.93, 68.68) --
	(181.93, 68.70) --
	(181.94, 68.67) --
	(181.97, 68.72) --
	(181.99, 68.68) --
	(181.99, 68.70) --
	(181.99, 68.69) --
	(181.99, 68.72) --
	(182.00, 68.68) --
	(182.00, 68.70) --
	(182.03, 68.67) --
	(182.03, 68.70) --
	(182.03, 68.73) --
	(182.06, 68.66) --
	(182.06, 68.71) --
	(182.06, 68.70) --
	(182.06, 68.69) --
	(182.09, 68.70) --
	(182.09, 68.71) --
	(182.09, 68.71) --
	(182.12, 68.71) --
	(182.12, 68.71) --
	(182.12, 68.70) --
	(182.13, 68.72) --
	(182.15, 68.70) --
	(182.15, 68.69) --
	(182.15, 68.69) --
	(182.16, 68.69) --
	(182.19, 68.67) --
	(182.19, 68.73) --
	(182.19, 68.69) --
	(182.22, 68.71) --
	(182.22, 68.69) --
	(182.25, 68.70) --
	(182.28, 68.72) --
	(182.28, 68.74) --
	(182.28, 68.70) --
	(182.28, 68.71) --
	(182.28, 68.74) --
	(182.31, 68.69) --
	(182.34, 68.72) --
	(182.35, 68.76) --
	(182.35, 68.72) --
	(182.37, 68.70) --
	(182.37, 68.71) --
	(182.40, 68.72) --
	(182.40, 68.72) --
	(182.47, 68.73) --
	(183.44, 68.80) --
	(183.51, 68.78) --
	(183.51, 68.79) --
	(183.51, 68.76) --
	(183.54, 68.81) --
	(183.57, 68.77) --
	(183.57, 68.79) --
	(183.57, 68.78) --
	(183.60, 68.79) --
	(183.60, 68.76) --
	(183.60, 68.82) --
	(183.63, 68.79) --
	(183.63, 68.78) --
	(183.63, 68.78) --
	(183.66, 68.80) --
	(183.66, 68.80) --
	(183.69, 68.81) --
	(183.70, 68.80) --
	(183.72, 68.79) --
	(183.73, 68.78) --
	(183.73, 68.78) --
	(183.76, 68.77) --
	(183.76, 68.84) --
	(183.76, 68.82) --
	(183.76, 68.81) --
	(183.76, 68.78) --
	(183.79, 68.82) --
	(183.79, 68.78) --
	(183.79, 68.79) --
	(183.82, 68.80) --
	(183.85, 68.84) --
	(183.85, 68.82) --
	(183.85, 68.79) --
	(183.85, 68.80) --
	(183.85, 68.81) --
	(183.89, 68.79) --
	(183.92, 68.83) --
	(183.92, 68.80) --
	(183.92, 68.82) --
	(183.95, 68.79) --
	(183.95, 68.80) --
	(183.98, 68.81) --
	(183.98, 68.82) --
	(184.04, 68.83) --
	(185.02, 68.90) --
	(185.08, 68.87) --
	(185.08, 68.85) --
	(185.09, 68.89) --
	(185.12, 68.91) --
	(185.14, 68.87) --
	(185.15, 68.87) --
	(185.15, 68.90) --
	(185.18, 68.86) --
	(185.18, 68.88) --
	(185.18, 68.92) --
	(185.21, 68.88) --
	(185.21, 68.88) --
	(185.21, 68.88) --
	(185.24, 68.89) --
	(185.24, 68.89) --
	(185.26, 68.92) --
	(185.28, 68.89) --
	(185.30, 68.87) --
	(185.31, 68.87) --
	(185.31, 68.89) --
	(185.33, 68.93) --
	(185.33, 68.92) --
	(185.34, 68.86) --
	(185.34, 68.89) --
	(185.34, 68.90) --
	(185.37, 68.88) --
	(185.37, 68.90) --
	(185.39, 68.89) --
	(185.42, 68.93) --
	(185.43, 68.94) --
	(185.43, 68.91) --
	(185.43, 68.89) --
	(185.47, 68.88) --
	(185.50, 68.92) --
	(185.50, 68.91) --
	(185.52, 68.89) --
	(185.53, 68.88) --
	(185.55, 68.91) --
	(185.56, 68.91) --
	(185.62, 68.92) --
	(186.60, 68.99) --
	(186.66, 68.97) --
	(186.66, 68.95) --
	(186.66, 68.98) --
	(186.69, 69.00) --
	(186.72, 68.96) --
	(186.72, 68.97) --
	(186.72, 68.97) --
	(186.73, 68.98) --
	(186.75, 68.96) --
	(186.76, 68.97) --
	(186.76, 69.01) --
	(186.78, 68.99) --
	(186.79, 68.97) --
	(186.82, 68.98) --
	(186.82, 68.99) --
	(186.85, 68.99) --
	(186.85, 68.99) --
	(186.88, 68.98) --
	(186.88, 68.96) --
	(186.88, 68.97) --
	(186.91, 69.02) --
	(186.91, 68.98) --
	(186.91, 69.00) --
	(186.91, 68.97) --
	(186.95, 68.98) --
	(186.98, 68.98) --
	(187.00, 69.01) --
	(187.00, 69.02) --
	(187.01, 69.02) --
	(187.01, 68.98) --
	(187.01, 68.99) --
	(187.04, 68.97) --
	(187.07, 69.01) --
	(187.07, 69.00) --
	(187.07, 69.00) --
	(187.10, 68.97) --
	(187.10, 68.98) --
	(187.13, 69.00) --
	(187.13, 69.00) --
	(187.20, 69.01) --
	(188.17, 69.08) --
	(188.23, 69.06) --
	(188.23, 69.08) --
	(188.24, 69.05) --
	(188.27, 69.10) --
	(188.30, 69.06) --
	(188.30, 69.08) --
	(188.30, 69.10) --
	(188.33, 69.07) --
	(188.33, 69.08) --
	(188.36, 69.04) --
	(188.36, 69.06) --
	(188.36, 69.08) --
	(188.36, 69.09) --
	(188.39, 69.08) --
	(188.39, 69.07) --
	(188.39, 69.08) --
	(188.42, 69.10) --
	(188.42, 69.10) --
	(188.43, 69.08) --
	(188.45, 69.06) --
	(188.45, 69.08) --
	(188.46, 69.06) --
	(188.46, 69.07) --
	(188.46, 69.08) --
	(188.49, 69.12) --
	(188.49, 69.05) --
	(188.49, 69.10) --
	(188.49, 69.09) --
	(188.49, 69.09) --
	(188.52, 69.07) --
	(188.52, 69.10) --
	(188.55, 69.09) --
	(188.58, 69.11) --
	(188.58, 69.10) --
	(188.58, 69.10) --
	(188.61, 69.08) --
	(188.64, 69.12) --
	(188.64, 69.11) --
	(188.64, 69.09) --
	(188.68, 69.08) --
	(188.68, 69.08) --
	(188.71, 69.10) --
	(188.77, 69.12) --
	(189.75, 69.19) --
	(189.81, 69.17) --
	(189.84, 69.20) --
	(189.87, 69.16) --
	(189.87, 69.16) --
	(189.87, 69.18) --
	(189.87, 69.20) --
	(189.90, 69.17) --
	(189.91, 69.19) --
	(189.93, 69.20) --
	(189.94, 69.17) --
	(189.94, 69.17) --
	(189.94, 69.17) --
	(189.96, 69.19) --
	(189.97, 69.19) --
	(189.97, 69.18) --
	(190.00, 69.22) --
	(190.00, 69.19) --
	(190.00, 69.19) --
	(190.00, 69.19) --
	(190.03, 69.17) --
	(190.03, 69.17) --
	(190.06, 69.20) --
	(190.06, 69.20) --
	(190.06, 69.18) --
	(190.06, 69.21) --
	(190.09, 69.16) --
	(190.09, 69.18) --
	(190.10, 69.20) --
	(190.12, 69.19) --
	(190.16, 69.21) --
	(190.16, 69.20) --
	(190.16, 69.18) --
	(190.16, 69.21) --
	(190.16, 69.17) --
	(190.16, 69.22) --
	(190.19, 69.17) --
	(190.22, 69.19) --
	(190.22, 69.23) --
	(190.22, 69.19) --
	(190.22, 69.20) --
	(190.25, 69.18) --
	(190.25, 69.19) --
	(190.28, 69.20) --
	(190.28, 69.20) --
	(190.35, 69.21) --
	(191.32, 69.27) --
	(191.38, 69.26) --
	(191.39, 69.24) --
	(191.39, 69.27) --
	(191.42, 69.28) --
	(191.45, 69.24) --
	(191.45, 69.25) --
	(191.45, 69.26) --
	(191.45, 69.26) --
	(191.45, 69.28) --
	(191.48, 69.26) --
	(191.48, 69.24) --
	(191.48, 69.30) --
	(191.50, 69.25) --
	(191.51, 69.25) --
	(191.51, 69.29) --
	(191.51, 69.28) --
	(191.51, 69.26) --
	(191.51, 69.23) --
	(191.54, 69.27) --
	(191.54, 69.28) --
	(191.57, 69.29) --
	(191.57, 69.28) --
	(191.57, 69.29) --
	(191.57, 69.27) --
	(191.60, 69.25) --
	(191.61, 69.26) --
	(191.61, 69.27) --
	(191.63, 69.31) --
	(191.64, 69.24) --
	(191.64, 69.30) --
	(191.64, 69.29) --
	(191.64, 69.27) --
	(191.67, 69.29) --
	(191.67, 69.26) --
	(191.70, 69.28) --
	(191.73, 69.29) --
	(191.73, 69.30) --
	(191.73, 69.27) --
	(191.73, 69.31) --
	(191.73, 69.27) --
	(191.73, 69.31) --
	(191.76, 69.27) --
	(191.79, 69.33) --
	(191.79, 69.29) --
	(191.79, 69.28) --
	(191.80, 69.30) --
	(191.83, 69.28) --
	(191.86, 69.29) --
	(191.86, 69.30) --
	(191.92, 69.31) --
	(192.90, 69.38) --
	(192.96, 69.36) --
	(192.96, 69.36) --
	(192.99, 69.39) --
	(193.02, 69.35) --
	(193.02, 69.34) --
	(193.02, 69.35) --
	(193.02, 69.38) --
	(193.05, 69.36) --
	(193.05, 69.41) --
	(193.06, 69.35) --
	(193.08, 69.39) --
	(193.09, 69.36) --
	(193.09, 69.36) --
	(193.12, 69.38) --
	(193.12, 69.37) --
	(193.12, 69.38) --
	(193.15, 69.39) --
	(193.15, 69.37) --
	(193.15, 69.38) --
	(193.18, 69.37) --
	(193.18, 69.36) --
	(193.18, 69.35) --
	(193.18, 69.38) --
	(193.21, 69.34) --
	(193.21, 69.40) --
	(193.21, 69.38) --
	(193.24, 69.40) --
	(193.24, 69.36) --
	(193.24, 69.36) --
	(193.27, 69.38) --
	(193.31, 69.39) --
	(193.31, 69.39) --
	(193.31, 69.39) --
	(193.31, 69.41) --
	(193.34, 69.37) --
	(193.36, 69.43) --
	(193.37, 69.39) --
	(193.37, 69.38) --
	(193.37, 69.40) --
	(193.40, 69.37) --
	(193.40, 69.39) --
	(193.43, 69.40) --
	(193.43, 69.39) --
	(193.50, 69.42) --
	(194.47, 69.47) --
	(194.53, 69.46) --
	(194.53, 69.45) --
	(194.57, 69.48) --
	(194.60, 69.44) --
	(194.60, 69.46) --
	(194.60, 69.47) --
	(194.62, 69.46) --
	(194.63, 69.47) --
	(194.66, 69.48) --
	(194.66, 69.46) --
	(194.66, 69.45) --
	(194.66, 69.46) --
	(194.69, 69.47) --
	(194.69, 69.48) --
	(194.69, 69.46) --
	(194.72, 69.49) --
	(194.72, 69.47) --
	(194.72, 69.47) --
	(194.75, 69.45) --
	(194.75, 69.46) --
	(194.76, 69.46) --
	(194.76, 69.47) --
	(194.79, 69.48) --
	(194.79, 69.49) --
	(194.79, 69.49) --
	(194.79, 69.46) --
	(194.82, 69.49) --
	(194.82, 69.45) --
	(194.85, 69.48) --
	(194.87, 69.49) --
	(194.88, 69.49) --
	(194.88, 69.47) --
	(194.88, 69.51) --
	(194.91, 69.46) --
	(194.94, 69.50) --
	(194.94, 69.50) --
	(194.97, 69.48) --
	(194.98, 69.47) --
	(195.01, 69.49) --
	(195.07, 69.51) --
	(196.05, 69.58) --
	(196.11, 69.54) --
	(196.11, 69.56) --
	(196.11, 69.57) --
	(196.14, 69.59) --
	(196.17, 69.55) --
	(196.18, 69.57) --
	(196.20, 69.56) --
	(196.21, 69.55) --
	(196.21, 69.61) --
	(196.24, 69.56) --
	(196.24, 69.56) --
	(196.26, 69.57) --
	(196.27, 69.57) --
	(196.30, 69.56) --
	(196.30, 69.58) --
	(196.30, 69.59) --
	(196.33, 69.55) --
	(196.33, 69.57) --
	(196.36, 69.57) --
	(196.36, 69.59) --
	(196.40, 69.58) --
	(196.40, 69.55) --
	(196.43, 69.58) --
	(196.46, 69.59) --
	(196.46, 69.59) --
	(196.48, 69.57) --
	(196.52, 69.60) --
	(196.55, 69.57) --
	(196.55, 69.58) --
	(196.58, 69.60) --
	(196.58, 69.59) --
	(196.65, 69.61) --
	(197.62, 69.66) --
	(197.69, 69.65) --
	(197.72, 69.68) --
	(197.75, 69.66) --
	(197.75, 69.65) --
	(197.75, 69.64) --
	(197.78, 69.70) --
	(197.78, 69.65) --
	(197.78, 69.64) --
	(197.81, 69.64) --
	(197.81, 69.65) --
	(197.81, 69.65) --
	(197.81, 69.67) --
	(197.84, 69.67) --
	(197.84, 69.65) --
	(197.84, 69.66) --
	(197.88, 69.67) --
	(197.88, 69.67) --
	(197.91, 69.65) --
	(197.91, 69.66) --
	(197.94, 69.67) --
	(197.94, 69.69) --
	(197.94, 69.63) --
	(197.94, 69.65) --
	(197.97, 69.64) --
	(197.97, 69.65) --
	(197.97, 69.68) --
	(198.00, 69.67) --
	(198.03, 69.66) --
	(198.03, 69.69) --
	(198.03, 69.68) --
	(198.03, 69.67) --
	(198.06, 69.66) --
	(198.10, 69.69) --
	(198.13, 69.67) --
	(198.16, 69.69) --
	(198.16, 69.68) --
	(198.22, 69.70) --
	(199.20, 69.76) --
	(199.26, 69.73) --
	(199.26, 69.76) --
	(199.29, 69.78) --
	(199.32, 69.73) --
	(199.32, 69.76) --
	(199.32, 69.77) --
	(199.34, 69.73) --
	(199.36, 69.75) --
	(199.36, 69.77) --
	(199.39, 69.75) --
	(199.39, 69.78) --
	(199.42, 69.75) --
	(199.42, 69.76) --
	(199.45, 69.77) --
	(199.45, 69.75) --
	(199.48, 69.74) --
	(199.48, 69.76) --
	(199.51, 69.75) --
	(199.51, 69.79) --
	(199.51, 69.75) --
	(199.54, 69.78) --
	(199.55, 69.74) --
	(199.55, 69.75) --
	(199.58, 69.77) --
	(199.60, 69.75) --
	(199.60, 69.80) --
	(199.61, 69.79) --
	(199.61, 69.78) --
	(199.61, 69.75) --
	(199.63, 69.76) --
	(199.67, 69.77) --
	(199.67, 69.81) --
	(199.67, 69.78) --
	(199.70, 69.76) --
	(199.70, 69.78) --
	(199.73, 69.78) --
	(199.80, 69.80) --
	(200.77, 69.86) --
	(200.84, 69.82) --
	(200.84, 69.85) --
	(200.84, 69.85) --
	(200.87, 69.87) --
	(200.90, 69.85) --
	(200.90, 69.85) --
	(200.90, 69.86) --
	(200.92, 69.82) --
	(200.93, 69.85) --
	(200.93, 69.86) --
	(200.96, 69.85) --
	(200.96, 69.85) --
	(200.99, 69.85) --
	(200.99, 69.85) --
	(201.03, 69.87) --
	(201.03, 69.86) --
	(201.03, 69.84) --
	(201.06, 69.84) --
	(201.06, 69.85) --
	(201.06, 69.86) --
	(201.09, 69.86) --
	(201.09, 69.89) --
	(201.09, 69.85) --
	(201.12, 69.84) --
	(201.12, 69.86) --
	(201.15, 69.86) --
	(201.17, 69.85) --
	(201.18, 69.89) --
	(201.18, 69.89) --
	(201.18, 69.86) --
	(201.20, 69.86) --
	(201.24, 69.89) --
	(201.25, 69.89) --
	(201.25, 69.87) --
	(201.28, 69.86) --
	(201.31, 69.88) --
	(201.31, 69.87) --
	(201.37, 69.89) --
	(202.35, 69.95) --
	(202.41, 69.91) --
	(202.41, 69.94) --
	(202.44, 69.96) --
	(202.47, 69.96) --
	(202.47, 69.94) --
	(202.47, 69.94) --
	(202.48, 69.94) --
	(202.49, 69.92) --
	(202.50, 69.94) --
	(202.51, 69.95) --
	(202.54, 69.93) --
	(202.54, 69.94) --
	(202.54, 69.94) --
	(202.56, 69.93) --
	(202.57, 69.96) --
	(202.57, 69.94) --
	(202.60, 69.95) --
	(202.60, 69.96) --
	(202.60, 69.94) --
	(202.63, 69.93) --
	(202.63, 69.94) --
	(202.63, 69.94) --
	(202.66, 69.94) --
	(202.66, 69.98) --
	(202.66, 69.94) --
	(202.69, 69.93) --
	(202.70, 69.95) --
	(202.73, 69.95) --
	(202.74, 69.94) --
	(202.75, 69.98) --
	(202.76, 69.96) --
	(202.78, 69.95) --
	(202.82, 69.98) --
	(202.82, 69.95) --
	(202.82, 69.98) --
	(202.85, 69.96) --
	(202.85, 69.94) --
	(202.88, 69.97) --
	(202.95, 69.98) --
	(203.92, 70.03) --
	(203.99, 70.01) --
	(203.99, 70.03) --
	(204.01, 70.05) --
	(204.04, 70.00) --
	(204.05, 70.03) --
	(204.05, 70.02) --
	(204.05, 70.04) --
	(204.05, 70.02) --
	(204.08, 70.02) --
	(204.08, 70.01) --
	(204.08, 70.07) --
	(204.11, 70.02) --
	(204.11, 70.02) --
	(204.14, 70.03) --
	(204.14, 70.03) --
	(204.17, 70.06) --
	(204.18, 70.03) --
	(204.18, 70.02) --
	(204.21, 70.01) --
	(204.21, 70.02) --
	(204.21, 70.03) --
	(204.21, 70.02) --
	(204.24, 70.04) --
	(204.24, 70.02) --
	(204.24, 70.06) --
	(204.27, 70.02) --
	(204.30, 70.03) --
	(204.31, 70.02) --
	(204.33, 70.05) --
	(204.33, 70.05) --
	(204.33, 70.02) --
	(204.35, 70.03) --
	(204.40, 70.06) --
	(204.40, 70.05) --
	(204.43, 70.02) --
	(204.43, 70.04) --
	(204.46, 70.05) --
	(204.46, 70.05) --
	(204.52, 70.06) --
	(205.50, 70.12) --
	(205.56, 70.08) --
	(205.56, 70.11) --
	(205.56, 70.11) --
	(205.59, 70.13) --
	(205.62, 70.11) --
	(205.63, 70.10) --
	(205.63, 70.11) --
	(205.65, 70.10) --
	(205.66, 70.12) --
	(205.66, 70.09) --
	(205.69, 70.10) --
	(205.69, 70.13) --
	(205.69, 70.11) --
	(205.69, 70.09) --
	(205.72, 70.10) --
	(205.72, 70.12) --
	(205.75, 70.11) --
	(205.75, 70.12) --
	(205.75, 70.15) --
	(205.78, 70.10) --
	(205.78, 70.10) --
	(205.78, 70.12) --
	(205.81, 70.12) --
	(205.81, 70.13) --
	(205.84, 70.13) --
	(205.84, 70.10) --
	(205.85, 70.10) --
	(205.88, 70.12) --
	(205.91, 70.14) --
	(205.91, 70.12) --
	(205.91, 70.15) --
	(205.94, 70.11) --
	(205.97, 70.17) --
	(205.97, 70.13) --
	(206.00, 70.12) --
	(206.04, 70.13) --
	(206.09, 70.15) --
	(207.07, 70.20) --
	(207.14, 70.18) --
	(207.17, 70.21) --
	(207.20, 70.17) --
	(207.20, 70.20) --
	(207.20, 70.19) --
	(207.20, 70.19) --
	(207.23, 70.18) --
	(207.23, 70.19) --
	(207.26, 70.18) --
	(207.26, 70.20) --
	(207.29, 70.18) --
	(207.30, 70.20) --
	(207.30, 70.19) --
	(207.33, 70.21) --
	(207.33, 70.19) --
	(207.36, 70.18) --
	(207.36, 70.19) --
	(207.39, 70.20) --
	(207.39, 70.20) --
	(207.42, 70.19) --
	(207.45, 70.20) --
	(207.48, 70.20) --
	(207.48, 70.21) --
	(207.48, 70.20) --
	(207.52, 70.19) --
	(207.55, 70.22) --
	(207.55, 70.20) --
	(207.58, 70.20) --
	(207.61, 70.20) --
	(207.61, 70.21) --
	(207.67, 70.23) --
	(208.65, 70.28) --
	(208.71, 70.26) --
	(208.71, 70.27) --
	(208.74, 70.29) --
	(208.77, 70.26) --
	(208.78, 70.26) --
	(208.78, 70.28) --
	(208.81, 70.25) --
	(208.81, 70.25) --
	(208.81, 70.30) --
	(208.84, 70.27) --
	(208.84, 70.26) --
	(208.87, 70.28) --
	(208.87, 70.27) --
	(208.90, 70.29) --
	(208.90, 70.27) --
	(208.90, 70.26) --
	(208.93, 70.25) --
	(208.93, 70.27) --
	(208.93, 70.26) --
	(208.96, 70.28) --
	(208.96, 70.27) --
	(208.96, 70.30) --
	(208.96, 70.24) --
	(209.00, 70.26) --
	(209.00, 70.29) --
	(209.03, 70.28) --
	(209.06, 70.28) --
	(209.06, 70.29) --
	(209.09, 70.27) --
	(209.12, 70.29) --
	(209.12, 70.33) --
	(209.15, 70.26) --
	(209.15, 70.29) --
	(209.18, 70.29) --
	(209.18, 70.29) --
	(209.25, 70.31) --
	(210.22, 70.35) --
	(210.29, 70.34) --
	(210.32, 70.36) --
	(210.34, 70.33) --
	(210.35, 70.33) --
	(210.35, 70.36) --
	(210.38, 70.34) --
	(210.38, 70.33) --
	(210.38, 70.38) --
	(210.41, 70.35) --
	(210.41, 70.34) --
	(210.44, 70.36) --
	(210.44, 70.35) --
	(210.48, 70.35) --
	(210.48, 70.36) --
	(210.51, 70.33) --
	(210.51, 70.34) --
	(210.51, 70.34) --
	(210.53, 70.35) --
	(210.54, 70.35) --
	(210.54, 70.37) --
	(210.54, 70.38) --
	(210.57, 70.34) --
	(210.57, 70.37) --
	(210.60, 70.36) --
	(210.63, 70.36) --
	(210.63, 70.36) --
	(210.67, 70.35) --
	(210.70, 70.37) --
	(210.72, 70.34) --
	(210.73, 70.36) --
	(210.76, 70.36) --
	(210.76, 70.37) --
	(210.82, 70.39) --
	(211.80, 70.43) --
	(211.86, 70.41) --
	(211.86, 70.43) --
	(211.89, 70.44) --
	(211.91, 70.41) --
	(211.92, 70.44) --
	(211.93, 70.40) --
	(211.93, 70.42) --
	(211.93, 70.43) --
	(211.95, 70.46) --
	(211.96, 70.41) --
	(211.96, 70.41) --
	(211.98, 70.41) --
	(211.98, 70.43) --
	(211.99, 70.41) --
	(211.99, 70.42) --
	(211.99, 70.44) --
	(212.02, 70.43) --
	(212.05, 70.45) --
	(212.05, 70.42) --
	(212.05, 70.43) --
	(212.05, 70.45) --
	(212.05, 70.43) --
	(212.08, 70.41) --
	(212.08, 70.43) --
	(212.11, 70.43) --
	(212.11, 70.45) --
	(212.12, 70.43) --
	(212.15, 70.42) --
	(212.18, 70.43) --
	(212.21, 70.45) --
	(212.21, 70.43) --
	(212.21, 70.45) --
	(212.24, 70.42) --
	(212.27, 70.45) --
	(212.27, 70.44) --
	(212.29, 70.41) --
	(212.30, 70.44) --
	(212.33, 70.43) --
	(212.34, 70.44) --
	(212.40, 70.46) --
	(213.37, 70.51) --
	(213.44, 70.49) --
	(213.44, 70.51) --
	(213.47, 70.52) --
	(213.49, 70.48) --
	(213.49, 70.51) --
	(213.49, 70.52) --
	(213.50, 70.48) --
	(213.50, 70.51) --
	(213.50, 70.49) --
	(213.52, 70.53) --
	(213.53, 70.49) --
	(213.53, 70.48) --
	(213.55, 70.48) --
	(213.56, 70.50) --
	(213.56, 70.50) --
	(213.56, 70.50) --
	(213.59, 70.49) --
	(213.59, 70.51) --
	(213.63, 70.50) --
	(213.63, 70.51) --
	(213.66, 70.48) --
	(213.66, 70.49) --
	(213.66, 70.50) --
	(213.69, 70.51) --
	(213.69, 70.52) --
	(213.72, 70.52) --
	(213.72, 70.49) --
	(213.75, 70.51) --
	(213.78, 70.53) --
	(213.78, 70.51) --
	(213.78, 70.49) --
	(213.78, 70.52) --
	(213.78, 70.49) --
	(213.82, 70.50) --
	(213.85, 70.53) --
	(213.85, 70.52) --
	(213.87, 70.49) --
	(213.88, 70.51) --
	(213.91, 70.51) --
	(213.91, 70.52) --
	(213.97, 70.54) --
	(214.95, 70.59) --
	(215.01, 70.58) --
	(215.01, 70.55) --
	(215.04, 70.59) --
	(215.06, 70.59) --
	(215.06, 70.55) --
	(215.07, 70.56) --
	(215.07, 70.55) --
	(215.07, 70.58) --
	(215.08, 70.59) --
	(215.09, 70.61) --
	(215.11, 70.57) --
	(215.11, 70.56) --
	(215.12, 70.56) --
	(215.14, 70.58) --
	(215.14, 70.57) --
	(215.17, 70.57) --
	(215.17, 70.59) --
	(215.20, 70.59) --
	(215.20, 70.57) --
	(215.20, 70.57) --
	(215.23, 70.55) --
	(215.23, 70.57) --
	(215.23, 70.57) --
	(215.26, 70.60) --
	(215.26, 70.58) --
	(215.26, 70.57) --
	(215.30, 70.58) --
	(215.30, 70.56) --
	(215.33, 70.58) --
	(215.36, 70.61) --
	(215.36, 70.58) --
	(215.39, 70.58) --
	(215.42, 70.60) --
	(215.42, 70.59) --
	(215.42, 70.60) --
	(215.44, 70.57) --
	(215.45, 70.59) --
	(215.49, 70.59) --
	(215.49, 70.59) --
	(215.55, 70.61) --
	(216.52, 70.66) --
	(216.59, 70.62) --
	(216.59, 70.65) --
	(216.61, 70.66) --
	(216.64, 70.62) --
	(216.64, 70.63) --
	(216.64, 70.62) --
	(216.64, 70.65) --
	(216.64, 70.66) --
	(216.65, 70.65) --
	(216.65, 70.66) --
	(216.67, 70.67) --
	(216.68, 70.64) --
	(216.68, 70.63) --
	(216.70, 70.63) --
	(216.71, 70.64) --
	(216.71, 70.65) --
	(216.74, 70.65) --
	(216.75, 70.65) --
	(216.78, 70.68) --
	(216.78, 70.66) --
	(216.78, 70.64) --
	(216.78, 70.64) --
	(216.81, 70.63) --
	(216.81, 70.65) --
	(216.81, 70.65) --
	(216.83, 70.67) --
	(216.84, 70.66) --
	(216.84, 70.64) --
	(216.87, 70.65) --
	(216.90, 70.66) --
	(216.93, 70.68) --
	(216.93, 70.66) --
	(216.93, 70.64) --
	(216.97, 70.65) --
	(216.99, 70.67) --
	(217.00, 70.66) --
	(217.00, 70.65) --
	(217.00, 70.70) --
	(217.02, 70.64) --
	(217.03, 70.66) --
	(217.06, 70.66) --
	(217.06, 70.66) --
	(217.12, 70.69) --
	(218.09, 70.73) --
	(218.16, 70.71) --
	(218.16, 70.73) --
	(218.19, 70.74) --
	(218.21, 70.69) --
	(218.21, 70.70) --
	(218.22, 70.70) --
	(218.22, 70.71) --
	(218.22, 70.73) --
	(218.22, 70.73) --
	(218.22, 70.74) --
	(218.25, 70.75) --
	(218.25, 70.71) --
	(218.25, 70.72) --
	(218.25, 70.71) --
	(218.28, 70.74) --
	(218.28, 70.72) --
	(218.28, 70.71) --
	(218.32, 70.73) --
	(218.32, 70.74) --
	(218.35, 70.74) --
	(218.35, 70.72) --
	(218.35, 70.74) --
	(218.38, 70.71) --
	(218.38, 70.73) --
	(218.38, 70.71) --
	(218.38, 70.73) --
	(218.41, 70.73) --
	(218.41, 70.74) --
	(218.41, 70.72) --
	(218.41, 70.75) --
	(218.44, 70.75) --
	(218.44, 70.71) --
	(218.47, 70.73) --
	(218.50, 70.75) --
	(218.50, 70.73) --
	(218.50, 70.73) --
	(218.54, 70.73) --
	(218.57, 70.74) --
	(218.57, 70.78) --
	(218.60, 70.74) --
	(218.60, 70.72) --
	(218.63, 70.74) --
	(218.63, 70.74) --
	(218.69, 70.77) --
	(219.67, 70.81) --
	(219.73, 70.80) --
	(219.73, 70.79) --
	(219.77, 70.82) --
	(219.80, 70.77) --
	(219.80, 70.78) --
	(219.80, 70.82) --
	(219.80, 70.80) --
	(219.80, 70.82) --
	(219.83, 70.79) --
	(219.83, 70.79) --
	(219.83, 70.83) --
	(219.86, 70.82) --
	(219.86, 70.80) --
	(219.86, 70.80) --
	(219.86, 70.80) --
	(219.89, 70.81) --
	(219.89, 70.80) --
	(219.92, 70.83) --
	(219.92, 70.81) --
	(219.92, 70.81) --
	(219.92, 70.80) --
	(219.95, 70.79) --
	(219.95, 70.80) --
	(219.99, 70.78) --
	(219.99, 70.83) --
	(219.99, 70.83) --
	(219.99, 70.81) --
	(219.99, 70.80) --
	(219.99, 70.83) --
	(220.02, 70.79) --
	(220.02, 70.81) --
	(220.04, 70.81) --
	(220.08, 70.83) --
	(220.08, 70.82) --
	(220.08, 70.81) --
	(220.08, 70.81) --
	(220.11, 70.81) --
	(220.14, 70.82) --
	(220.14, 70.83) --
	(220.14, 70.83) --
	(220.17, 70.80) --
	(220.18, 70.82) --
	(220.21, 70.82) --
	(220.27, 70.85) --
	(221.25, 70.89) --
	(221.31, 70.87) --
	(221.34, 70.90) --
	(221.38, 70.86) --
	(221.38, 70.89) --
	(221.41, 70.87) --
	(221.41, 70.89) --
	(221.44, 70.88) --
	(221.44, 70.87) --
	(221.47, 70.88) --
	(221.47, 70.89) --
	(221.49, 70.91) --
	(221.50, 70.89) --
	(221.50, 70.89) --
	(221.53, 70.89) --
	(221.53, 70.88) --
	(221.53, 70.86) --
	(221.53, 70.88) --
	(221.56, 70.88) --
	(221.56, 70.90) --
	(221.57, 70.88) --
	(221.59, 70.87) --
	(221.60, 70.87) --
	(221.60, 70.90) --
	(221.63, 70.90) --
	(221.65, 70.92) --
	(221.66, 70.91) --
	(221.66, 70.87) --
	(221.66, 70.90) --
	(221.66, 70.88) --
	(221.69, 70.89) --
	(221.72, 70.89) --
	(221.72, 70.91) --
	(221.72, 70.90) --
	(221.75, 70.89) --
	(221.78, 70.90) --
	(221.79, 70.90) --
	(221.85, 70.93) --
	(222.82, 70.96) --
	(222.89, 70.93) --
	(222.89, 70.96) --
	(222.91, 70.98) --
	(222.95, 70.95) --
	(222.95, 70.97) --
	(222.95, 70.97) --
	(222.98, 70.96) --
	(222.98, 70.96) --
	(223.01, 70.96) --
	(223.01, 70.95) --
	(223.05, 70.96) --
	(223.05, 70.97) --
	(223.08, 70.99) --
	(223.08, 70.96) --
	(223.10, 70.94) --
	(223.11, 70.95) --
	(223.11, 70.96) --
	(223.14, 70.96) --
	(223.14, 70.97) --
	(223.14, 70.97) --
	(223.17, 70.95) --
	(223.17, 70.96) --
	(223.20, 70.97) --
	(223.23, 70.98) --
	(223.23, 70.97) --
	(223.27, 70.96) --
	(223.30, 70.98) --
	(223.33, 70.95) --
	(223.33, 70.97) --
	(223.36, 70.98) --
	(223.36, 70.98) --
	(223.42, 71.01) --
	(224.40, 71.04) --
	(224.46, 71.03) --
	(224.48, 71.06) --
	(224.52, 71.02) --
	(224.53, 71.03) --
	(224.53, 71.04) --
	(224.56, 71.04) --
	(224.56, 71.02) --
	(224.56, 71.07) --
	(224.59, 71.04) --
	(224.59, 71.03) --
	(224.62, 71.04) --
	(224.62, 71.05) --
	(224.65, 71.06) --
	(224.65, 71.03) --
	(224.67, 71.02) --
	(224.68, 71.04) --
	(224.71, 71.06) --
	(224.71, 71.05) --
	(224.71, 71.03) --
	(224.75, 71.04) --
	(224.75, 71.03) --
	(224.78, 71.05) --
	(224.81, 71.07) --
	(224.81, 71.05) --
	(224.81, 71.03) --
	(224.84, 71.04) --
	(224.87, 71.07) --
	(224.87, 71.06) --
	(224.90, 71.04) --
	(224.93, 71.06) --
	(224.94, 71.06) --
	(225.00, 71.09) --
	(225.97, 71.12) --
	(226.04, 71.10) --
	(226.04, 71.12) --
	(226.06, 71.13) --
	(226.10, 71.11) --
	(226.10, 71.11) --
	(226.13, 71.11) --
	(226.13, 71.11) --
	(226.16, 71.11) --
	(226.16, 71.10) --
	(226.19, 71.11) --
	(226.20, 71.11) --
	(226.22, 71.11) --
	(226.23, 71.13) --
	(226.25, 71.10) --
	(226.26, 71.11) --
	(226.29, 71.10) --
	(226.29, 71.10) --
	(226.29, 71.14) --
	(226.29, 71.14) --
	(226.32, 71.10) --
	(226.32, 71.10) --
	(226.32, 71.13) --
	(226.35, 71.13) --
	(226.38, 71.12) --
	(226.38, 71.13) --
	(226.38, 71.13) --
	(226.42, 71.11) --
	(226.45, 71.12) --
	(226.45, 71.14) --
	(226.48, 71.12) --
	(226.51, 71.13) --
	(226.51, 71.13) --
	(226.57, 71.16) --
	(227.55, 71.19) --
	(227.61, 71.17) --
	(227.61, 71.19) --
	(227.63, 71.21) --
	(227.67, 71.20) --
	(227.67, 71.21) --
	(227.68, 71.18) --
	(227.68, 71.20) --
	(227.71, 71.19) --
	(227.71, 71.20) --
	(227.73, 71.17) --
	(227.74, 71.17) --
	(227.74, 71.19) --
	(227.74, 71.20) --
	(227.77, 71.19) --
	(227.77, 71.19) --
	(227.77, 71.20) --
	(227.80, 71.20) --
	(227.80, 71.20) --
	(227.82, 71.18) --
	(227.83, 71.19) --
	(227.86, 71.20) --
	(227.86, 71.20) --
	(227.86, 71.20) --
	(227.90, 71.20) --
	(227.90, 71.18) --
	(227.93, 71.21) --
	(227.96, 71.20) --
	(227.96, 71.21) --
	(227.99, 71.20) --
	(228.02, 71.20) --
	(228.02, 71.22) --
	(228.05, 71.20) --
	(228.08, 71.21) --
	(228.08, 71.21) --
	(228.15, 71.24) --
	(229.12, 71.27) --
	(229.19, 71.27) --
	(229.19, 71.24) --
	(229.19, 71.27) --
	(229.22, 71.29) --
	(229.25, 71.27) --
	(229.25, 71.24) --
	(229.25, 71.25) --
	(229.25, 71.29) --
	(229.25, 71.30) --
	(229.25, 71.26) --
	(229.28, 71.25) --
	(229.28, 71.27) --
	(229.28, 71.28) --
	(229.31, 71.28) --
	(229.31, 71.26) --
	(229.34, 71.28) --
	(229.34, 71.26) --
	(229.34, 71.27) --
	(229.37, 71.29) --
	(229.37, 71.28) --
	(229.40, 71.26) --
	(229.41, 71.26) --
	(229.41, 71.27) --
	(229.41, 71.27) --
	(229.44, 71.30) --
	(229.44, 71.25) --
	(229.44, 71.29) --
	(229.44, 71.29) --
	(229.44, 71.26) --
	(229.47, 71.29) --
	(229.47, 71.26) --
	(229.50, 71.28) --
	(229.53, 71.31) --
	(229.53, 71.29) --
	(229.53, 71.30) --
	(229.53, 71.26) --
	(229.53, 71.27) --
	(229.53, 71.30) --
	(229.56, 71.27) --
	(229.59, 71.29) --
	(229.59, 71.30) --
	(229.59, 71.30) --
	(229.63, 71.26) --
	(229.63, 71.28) --
	(229.66, 71.29) --
	(229.66, 71.29) --
	(229.72, 71.32) --
	(230.70, 71.35) --
	(230.76, 71.34) --
	(230.76, 71.35) --
	(230.79, 71.37) --
	(230.82, 71.32) --
	(230.82, 71.34) --
	(230.82, 71.33) --
	(230.82, 71.37) --
	(230.82, 71.33) --
	(230.82, 71.35) --
	(230.82, 71.37) --
	(230.82, 71.36) --
	(230.85, 71.33) --
	(230.85, 71.35) --
	(230.85, 71.36) --
	(230.89, 71.34) --
	(230.89, 71.35) --
	(230.92, 71.36) --
	(230.92, 71.35) --
	(230.92, 71.34) --
	(230.95, 71.38) --
	(230.95, 71.36) --
	(230.95, 71.34) --
	(230.95, 71.38) --
	(230.95, 71.35) --
	(230.97, 71.34) --
	(230.98, 71.33) --
	(230.98, 71.35) --
	(230.98, 71.34) --
	(231.01, 71.33) --
	(231.01, 71.38) --
	(231.01, 71.35) --
	(231.01, 71.36) --
	(231.04, 71.34) --
	(231.04, 71.36) --
	(231.07, 71.36) --
	(231.11, 71.39) --
	(231.11, 71.35) --
	(231.11, 71.36) --
	(231.14, 71.35) --
	(231.17, 71.36) --
	(231.17, 71.38) --
	(231.20, 71.34) --
	(231.20, 71.36) --
	(231.23, 71.37) --
	(231.23, 71.36) --
	(231.86, 71.42) --
	(232.33, 71.43) --
	(232.33, 71.42) --
	(232.40, 71.41) --
	(232.40, 71.45) --
	(232.40, 71.45) --
	(232.40, 71.43) --
	(232.40, 71.43) --
	(232.43, 71.43) --
	(232.43, 71.43) --
	(232.46, 71.40) --
	(232.46, 71.42) --
	(232.49, 71.42) --
	(232.49, 71.44) --
	(232.52, 71.42) --
	(232.52, 71.42) --
	(232.54, 71.43) --
	(232.54, 71.43) --
	(232.54, 71.43) --
	(232.54, 71.44) --
	(232.54, 71.46) --
	(232.54, 71.44) --
	(232.54, 71.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.40, 35.28) --
	( 46.40, 35.18) --
	( 46.40, 35.34) --
	( 46.41, 35.06) --
	( 46.41, 35.04) --
	( 46.42, 35.10) --
	( 46.43, 35.31) --
	( 46.43, 35.17) --
	( 46.47, 35.60) --
	( 46.47, 35.24) --
	( 46.48, 35.23) --
	( 46.48, 35.37) --
	( 46.52, 35.25) --
	( 46.52, 35.16) --
	( 46.53, 35.54) --
	( 46.54, 35.38) --
	( 46.54, 35.53) --
	( 46.54, 35.31) --
	( 46.61, 35.57) --
	( 46.62, 35.53) --
	( 46.62, 35.59) --
	( 46.62, 35.64) --
	( 46.63, 35.69) --
	( 46.63, 35.72) --
	( 46.64, 35.83) --
	( 46.66, 35.72) --
	( 46.66, 35.53) --
	( 46.78, 35.98) --
	( 47.97, 36.61) --
	( 47.97, 36.60) --
	( 47.97, 36.61) --
	( 47.98, 36.62) --
	( 47.98, 36.61) --
	( 47.98, 36.61) --
	( 47.99, 36.62) --
	( 48.00, 36.62) --
	( 48.00, 36.62) --
	( 48.00, 36.61) --
	( 48.00, 36.62) --
	( 48.01, 36.62) --
	( 48.04, 36.66) --
	( 48.04, 36.64) --
	( 48.04, 36.66) --
	( 48.05, 36.65) --
	( 48.09, 36.68) --
	( 48.09, 36.67) --
	( 48.10, 36.68) --
	( 48.11, 36.68) --
	( 48.11, 36.68) --
	( 48.11, 36.68) --
	( 48.11, 36.68) --
	( 48.11, 36.69) --
	( 48.18, 36.73) --
	( 48.18, 36.73) --
	( 48.18, 36.74) --
	( 48.19, 36.74) --
	( 48.19, 36.75) --
	( 48.19, 36.75) --
	( 48.19, 36.76) --
	( 48.19, 36.74) --
	( 48.19, 36.74) --
	( 48.20, 36.75) --
	( 48.20, 36.75) --
	( 48.20, 36.76) --
	( 48.21, 36.76) --
	( 48.21, 36.77) --
	( 48.23, 36.78) --
	( 48.23, 36.78) --
	( 48.23, 36.78) --
	( 48.23, 36.78) --
	( 48.36, 36.86) --
	( 48.36, 36.86) --
	( 48.36, 36.86) --
	( 48.36, 36.86) --
	( 49.55, 37.40) --
	( 49.55, 37.41) --
	( 49.55, 37.42) --
	( 49.56, 37.40) --
	( 49.56, 37.41) --
	( 49.56, 37.42) --
	( 49.57, 37.41) --
	( 49.57, 37.43) --
	( 49.57, 37.42) --
	( 49.58, 37.42) --
	( 49.58, 37.43) --
	( 49.59, 37.41) --
	( 49.61, 37.44) --
	( 49.62, 37.44) --
	( 49.62, 37.44) --
	( 49.63, 37.45) --
	( 49.66, 37.45) --
	( 49.66, 37.46) --
	( 49.67, 37.48) --
	( 49.68, 37.47) --
	( 49.68, 37.46) --
	( 49.68, 37.46) --
	( 49.68, 37.46) --
	( 49.75, 37.50) --
	( 49.75, 37.50) --
	( 49.76, 37.50) --
	( 49.76, 37.51) --
	( 49.77, 37.51) --
	( 49.77, 37.51) --
	( 49.77, 37.51) --
	( 49.77, 37.51) --
	( 49.77, 37.51) --
	( 49.78, 37.53) --
	( 49.78, 37.52) --
	( 49.80, 37.53) --
	( 49.80, 37.52) --
	( 49.81, 37.54) --
	( 49.81, 37.53) --
	( 49.81, 37.53) --
	( 49.93, 37.59) --
	( 49.93, 37.59) --
	( 49.93, 37.59) --
	( 49.93, 37.58) --
	( 49.93, 37.59) --
	( 49.94, 37.59) --
	( 51.11, 38.03) --
	( 51.11, 38.04) --
	( 51.12, 38.04) --
	( 51.12, 38.04) --
	( 51.13, 38.04) --
	( 51.13, 38.05) --
	( 51.13, 38.04) --
	( 51.13, 38.05) --
	( 51.14, 38.03) --
	( 51.14, 38.05) --
	( 51.14, 38.04) --
	( 51.14, 38.06) --
	( 51.17, 38.05) --
	( 51.17, 38.05) --
	( 51.19, 38.06) --
	( 51.20, 38.06) --
	( 51.20, 38.06) --
	( 51.23, 38.10) --
	( 51.23, 38.08) --
	( 51.24, 38.11) --
	( 51.25, 38.10) --
	( 51.26, 38.09) --
	( 51.26, 38.10) --
	( 51.26, 38.10) --
	( 51.26, 38.09) --
	( 51.26, 38.10) --
	( 51.32, 38.14) --
	( 51.32, 38.13) --
	( 51.33, 38.14) --
	( 51.33, 38.14) --
	( 51.34, 38.14) --
	( 51.34, 38.15) --
	( 51.35, 38.14) --
	( 51.35, 38.15) --
	( 51.35, 38.14) --
	( 51.35, 38.15) --
	( 51.37, 38.16) --
	( 51.37, 38.15) --
	( 51.38, 38.16) --
	( 51.38, 38.17) --
	( 51.38, 38.16) --
	( 51.39, 38.16) --
	( 51.39, 38.16) --
	( 51.50, 38.22) --
	( 51.50, 38.22) --
	( 51.50, 38.22) --
	( 51.50, 38.21) --
	( 51.51, 38.22) --
	( 52.68, 38.78) --
	( 52.69, 38.79) --
	( 52.69, 38.78) --
	( 52.69, 38.79) --
	( 52.70, 38.80) --
	( 52.71, 38.80) --
	( 52.71, 38.78) --
	( 52.71, 38.79) --
	( 52.71, 38.79) --
	( 52.71, 38.79) --
	( 52.71, 38.79) --
	( 52.71, 38.80) --
	( 52.74, 38.81) --
	( 52.75, 38.80) --
	( 52.78, 38.82) --
	( 52.78, 38.82) --
	( 52.81, 38.84) --
	( 52.81, 38.84) --
	( 52.82, 38.85) --
	( 52.84, 38.85) --
	( 52.84, 38.86) --
	( 52.84, 38.85) --
	( 52.85, 38.85) --
	( 52.85, 38.86) --
	( 52.89, 38.88) --
	( 52.89, 38.87) --
	( 52.90, 38.88) --
	( 52.90, 38.88) --
	( 52.91, 38.88) --
	( 52.91, 38.88) --
	( 52.92, 38.89) --
	( 52.92, 38.88) --
	( 52.92, 38.89) --
	( 52.93, 38.89) --
	( 52.93, 38.88) --
	( 52.93, 38.88) --
	( 52.93, 38.90) --
	( 52.93, 38.89) --
	( 52.94, 38.90) --
	( 52.94, 38.89) --
	( 52.95, 38.90) --
	( 52.96, 38.91) --
	( 52.96, 38.90) --
	( 52.96, 38.91) --
	( 52.97, 38.90) --
	( 53.07, 38.96) --
	( 53.07, 39.00) --
	( 53.07, 38.99) --
	( 53.07, 38.98) --
	( 53.07, 38.98) --
	( 53.09, 38.97) --
	( 54.26, 39.54) --
	( 54.26, 39.54) --
	( 54.26, 39.54) --
	( 54.28, 39.54) --
	( 54.28, 39.54) --
	( 54.28, 39.54) --
	( 54.28, 39.54) --
	( 54.29, 39.56) --
	( 54.29, 39.54) --
	( 54.29, 39.52) --
	( 54.31, 39.57) --
	( 54.32, 39.57) --
	( 54.35, 39.57) --
	( 54.35, 39.57) --
	( 54.38, 39.59) --
	( 54.38, 39.58) --
	( 54.38, 39.59) --
	( 54.39, 39.59) --
	( 54.41, 39.60) --
	( 54.41, 39.59) --
	( 54.41, 39.59) --
	( 54.46, 39.63) --
	( 54.47, 39.62) --
	( 54.47, 39.62) --
	( 54.47, 39.64) --
	( 54.48, 39.63) --
	( 54.48, 39.64) --
	( 54.48, 39.65) --
	( 54.49, 39.65) --
	( 54.49, 39.65) --
	( 54.50, 39.64) --
	( 54.50, 39.65) --
	( 54.50, 39.66) --
	( 54.51, 39.65) --
	( 54.51, 39.66) --
	( 54.51, 39.65) --
	( 54.51, 39.66) --
	( 54.53, 39.67) --
	( 54.54, 39.66) --
	( 54.54, 39.67) --
	( 54.64, 39.70) --
	( 54.64, 39.73) --
	( 54.64, 39.70) --
	( 54.64, 39.71) --
	( 54.64, 39.72) --
	( 54.67, 39.71) --
	( 55.83, 40.27) --
	( 55.83, 40.27) --
	( 55.83, 40.26) --
	( 55.84, 40.27) --
	( 55.84, 40.28) --
	( 55.85, 40.27) --
	( 55.85, 40.28) --
	( 55.85, 40.27) --
	( 55.85, 40.27) --
	( 55.86, 40.28) --
	( 55.86, 40.26) --
	( 55.86, 40.28) --
	( 55.86, 40.27) --
	( 55.88, 40.30) --
	( 55.89, 40.30) --
	( 55.92, 40.31) --
	( 55.92, 40.30) --
	( 55.95, 40.33) --
	( 55.95, 40.33) --
	( 55.95, 40.33) --
	( 55.96, 40.33) --
	( 55.98, 40.33) --
	( 55.98, 40.34) --
	( 55.98, 40.35) --
	( 55.99, 40.35) --
	( 55.99, 40.37) --
	( 55.99, 40.34) --
	( 55.99, 40.35) --
	( 56.04, 40.39) --
	( 56.04, 40.38) --
	( 56.04, 40.38) --
	( 56.04, 40.39) --
	( 56.05, 40.40) --
	( 56.05, 40.38) --
	( 56.05, 40.38) --
	( 56.07, 40.41) --
	( 56.07, 40.40) --
	( 56.07, 40.39) --
	( 56.08, 40.39) --
	( 56.08, 40.40) --
	( 56.08, 40.40) --
	( 56.10, 40.42) --
	( 56.10, 40.41) --
	( 56.11, 40.40) --
	( 56.11, 40.41) --
	( 56.11, 40.42) --
	( 56.21, 40.46) --
	( 56.21, 40.48) --
	( 56.21, 40.46) --
	( 56.21, 40.49) --
	( 56.24, 40.47) --
	( 57.40, 41.09) --
	( 57.41, 41.09) --
	( 57.41, 41.11) --
	( 57.41, 41.09) --
	( 57.41, 41.10) --
	( 57.41, 41.12) --
	( 57.42, 41.09) --
	( 57.42, 41.11) --
	( 57.42, 41.11) --
	( 57.43, 41.10) --
	( 57.44, 41.09) --
	( 57.44, 41.12) --
	( 57.44, 41.12) --
	( 57.44, 41.10) --
	( 57.47, 41.13) --
	( 57.49, 41.17) --
	( 57.49, 41.15) --
	( 57.50, 41.15) --
	( 57.53, 41.18) --
	( 57.53, 41.18) --
	( 57.53, 41.17) --
	( 57.55, 41.19) --
	( 57.56, 41.20) --
	( 57.56, 41.20) --
	( 57.56, 41.22) --
	( 57.56, 41.20) --
	( 57.56, 41.19) --
	( 57.62, 41.23) --
	( 57.62, 41.24) --
	( 57.62, 41.23) --
	( 57.63, 41.22) --
	( 57.63, 41.22) --
	( 57.64, 41.24) --
	( 57.65, 41.25) --
	( 57.65, 41.26) --
	( 57.65, 41.24) --
	( 57.65, 41.25) --
	( 57.66, 41.22) --
	( 57.66, 41.24) --
	( 57.66, 41.24) --
	( 57.66, 41.24) --
	( 57.67, 41.27) --
	( 57.68, 41.25) --
	( 57.69, 41.27) --
	( 57.69, 41.26) --
	( 57.69, 41.27) --
	( 57.79, 41.33) --
	( 57.79, 41.32) --
	( 57.81, 41.32) --
	( 58.97, 41.94) --
	( 58.98, 41.97) --
	( 58.98, 41.96) --
	( 58.98, 41.97) --
	( 58.98, 41.96) --
	( 58.99, 41.96) --
	( 58.99, 41.98) --
	( 58.99, 41.97) --
	( 59.00, 41.96) --
	( 59.01, 42.00) --
	( 59.01, 41.96) --
	( 59.01, 41.98) --
	( 59.01, 41.96) --
	( 59.05, 42.01) --
	( 59.06, 42.01) --
	( 59.06, 42.02) --
	( 59.06, 41.99) --
	( 59.07, 42.01) --
	( 59.11, 42.05) --
	( 59.11, 42.05) --
	( 59.11, 42.05) --
	( 59.11, 42.05) --
	( 59.13, 42.05) --
	( 59.13, 42.08) --
	( 59.14, 42.06) --
	( 59.19, 42.09) --
	( 59.19, 42.07) --
	( 59.19, 42.08) --
	( 59.20, 42.06) --
	( 59.20, 42.08) --
	( 59.20, 42.08) --
	( 59.21, 42.09) --
	( 59.21, 42.10) --
	( 59.22, 42.09) --
	( 59.22, 42.12) --
	( 59.22, 42.09) --
	( 59.23, 42.10) --
	( 59.23, 42.09) --
	( 59.23, 42.09) --
	( 59.24, 42.09) --
	( 59.24, 42.12) --
	( 59.24, 42.09) --
	( 59.26, 42.11) --
	( 59.26, 42.10) --
	( 59.26, 42.11) --
	( 59.35, 42.15) --
	( 59.35, 42.18) --
	( 59.38, 42.15) --
	( 60.54, 42.68) --
	( 60.55, 42.72) --
	( 60.55, 42.70) --
	( 60.56, 42.70) --
	( 60.57, 42.72) --
	( 60.57, 42.69) --
	( 60.57, 42.73) --
	( 60.57, 42.70) --
	( 60.57, 42.70) --
	( 60.58, 42.73) --
	( 60.58, 42.75) --
	( 60.59, 42.72) --
	( 60.60, 42.73) --
	( 60.63, 42.76) --
	( 60.63, 42.75) --
	( 60.63, 42.75) --
	( 60.63, 42.74) --
	( 60.65, 42.75) --
	( 60.69, 42.80) --
	( 60.69, 42.79) --
	( 60.70, 42.79) --
	( 60.70, 42.79) --
	( 60.70, 42.82) --
	( 60.71, 42.81) --
	( 60.71, 42.79) --
	( 60.71, 42.80) --
	( 60.72, 42.81) --
	( 60.72, 42.79) --
	( 60.76, 42.83) --
	( 60.76, 42.82) --
	( 60.76, 42.83) --
	( 60.77, 42.81) --
	( 60.77, 42.83) --
	( 60.77, 42.83) --
	( 60.78, 42.84) --
	( 60.79, 42.85) --
	( 60.79, 42.83) --
	( 60.79, 42.85) --
	( 60.79, 42.84) --
	( 60.80, 42.84) --
	( 60.80, 42.82) --
	( 60.81, 42.84) --
	( 60.81, 42.83) --
	( 60.81, 42.85) --
	( 60.82, 42.85) --
	( 60.83, 42.85) --
	( 60.83, 42.85) --
	( 60.83, 42.85) --
	( 60.92, 42.88) --
	( 60.92, 42.90) --
	( 60.93, 42.92) --
	( 60.93, 42.90) --
	( 60.95, 42.90) --
	( 62.11, 43.44) --
	( 62.12, 43.47) --
	( 62.12, 43.45) --
	( 62.13, 43.45) --
	( 62.13, 43.47) --
	( 62.14, 43.47) --
	( 62.14, 43.46) --
	( 62.14, 43.46) --
	( 62.14, 43.47) --
	( 62.14, 43.47) --
	( 62.15, 43.47) --
	( 62.15, 43.50) --
	( 62.16, 43.48) --
	( 62.17, 43.49) --
	( 62.19, 43.49) --
	( 62.21, 43.51) --
	( 62.21, 43.49) --
	( 62.22, 43.50) --
	( 62.26, 43.56) --
	( 62.27, 43.54) --
	( 62.27, 43.54) --
	( 62.27, 43.54) --
	( 62.27, 43.53) --
	( 62.27, 43.57) --
	( 62.29, 43.56) --
	( 62.29, 43.54) --
	( 62.29, 43.55) --
	( 62.30, 43.54) --
	( 62.33, 43.57) --
	( 62.33, 43.56) --
	( 62.33, 43.58) --
	( 62.34, 43.56) --
	( 62.34, 43.57) --
	( 62.35, 43.57) --
	( 62.36, 43.60) --
	( 62.36, 43.57) --
	( 62.36, 43.58) --
	( 62.36, 43.58) --
	( 62.36, 43.57) --
	( 62.37, 43.57) --
	( 62.37, 43.57) --
	( 62.38, 43.59) --
	( 62.38, 43.60) --
	( 62.38, 43.58) --
	( 62.40, 43.60) --
	( 62.40, 43.59) --
	( 62.40, 43.60) --
	( 62.49, 43.63) --
	( 62.49, 43.64) --
	( 62.49, 43.66) --
	( 62.50, 43.65) --
	( 62.52, 43.65) --
	( 63.68, 44.10) --
	( 63.68, 44.12) --
	( 63.71, 44.09) --
	( 63.71, 44.11) --
	( 63.71, 44.09) --
	( 63.71, 44.12) --
	( 63.71, 44.11) --
	( 63.71, 44.13) --
	( 63.72, 44.12) --
	( 63.74, 44.12) --
	( 63.74, 44.13) --
	( 63.75, 44.14) --
	( 63.77, 44.13) --
	( 63.78, 44.13) --
	( 63.78, 44.15) --
	( 63.78, 44.15) --
	( 63.80, 44.14) --
	( 63.83, 44.19) --
	( 63.84, 44.17) --
	( 63.84, 44.17) --
	( 63.86, 44.18) --
	( 63.86, 44.16) --
	( 63.86, 44.20) --
	( 63.86, 44.18) --
	( 63.87, 44.17) --
	( 63.90, 44.20) --
	( 63.90, 44.19) --
	( 63.90, 44.21) --
	( 63.91, 44.21) --
	( 63.91, 44.19) --
	( 63.91, 44.21) --
	( 63.93, 44.18) --
	( 63.93, 44.20) --
	( 63.94, 44.21) --
	( 63.95, 44.21) --
	( 63.95, 44.20) --
	( 63.95, 44.19) --
	( 63.95, 44.20) --
	( 63.96, 44.22) --
	( 63.96, 44.22) --
	( 63.96, 44.22) --
	( 63.96, 44.22) --
	( 63.97, 44.22) --
	( 63.98, 44.22) --
	( 63.98, 44.22) --
	( 64.07, 44.25) --
	( 64.08, 44.25) --
	( 64.09, 44.27) --
	( 65.25, 44.83) --
	( 65.26, 44.84) --
	( 65.28, 44.84) --
	( 65.28, 44.83) --
	( 65.28, 44.82) --
	( 65.28, 44.83) --
	( 65.28, 44.84) --
	( 65.28, 44.83) --
	( 65.28, 44.86) --
	( 65.28, 44.84) --
	( 65.31, 44.87) --
	( 65.31, 44.87) --
	( 65.32, 44.89) --
	( 65.34, 44.88) --
	( 65.35, 44.87) --
	( 65.35, 44.91) --
	( 65.35, 44.89) --
	( 65.37, 44.89) --
	( 65.41, 44.93) --
	( 65.41, 44.91) --
	( 65.41, 44.92) --
	( 65.41, 44.91) --
	( 65.43, 44.94) --
	( 65.43, 44.91) --
	( 65.44, 44.93) --
	( 65.44, 44.93) --
	( 65.44, 44.92) --
	( 65.47, 44.95) --
	( 65.47, 44.95) --
	( 65.48, 44.94) --
	( 65.48, 44.96) --
	( 65.49, 44.96) --
	( 65.50, 44.93) --
	( 65.50, 44.95) --
	( 65.51, 44.95) --
	( 65.52, 44.96) --
	( 65.52, 44.96) --
	( 65.52, 44.95) --
	( 65.53, 44.97) --
	( 65.53, 44.99) --
	( 65.53, 45.00) --
	( 65.53, 44.98) --
	( 65.53, 44.98) --
	( 65.53, 44.96) --
	( 65.53, 44.97) --
	( 65.54, 44.98) --
	( 65.55, 44.97) --
	( 65.55, 44.99) --
	( 65.55, 44.99) --
	( 65.65, 45.01) --
	( 65.65, 45.04) --
	( 65.65, 45.02) --
	( 65.66, 45.04) --
	( 66.83, 45.60) --
	( 66.83, 45.61) --
	( 66.85, 45.61) --
	( 66.85, 45.60) --
	( 66.86, 45.61) --
	( 66.86, 45.63) --
	( 66.86, 45.60) --
	( 66.86, 45.62) --
	( 66.86, 45.60) --
	( 66.88, 45.62) --
	( 66.90, 45.63) --
	( 66.90, 45.64) --
	( 66.91, 45.64) --
	( 66.92, 45.65) --
	( 66.92, 45.66) --
	( 66.92, 45.62) --
	( 66.95, 45.64) --
	( 66.98, 45.67) --
	( 66.98, 45.64) --
	( 66.98, 45.65) --
	( 66.99, 45.66) --
	( 66.99, 45.65) --
	( 67.00, 45.68) --
	( 67.00, 45.65) --
	( 67.01, 45.66) --
	( 67.01, 45.68) --
	( 67.01, 45.66) --
	( 67.01, 45.68) --
	( 67.04, 45.70) --
	( 67.07, 45.69) --
	( 67.07, 45.69) --
	( 67.08, 45.70) --
	( 67.08, 45.69) --
	( 67.08, 45.68) --
	( 67.09, 45.71) --
	( 67.09, 45.70) --
	( 67.09, 45.69) --
	( 67.10, 45.69) --
	( 67.10, 45.71) --
	( 67.10, 45.73) --
	( 67.11, 45.73) --
	( 67.11, 45.74) --
	( 67.11, 45.72) --
	( 67.11, 45.69) --
	( 67.13, 45.74) --
	( 67.13, 45.72) --
	( 67.13, 45.72) --
	( 67.25, 45.76) --
	( 67.25, 45.78) --
	( 67.25, 45.77) --
	( 68.41, 46.29) --
	( 68.41, 46.28) --
	( 68.41, 46.29) --
	( 68.43, 46.27) --
	( 68.43, 46.30) --
	( 68.43, 46.31) --
	( 68.43, 46.30) --
	( 68.43, 46.31) --
	( 68.43, 46.29) --
	( 68.44, 46.28) --
	( 68.44, 46.27) --
	( 68.44, 46.28) --
	( 68.45, 46.32) --
	( 68.47, 46.33) --
	( 68.47, 46.34) --
	( 68.48, 46.35) --
	( 68.50, 46.33) --
	( 68.50, 46.34) --
	( 68.52, 46.34) --
	( 68.55, 46.39) --
	( 68.56, 46.36) --
	( 68.56, 46.36) --
	( 68.56, 46.36) --
	( 68.57, 46.38) --
	( 68.57, 46.35) --
	( 68.59, 46.36) --
	( 68.59, 46.38) --
	( 68.62, 46.39) --
	( 68.63, 46.40) --
	( 68.65, 46.39) --
	( 68.65, 46.40) --
	( 68.66, 46.41) --
	( 68.66, 46.40) --
	( 68.66, 46.38) --
	( 68.67, 46.40) --
	( 68.67, 46.41) --
	( 68.68, 46.42) --
	( 68.68, 46.42) --
	( 68.68, 46.41) --
	( 68.69, 46.43) --
	( 68.70, 46.43) --
	( 68.70, 46.41) --
	( 68.82, 46.48) --
	( 68.82, 46.50) --
	( 68.82, 46.48) --
	( 68.82, 46.49) --
	( 68.83, 46.49) --
	( 68.83, 46.52) --
	( 69.98, 47.09) --
	( 69.98, 47.09) --
	( 69.99, 47.09) --
	( 70.00, 47.09) --
	( 70.00, 47.12) --
	( 70.00, 47.13) --
	( 70.01, 47.10) --
	( 70.01, 47.10) --
	( 70.02, 47.10) --
	( 70.04, 47.13) --
	( 70.04, 47.16) --
	( 70.05, 47.15) --
	( 70.07, 47.16) --
	( 70.07, 47.14) --
	( 70.09, 47.14) --
	( 70.12, 47.18) --
	( 70.14, 47.21) --
	( 70.14, 47.18) --
	( 70.14, 47.15) --
	( 70.15, 47.18) --
	( 70.16, 47.19) --
	( 70.16, 47.19) --
	( 70.16, 47.17) --
	( 70.20, 47.19) --
	( 70.20, 47.20) --
	( 70.23, 47.19) --
	( 70.23, 47.20) --
	( 70.23, 47.20) --
	( 70.23, 47.22) --
	( 70.23, 47.21) --
	( 70.23, 47.17) --
	( 70.24, 47.19) --
	( 70.25, 47.22) --
	( 70.26, 47.22) --
	( 70.26, 47.22) --
	( 70.26, 47.24) --
	( 70.26, 47.18) --
	( 70.26, 47.22) --
	( 70.27, 47.23) --
	( 70.28, 47.22) --
	( 70.38, 47.27) --
	( 70.39, 47.26) --
	( 70.39, 47.28) --
	( 70.40, 47.30) --
	( 70.40, 47.28) --
	( 71.55, 47.79) --
	( 71.56, 47.79) --
	( 71.57, 47.78) --
	( 71.57, 47.81) --
	( 71.57, 47.81) --
	( 71.57, 47.81) --
	( 71.58, 47.79) --
	( 71.58, 47.80) --
	( 71.58, 47.78) --
	( 71.59, 47.79) --
	( 71.60, 47.83) --
	( 71.61, 47.85) --
	( 71.62, 47.84) --
	( 71.64, 47.86) --
	( 71.64, 47.83) --
	( 71.64, 47.82) --
	( 71.67, 47.83) --
	( 71.70, 47.87) --
	( 71.71, 47.89) --
	( 71.71, 47.85) --
	( 71.71, 47.88) --
	( 71.71, 47.86) --
	( 71.72, 47.89) --
	( 71.72, 47.86) --
	( 71.73, 47.90) --
	( 71.73, 47.86) --
	( 71.73, 47.89) --
	( 71.73, 47.88) --
	( 71.77, 47.91) --
	( 71.77, 47.92) --
	( 71.77, 47.90) --
	( 71.77, 47.90) --
	( 71.78, 47.91) --
	( 71.80, 47.89) --
	( 71.80, 47.91) --
	( 71.81, 47.92) --
	( 71.81, 47.91) --
	( 71.82, 47.94) --
	( 71.82, 47.91) --
	( 71.83, 47.92) --
	( 71.83, 47.93) --
	( 71.83, 47.93) --
	( 71.84, 47.93) --
	( 71.85, 47.93) --
	( 71.95, 47.98) --
	( 71.96, 47.97) --
	( 71.96, 48.01) --
	( 71.96, 48.00) --
	( 71.96, 48.01) --
	( 71.97, 47.99) --
	( 71.97, 48.02) --
	( 73.12, 48.60) --
	( 73.12, 48.57) --
	( 73.13, 48.58) --
	( 73.14, 48.59) --
	( 73.15, 48.61) --
	( 73.15, 48.60) --
	( 73.15, 48.57) --
	( 73.15, 48.61) --
	( 73.15, 48.56) --
	( 73.16, 48.58) --
	( 73.18, 48.61) --
	( 73.18, 48.63) --
	( 73.19, 48.62) --
	( 73.21, 48.64) --
	( 73.22, 48.61) --
	( 73.24, 48.64) --
	( 73.27, 48.66) --
	( 73.29, 48.65) --
	( 73.29, 48.66) --
	( 73.30, 48.67) --
	( 73.31, 48.67) --
	( 73.31, 48.67) --
	( 73.34, 48.69) --
	( 73.34, 48.70) --
	( 73.35, 48.69) --
	( 73.35, 48.68) --
	( 73.35, 48.68) --
	( 73.38, 48.70) --
	( 73.38, 48.69) --
	( 73.38, 48.68) --
	( 73.38, 48.69) --
	( 73.39, 48.72) --
	( 73.40, 48.73) --
	( 73.40, 48.72) --
	( 73.40, 48.70) --
	( 73.40, 48.70) --
	( 73.41, 48.70) --
	( 73.41, 48.70) --
	( 73.41, 48.70) --
	( 73.42, 48.73) --
	( 73.42, 48.71) --
	( 73.42, 48.72) --
	( 73.53, 48.76) --
	( 73.53, 48.77) --
	( 73.53, 48.79) --
	( 73.54, 48.78) --
	( 73.55, 48.80) --
	( 74.69, 49.38) --
	( 74.69, 49.34) --
	( 74.70, 49.35) --
	( 74.71, 49.37) --
	( 74.72, 49.35) --
	( 74.72, 49.37) --
	( 74.73, 49.35) --
	( 74.76, 49.39) --
	( 74.76, 49.39) --
	( 74.77, 49.39) --
	( 74.78, 49.40) --
	( 74.79, 49.42) --
	( 74.79, 49.40) --
	( 74.81, 49.40) --
	( 74.85, 49.44) --
	( 74.85, 49.43) --
	( 74.86, 49.42) --
	( 74.86, 49.43) --
	( 74.86, 49.43) --
	( 74.87, 49.43) --
	( 74.87, 49.47) --
	( 74.88, 49.45) --
	( 74.88, 49.45) --
	( 74.91, 49.46) --
	( 74.91, 49.46) --
	( 74.92, 49.47) --
	( 74.92, 49.45) --
	( 74.92, 49.45) --
	( 74.95, 49.45) --
	( 74.95, 49.48) --
	( 74.95, 49.45) --
	( 74.95, 49.46) --
	( 74.95, 49.46) --
	( 74.96, 49.49) --
	( 74.97, 49.48) --
	( 74.97, 49.48) --
	( 74.97, 49.49) --
	( 74.98, 49.49) --
	( 74.98, 49.43) --
	( 74.99, 49.47) --
	( 74.99, 49.48) --
	( 74.99, 49.48) --
	( 75.00, 49.48) --
	( 75.11, 49.54) --
	( 75.11, 49.53) --
	( 75.12, 49.53) --
	( 76.26, 50.09) --
	( 76.26, 50.09) --
	( 76.27, 50.09) --
	( 76.28, 50.11) --
	( 76.28, 50.09) --
	( 76.29, 50.11) --
	( 76.29, 50.08) --
	( 76.30, 50.11) --
	( 76.30, 50.11) --
	( 76.30, 50.08) --
	( 76.30, 50.10) --
	( 76.30, 50.11) --
	( 76.32, 50.13) --
	( 76.33, 50.13) --
	( 76.34, 50.12) --
	( 76.36, 50.13) --
	( 76.36, 50.13) --
	( 76.37, 50.15) --
	( 76.40, 50.14) --
	( 76.43, 50.16) --
	( 76.43, 50.16) --
	( 76.44, 50.16) --
	( 76.44, 50.19) --
	( 76.44, 50.16) --
	( 76.46, 50.18) --
	( 76.46, 50.17) --
	( 76.48, 50.17) --
	( 76.49, 50.19) --
	( 76.49, 50.19) --
	( 76.49, 50.18) --
	( 76.52, 50.21) --
	( 76.53, 50.18) --
	( 76.53, 50.20) --
	( 76.53, 50.22) --
	( 76.54, 50.15) --
	( 76.55, 50.22) --
	( 76.55, 50.22) --
	( 76.55, 50.23) --
	( 76.56, 50.20) --
	( 76.56, 50.21) --
	( 76.57, 50.22) --
	( 76.57, 50.23) --
	( 76.57, 50.25) --
	( 76.57, 50.22) --
	( 76.68, 50.28) --
	( 76.68, 50.23) --
	( 76.69, 50.27) --
	( 76.72, 50.28) --
	( 76.72, 50.29) --
	( 76.72, 50.25) --
	( 77.83, 50.80) --
	( 77.84, 50.80) --
	( 77.84, 50.80) --
	( 77.85, 50.80) --
	( 77.85, 50.82) --
	( 77.86, 50.84) --
	( 77.86, 50.83) --
	( 77.86, 50.80) --
	( 77.87, 50.79) --
	( 77.87, 50.83) --
	( 77.87, 50.85) --
	( 77.88, 50.81) --
	( 77.88, 50.82) --
	( 77.91, 50.84) --
	( 77.91, 50.84) --
	( 77.91, 50.85) --
	( 77.93, 50.87) --
	( 77.94, 50.86) --
	( 77.95, 50.88) --
	( 77.98, 50.87) --
	( 78.00, 50.89) --
	( 78.01, 50.89) --
	( 78.01, 50.89) --
	( 78.01, 50.89) --
	( 78.01, 50.90) --
	( 78.01, 50.90) --
	( 78.04, 50.91) --
	( 78.04, 50.90) --
	( 78.04, 50.91) --
	( 78.06, 50.92) --
	( 78.06, 50.94) --
	( 78.07, 50.93) --
	( 78.07, 50.91) --
	( 78.09, 50.93) --
	( 78.10, 50.91) --
	( 78.10, 50.93) --
	( 78.10, 50.92) --
	( 78.10, 50.95) --
	( 78.10, 50.94) --
	( 78.12, 50.97) --
	( 78.13, 50.95) --
	( 78.13, 50.92) --
	( 78.13, 50.95) --
	( 78.13, 50.95) --
	( 78.13, 50.96) --
	( 78.14, 50.95) --
	( 78.14, 50.98) --
	( 78.14, 50.95) --
	( 78.25, 51.01) --
	( 78.25, 50.96) --
	( 78.26, 51.01) --
	( 78.29, 51.02) --
	( 78.29, 51.06) --
	( 79.40, 51.56) --
	( 79.41, 51.57) --
	( 79.42, 51.56) --
	( 79.43, 51.57) --
	( 79.43, 51.59) --
	( 79.43, 51.58) --
	( 79.43, 51.56) --
	( 79.44, 51.54) --
	( 79.44, 51.59) --
	( 79.44, 51.60) --
	( 79.44, 51.59) --
	( 79.48, 51.61) --
	( 79.51, 51.63) --
	( 79.52, 51.64) --
	( 79.53, 51.62) --
	( 79.55, 51.63) --
	( 79.57, 51.67) --
	( 79.58, 51.65) --
	( 79.58, 51.66) --
	( 79.59, 51.67) --
	( 79.59, 51.65) --
	( 79.59, 51.63) --
	( 79.59, 51.66) --
	( 79.59, 51.65) --
	( 79.61, 51.67) --
	( 79.62, 51.67) --
	( 79.63, 51.68) --
	( 79.63, 51.68) --
	( 79.64, 51.69) --
	( 79.64, 51.67) --
	( 79.66, 51.69) --
	( 79.66, 51.69) --
	( 79.68, 51.68) --
	( 79.69, 51.71) --
	( 79.69, 51.70) --
	( 79.69, 51.71) --
	( 79.70, 51.72) --
	( 79.70, 51.70) --
	( 79.70, 51.66) --
	( 79.70, 51.71) --
	( 79.70, 51.71) --
	( 79.70, 51.72) --
	( 79.71, 51.71) --
	( 79.71, 51.74) --
	( 79.71, 51.71) --
	( 79.82, 51.75) --
	( 79.82, 51.70) --
	( 79.83, 51.75) --
	( 79.86, 51.78) --
	( 79.86, 51.75) --
	( 79.86, 51.73) --
	( 79.87, 51.79) --
	( 80.97, 52.26) --
	( 80.98, 52.28) --
	( 81.00, 52.29) --
	( 81.00, 52.28) --
	( 81.00, 52.26) --
	( 81.00, 52.27) --
	( 81.01, 52.31) --
	( 81.01, 52.28) --
	( 81.01, 52.23) --
	( 81.01, 52.27) --
	( 81.04, 52.28) --
	( 81.04, 52.30) --
	( 81.04, 52.30) --
	( 81.08, 52.30) --
	( 81.10, 52.32) --
	( 81.11, 52.30) --
	( 81.11, 52.31) --
	( 81.14, 52.35) --
	( 81.16, 52.34) --
	( 81.16, 52.34) --
	( 81.16, 52.36) --
	( 81.16, 52.34) --
	( 81.16, 52.35) --
	( 81.16, 52.34) --
	( 81.18, 52.36) --
	( 81.19, 52.37) --
	( 81.19, 52.36) --
	( 81.20, 52.37) --
	( 81.23, 52.36) --
	( 81.23, 52.37) --
	( 81.23, 52.35) --
	( 81.23, 52.37) --
	( 81.25, 52.37) --
	( 81.25, 52.39) --
	( 81.26, 52.38) --
	( 81.26, 52.41) --
	( 81.26, 52.39) --
	( 81.26, 52.41) --
	( 81.27, 52.38) --
	( 81.27, 52.35) --
	( 81.27, 52.39) --
	( 81.27, 52.41) --
	( 81.27, 52.39) --
	( 81.28, 52.39) --
	( 81.28, 52.42) --
	( 81.28, 52.39) --
	( 81.39, 52.40) --
	( 81.39, 52.44) --
	( 81.42, 52.46) --
	( 81.43, 52.49) --
	( 81.44, 52.44) --
	( 81.44, 52.49) --
	( 82.54, 53.01) --
	( 82.56, 53.02) --
	( 82.57, 53.02) --
	( 82.58, 53.00) --
	( 82.58, 52.99) --
	( 82.58, 53.03) --
	( 82.58, 53.01) --
	( 82.58, 53.03) --
	( 82.58, 53.05) --
	( 82.59, 53.00) --
	( 82.59, 53.02) --
	( 82.59, 52.98) --
	( 82.62, 53.04) --
	( 82.62, 53.03) --
	( 82.62, 53.04) --
	( 82.65, 53.05) --
	( 82.67, 53.07) --
	( 82.68, 53.05) --
	( 82.69, 53.07) --
	( 82.71, 53.11) --
	( 82.73, 53.09) --
	( 82.73, 53.09) --
	( 82.73, 53.11) --
	( 82.73, 53.10) --
	( 82.75, 53.10) --
	( 82.76, 53.12) --
	( 82.76, 53.11) --
	( 82.77, 53.12) --
	( 82.79, 53.12) --
	( 82.79, 53.13) --
	( 82.81, 53.13) --
	( 82.81, 53.13) --
	( 82.82, 53.12) --
	( 82.83, 53.14) --
	( 82.83, 53.13) --
	( 82.83, 53.15) --
	( 82.84, 53.14) --
	( 82.84, 53.15) --
	( 82.84, 53.13) --
	( 82.84, 53.12) --
	( 82.84, 53.16) --
	( 82.84, 53.15) --
	( 82.85, 53.14) --
	( 82.85, 53.14) --
	( 82.86, 53.16) --
	( 82.86, 53.15) --
	( 82.96, 53.21) --
	( 82.96, 53.15) --
	( 82.98, 53.20) --
	( 83.00, 53.23) --
	( 83.01, 53.18) --
	( 83.01, 53.26) --
	( 83.02, 53.21) --
	( 83.02, 53.23) --
	( 84.12, 53.73) --
	( 84.13, 53.75) --
	( 84.14, 53.74) --
	( 84.15, 53.76) --
	( 84.15, 53.72) --
	( 84.15, 53.72) --
	( 84.15, 53.73) --
	( 84.15, 53.77) --
	( 84.15, 53.78) --
	( 84.16, 53.75) --
	( 84.16, 53.71) --
	( 84.19, 53.76) --
	( 84.19, 53.77) --
	( 84.22, 53.79) --
	( 84.24, 53.81) --
	( 84.26, 53.78) --
	( 84.28, 53.83) --
	( 84.30, 53.80) --
	( 84.30, 53.84) --
	( 84.31, 53.83) --
	( 84.31, 53.84) --
	( 84.31, 53.82) --
	( 84.31, 53.82) --
	( 84.31, 53.84) --
	( 84.32, 53.83) --
	( 84.34, 53.85) --
	( 84.34, 53.83) --
	( 84.36, 53.84) --
	( 84.36, 53.83) --
	( 84.37, 53.85) --
	( 84.37, 53.84) --
	( 84.39, 53.85) --
	( 84.39, 53.83) --
	( 84.39, 53.84) --
	( 84.40, 53.85) --
	( 84.40, 53.87) --
	( 84.40, 53.87) --
	( 84.41, 53.87) --
	( 84.42, 53.86) --
	( 84.42, 53.86) --
	( 84.42, 53.88) --
	( 84.43, 53.86) --
	( 84.43, 53.87) --
	( 84.54, 53.85) --
	( 84.54, 53.90) --
	( 84.55, 53.89) --
	( 84.57, 53.92) --
	( 84.58, 53.88) --
	( 84.58, 53.95) --
	( 84.59, 53.92) --
	( 85.69, 54.40) --
	( 85.71, 54.41) --
	( 85.71, 54.41) --
	( 85.72, 54.42) --
	( 85.72, 54.39) --
	( 85.72, 54.41) --
	( 85.72, 54.42) --
	( 85.72, 54.41) --
	( 85.73, 54.42) --
	( 85.73, 54.38) --
	( 85.76, 54.44) --
	( 85.76, 54.43) --
	( 85.76, 54.43) --
	( 85.79, 54.46) --
	( 85.82, 54.47) --
	( 85.83, 54.45) --
	( 85.83, 54.45) --
	( 85.85, 54.50) --
	( 85.87, 54.46) --
	( 85.87, 54.50) --
	( 85.88, 54.49) --
	( 85.88, 54.51) --
	( 85.88, 54.50) --
	( 85.88, 54.50) --
	( 85.90, 54.50) --
	( 85.91, 54.52) --
	( 85.91, 54.50) --
	( 85.93, 54.52) --
	( 85.93, 54.51) --
	( 85.94, 54.52) --
	( 85.94, 54.51) --
	( 85.96, 54.52) --
	( 85.96, 54.52) --
	( 85.97, 54.55) --
	( 85.98, 54.52) --
	( 85.98, 54.54) --
	( 85.98, 54.56) --
	( 85.99, 54.53) --
	( 85.99, 54.56) --
	( 85.99, 54.55) --
	( 85.99, 54.55) --
	( 85.99, 54.53) --
	( 85.99, 54.56) --
	( 86.00, 54.56) --
	( 86.11, 54.56) --
	( 86.11, 54.60) --
	( 86.14, 54.59) --
	( 86.14, 54.64) --
	( 86.15, 54.60) --
	( 86.15, 54.66) --
	( 86.17, 54.65) --
	( 86.17, 54.60) --
	( 87.26, 55.12) --
	( 87.28, 55.14) --
	( 87.28, 55.15) --
	( 87.29, 55.13) --
	( 87.30, 55.10) --
	( 87.30, 55.13) --
	( 87.30, 55.12) --
	( 87.30, 55.16) --
	( 87.30, 55.12) --
	( 87.30, 55.16) --
	( 87.33, 55.14) --
	( 87.33, 55.13) --
	( 87.33, 55.13) --
	( 87.36, 55.18) --
	( 87.39, 55.19) --
	( 87.39, 55.16) --
	( 87.41, 55.19) --
	( 87.43, 55.21) --
	( 87.44, 55.20) --
	( 87.45, 55.20) --
	( 87.46, 55.21) --
	( 87.46, 55.22) --
	( 87.46, 55.22) --
	( 87.47, 55.21) --
	( 87.48, 55.21) --
	( 87.49, 55.24) --
	( 87.50, 55.23) --
	( 87.50, 55.22) --
	( 87.51, 55.21) --
	( 87.52, 55.23) --
	( 87.52, 55.20) --
	( 87.53, 55.22) --
	( 87.53, 55.22) --
	( 87.53, 55.24) --
	( 87.55, 55.27) --
	( 87.55, 55.23) --
	( 87.55, 55.26) --
	( 87.55, 55.26) --
	( 87.56, 55.24) --
	( 87.56, 55.26) --
	( 87.56, 55.25) --
	( 87.56, 55.25) --
	( 87.56, 55.25) --
	( 87.58, 55.26) --
	( 87.58, 55.29) --
	( 87.58, 55.24) --
	( 87.68, 55.26) --
	( 87.68, 55.31) --
	( 87.71, 55.30) --
	( 87.71, 55.33) --
	( 87.72, 55.30) --
	( 87.72, 55.35) --
	( 87.74, 55.32) --
	( 87.74, 55.29) --
	( 88.83, 55.74) --
	( 88.85, 55.75) --
	( 88.85, 55.77) --
	( 88.87, 55.75) --
	( 88.87, 55.74) --
	( 88.87, 55.77) --
	( 88.87, 55.74) --
	( 88.87, 55.78) --
	( 88.87, 55.75) --
	( 88.87, 55.77) --
	( 88.88, 55.76) --
	( 88.88, 55.72) --
	( 88.91, 55.77) --
	( 88.94, 55.80) --
	( 88.97, 55.81) --
	( 88.97, 55.78) --
	( 88.98, 55.79) --
	( 89.00, 55.83) --
	( 89.01, 55.80) --
	( 89.02, 55.83) --
	( 89.03, 55.84) --
	( 89.03, 55.81) --
	( 89.03, 55.83) --
	( 89.03, 55.81) --
	( 89.03, 55.85) --
	( 89.04, 55.83) --
	( 89.06, 55.87) --
	( 89.06, 55.83) --
	( 89.07, 55.85) --
	( 89.07, 55.83) --
	( 89.08, 55.83) --
	( 89.09, 55.84) --
	( 89.09, 55.86) --
	( 89.10, 55.85) --
	( 89.10, 55.84) --
	( 89.12, 55.89) --
	( 89.12, 55.87) --
	( 89.12, 55.89) --
	( 89.13, 55.86) --
	( 89.13, 55.87) --
	( 89.13, 55.86) --
	( 89.13, 55.89) --
	( 89.13, 55.87) --
	( 89.13, 55.86) --
	( 89.14, 55.88) --
	( 89.15, 55.90) --
	( 89.25, 55.90) --
	( 89.25, 55.95) --
	( 89.28, 55.96) --
	( 89.28, 55.94) --
	( 89.29, 55.94) --
	( 89.29, 55.98) --
	( 89.32, 55.94) --
	( 90.40, 56.40) --
	( 90.42, 56.40) --
	( 90.42, 56.43) --
	( 90.44, 56.41) --
	( 90.44, 56.42) --
	( 90.44, 56.41) --
	( 90.44, 56.42) --
	( 90.44, 56.43) --
	( 90.45, 56.38) --
	( 90.47, 56.42) --
	( 90.51, 56.45) --
	( 90.54, 56.47) --
	( 90.54, 56.43) --
	( 90.55, 56.44) --
	( 90.58, 56.50) --
	( 90.58, 56.47) --
	( 90.59, 56.49) --
	( 90.60, 56.49) --
	( 90.60, 56.50) --
	( 90.61, 56.48) --
	( 90.61, 56.50) --
	( 90.61, 56.49) --
	( 90.63, 56.53) --
	( 90.63, 56.49) --
	( 90.64, 56.49) --
	( 90.64, 56.49) --
	( 90.66, 56.52) --
	( 90.66, 56.49) --
	( 90.66, 56.51) --
	( 90.66, 56.49) --
	( 90.67, 56.51) --
	( 90.67, 56.51) --
	( 90.69, 56.52) --
	( 90.69, 56.54) --
	( 90.69, 56.54) --
	( 90.70, 56.54) --
	( 90.70, 56.53) --
	( 90.70, 56.51) --
	( 90.71, 56.53) --
	( 90.71, 56.52) --
	( 90.71, 56.55) --
	( 90.73, 56.57) --
	( 90.73, 56.52) --
	( 90.82, 56.63) --
	( 90.83, 56.56) --
	( 90.85, 56.63) --
	( 90.85, 56.61) --
	( 90.86, 56.61) --
	( 90.86, 56.65) --
	( 90.89, 56.59) --
	( 90.89, 56.63) --
	( 91.98, 57.11) --
	( 91.99, 57.11) --
	( 91.99, 57.12) --
	( 91.99, 57.14) --
	( 92.01, 57.11) --
	( 92.01, 57.12) --
	( 92.01, 57.11) --
	( 92.05, 57.13) --
	( 92.05, 57.12) --
	( 92.09, 57.16) --
	( 92.11, 57.18) --
	( 92.11, 57.14) --
	( 92.13, 57.15) --
	( 92.16, 57.20) --
	( 92.16, 57.18) --
	( 92.16, 57.17) --
	( 92.17, 57.18) --
	( 92.17, 57.19) --
	( 92.17, 57.20) --
	( 92.18, 57.16) --
	( 92.19, 57.22) --
	( 92.19, 57.19) --
	( 92.20, 57.19) --
	( 92.20, 57.23) --
	( 92.21, 57.19) --
	( 92.22, 57.20) --
	( 92.23, 57.21) --
	( 92.23, 57.21) --
	( 92.24, 57.22) --
	( 92.24, 57.21) --
	( 92.27, 57.25) --
	( 92.27, 57.23) --
	( 92.27, 57.24) --
	( 92.28, 57.25) --
	( 92.29, 57.24) --
	( 92.29, 57.23) --
	( 92.29, 57.22) --
	( 92.30, 57.26) --
	( 92.30, 57.23) --
	( 92.39, 57.31) --
	( 92.41, 57.26) --
	( 92.42, 57.31) --
	( 92.42, 57.29) --
	( 92.44, 57.31) --
	( 92.46, 57.28) --
	( 92.46, 57.30) --
	( 93.56, 57.80) --
	( 93.57, 57.81) --
	( 93.57, 57.83) --
	( 93.58, 57.80) --
	( 93.59, 57.79) --
	( 93.59, 57.80) --
	( 93.59, 57.83) --
	( 93.59, 57.83) --
	( 93.59, 57.84) --
	( 93.62, 57.81) --
	( 93.62, 57.83) --
	( 93.62, 57.82) --
	( 93.66, 57.86) --
	( 93.68, 57.84) --
	( 93.68, 57.89) --
	( 93.70, 57.85) --
	( 93.73, 57.90) --
	( 93.73, 57.87) --
	( 93.74, 57.89) --
	( 93.74, 57.89) --
	( 93.75, 57.87) --
	( 93.75, 57.90) --
	( 93.75, 57.90) --
	( 93.76, 57.93) --
	( 93.76, 57.90) --
	( 93.78, 57.90) --
	( 93.78, 57.93) --
	( 93.78, 57.88) --
	( 93.81, 57.93) --
	( 93.81, 57.90) --
	( 93.81, 57.90) --
	( 93.81, 57.91) --
	( 93.81, 57.91) --
	( 93.84, 57.93) --
	( 93.84, 57.95) --
	( 93.84, 57.95) --
	( 93.85, 57.97) --
	( 93.86, 57.94) --
	( 93.86, 57.92) --
	( 93.86, 57.94) --
	( 93.86, 57.93) --
	( 93.86, 57.94) --
	( 93.87, 57.95) --
	( 93.87, 57.96) --
	( 93.97, 58.01) --
	( 93.98, 57.97) --
	( 94.00, 58.01) --
	( 94.02, 58.00) --
	( 94.02, 58.04) --
	( 94.03, 58.01) --
	( 95.13, 58.44) --
	( 95.13, 58.44) --
	( 95.14, 58.46) --
	( 95.14, 58.47) --
	( 95.15, 58.44) --
	( 95.16, 58.47) --
	( 95.16, 58.47) --
	( 95.16, 58.44) --
	( 95.16, 58.43) --
	( 95.16, 58.46) --
	( 95.19, 58.45) --
	( 95.19, 58.48) --
	( 95.19, 58.46) --
	( 95.23, 58.50) --
	( 95.25, 58.47) --
	( 95.26, 58.52) --
	( 95.27, 58.48) --
	( 95.30, 58.51) --
	( 95.31, 58.51) --
	( 95.32, 58.51) --
	( 95.32, 58.50) --
	( 95.32, 58.49) --
	( 95.32, 58.54) --
	( 95.32, 58.52) --
	( 95.33, 58.55) --
	( 95.33, 58.53) --
	( 95.35, 58.55) --
	( 95.35, 58.54) --
	( 95.35, 58.51) --
	( 95.38, 58.54) --
	( 95.38, 58.53) --
	( 95.38, 58.55) --
	( 95.38, 58.54) --
	( 95.41, 58.55) --
	( 95.41, 58.58) --
	( 95.41, 58.57) --
	( 95.41, 58.58) --
	( 95.42, 58.59) --
	( 95.42, 58.61) --
	( 95.43, 58.57) --
	( 95.43, 58.57) --
	( 95.43, 58.56) --
	( 95.43, 58.59) --
	( 95.43, 58.56) --
	( 95.44, 58.58) --
	( 95.45, 58.58) --
	( 95.54, 58.63) --
	( 95.56, 58.58) --
	( 95.57, 58.63) --
	( 95.59, 58.61) --
	( 95.59, 58.66) --
	( 95.60, 58.63) --
	( 96.70, 59.08) --
	( 96.71, 59.10) --
	( 96.71, 59.08) --
	( 96.71, 59.10) --
	( 96.73, 59.07) --
	( 96.73, 59.11) --
	( 96.74, 59.07) --
	( 96.74, 59.07) --
	( 96.74, 59.10) --
	( 96.74, 59.08) --
	( 96.74, 59.09) --
	( 96.75, 59.09) --
	( 96.77, 59.12) --
	( 96.77, 59.09) --
	( 96.80, 59.14) --
	( 96.82, 59.09) --
	( 96.83, 59.15) --
	( 96.84, 59.11) --
	( 96.87, 59.15) --
	( 96.87, 59.15) --
	( 96.88, 59.15) --
	( 96.89, 59.15) --
	( 96.89, 59.13) --
	( 96.89, 59.17) --
	( 96.89, 59.16) --
	( 96.90, 59.19) --
	( 96.90, 59.18) --
	( 96.93, 59.18) --
	( 96.93, 59.18) --
	( 96.94, 59.15) --
	( 96.95, 59.18) --
	( 96.96, 59.18) --
	( 96.96, 59.18) --
	( 96.96, 59.17) --
	( 96.98, 59.18) --
	( 96.98, 59.21) --
	( 96.99, 59.22) --
	( 96.99, 59.21) --
	( 96.99, 59.23) --
	( 96.99, 59.25) --
	( 97.01, 59.20) --
	( 97.01, 59.20) --
	( 97.02, 59.22) --
	( 97.11, 59.26) --
	( 97.13, 59.22) --
	( 97.14, 59.28) --
	( 97.16, 59.28) --
	( 97.18, 59.25) --
	( 97.18, 59.28) --
	( 98.27, 59.67) --
	( 98.28, 59.71) --
	( 98.28, 59.69) --
	( 98.28, 59.71) --
	( 98.30, 59.70) --
	( 98.31, 59.71) --
	( 98.31, 59.69) --
	( 98.31, 59.69) --
	( 98.31, 59.69) --
	( 98.31, 59.69) --
	( 98.33, 59.70) --
	( 98.34, 59.72) --
	( 98.37, 59.74) --
	( 98.40, 59.69) --
	( 98.40, 59.74) --
	( 98.41, 59.72) --
	( 98.43, 59.76) --
	( 98.43, 59.73) --
	( 98.44, 59.74) --
	( 98.46, 59.77) --
	( 98.47, 59.74) --
	( 98.47, 59.73) --
	( 98.47, 59.76) --
	( 98.47, 59.77) --
	( 98.47, 59.78) --
	( 98.50, 59.77) --
	( 98.53, 59.77) --
	( 98.53, 59.76) --
	( 98.53, 59.75) --
	( 98.55, 59.79) --
	( 98.56, 59.77) --
	( 98.56, 59.80) --
	( 98.56, 59.81) --
	( 98.56, 59.83) --
	( 98.58, 59.78) --
	( 98.58, 59.80) --
	( 98.58, 59.79) --
	( 98.59, 59.81) --
	( 98.59, 59.78) --
	( 98.59, 59.80) --
	( 98.59, 59.77) --
	( 98.59, 59.79) --
	( 98.60, 59.80) --
	( 98.69, 59.84) --
	( 98.70, 59.82) --
	( 98.71, 59.85) --
	( 98.71, 59.86) --
	( 98.75, 59.85) --
	( 98.75, 59.86) --
	( 99.84, 60.27) --
	( 99.85, 60.30) --
	( 99.85, 60.29) --
	( 99.87, 60.31) --
	( 99.88, 60.27) --
	( 99.88, 60.28) --
	( 99.88, 60.29) --
	( 99.88, 60.28) --
	( 99.88, 60.31) --
	( 99.88, 60.30) --
	( 99.88, 60.28) --
	( 99.89, 60.29) --
	( 99.91, 60.32) --
	( 99.91, 60.30) --
	( 99.92, 60.31) --
	( 99.94, 60.34) --
	( 99.97, 60.31) --
	( 99.98, 60.33) --
	(100.01, 60.33) --
	(100.01, 60.35) --
	(100.04, 60.38) --
	(100.04, 60.37) --
	(100.04, 60.38) --
	(100.04, 60.35) --
	(100.07, 60.39) --
	(100.07, 60.36) --
	(100.10, 60.36) --
	(100.10, 60.37) --
	(100.10, 60.37) --
	(100.10, 60.36) --
	(100.12, 60.40) --
	(100.13, 60.43) --
	(100.14, 60.40) --
	(100.14, 60.42) --
	(100.15, 60.39) --
	(100.15, 60.40) --
	(100.15, 60.40) --
	(100.16, 60.42) --
	(100.17, 60.39) --
	(100.17, 60.40) --
	(100.17, 60.38) --
	(100.17, 60.41) --
	(100.17, 60.40) --
	(100.26, 60.44) --
	(100.29, 60.45) --
	(100.29, 60.43) --
	(100.32, 60.47) --
	(100.32, 60.43) --
	(100.32, 60.43) --
	(101.42, 60.82) --
	(101.42, 60.82) --
	(101.45, 60.82) --
	(101.45, 60.80) --
	(101.46, 60.82) --
	(101.46, 60.81) --
	(101.46, 60.83) --
	(101.46, 60.82) --
	(101.48, 60.84) --
	(101.48, 60.84) --
	(101.49, 60.83) --
	(101.51, 60.86) --
	(101.53, 60.84) --
	(101.55, 60.84) --
	(101.55, 60.87) --
	(101.58, 60.86) --
	(101.59, 60.88) --
	(101.59, 60.87) --
	(101.61, 60.90) --
	(101.61, 60.89) --
	(101.62, 60.90) --
	(101.62, 60.91) --
	(101.62, 60.86) --
	(101.62, 60.85) --
	(101.62, 60.89) --
	(101.64, 60.88) --
	(101.64, 60.90) --
	(101.67, 60.88) --
	(101.68, 60.87) --
	(101.68, 60.87) --
	(101.69, 60.89) --
	(101.69, 60.88) --
	(101.69, 60.91) --
	(101.70, 60.89) --
	(101.71, 60.92) --
	(101.71, 60.94) --
	(101.71, 60.94) --
	(101.71, 60.91) --
	(101.72, 60.89) --
	(101.72, 60.92) --
	(101.72, 60.91) --
	(101.73, 60.91) --
	(101.74, 60.90) --
	(101.74, 60.92) --
	(101.74, 60.92) --
	(101.74, 60.92) --
	(101.84, 60.95) --
	(101.87, 60.93) --
	(101.87, 60.96) --
	(101.87, 60.97) --
	(101.89, 60.98) --
	(101.90, 60.92) --
	(101.90, 60.95) --
	(102.99, 61.30) --
	(102.99, 61.31) --
	(103.00, 61.31) --
	(103.01, 61.32) --
	(103.02, 61.29) --
	(103.03, 61.29) --
	(103.03, 61.31) --
	(103.03, 61.32) --
	(103.03, 61.30) --
	(103.04, 61.32) --
	(103.04, 61.31) --
	(103.06, 61.32) --
	(103.06, 61.31) --
	(103.06, 61.32) --
	(103.09, 61.34) --
	(103.10, 61.31) --
	(103.12, 61.32) --
	(103.12, 61.36) --
	(103.15, 61.37) --
	(103.15, 61.34) --
	(103.18, 61.37) --
	(103.18, 61.37) --
	(103.19, 61.35) --
	(103.19, 61.35) --
	(103.19, 61.38) --
	(103.19, 61.37) --
	(103.22, 61.37) --
	(103.22, 61.39) --
	(103.25, 61.37) --
	(103.25, 61.36) --
	(103.26, 61.37) --
	(103.26, 61.38) --
	(103.26, 61.40) --
	(103.26, 61.38) --
	(103.28, 61.42) --
	(103.28, 61.40) --
	(103.28, 61.40) --
	(103.29, 61.39) --
	(103.29, 61.40) --
	(103.29, 61.41) --
	(103.31, 61.41) --
	(103.32, 61.42) --
	(103.32, 61.42) --
	(103.32, 61.41) --
	(103.41, 61.46) --
	(103.44, 61.43) --
	(103.45, 61.47) --
	(103.47, 61.49) --
	(103.47, 61.46) --
	(104.57, 61.82) --
	(104.57, 61.82) --
	(104.58, 61.83) --
	(104.58, 61.84) --
	(104.59, 61.82) --
	(104.59, 61.81) --
	(104.60, 61.85) --
	(104.60, 61.81) --
	(104.60, 61.82) --
	(104.60, 61.82) --
	(104.61, 61.83) --
	(104.61, 61.83) --
	(104.63, 61.83) --
	(104.63, 61.83) --
	(104.66, 61.86) --
	(104.68, 61.83) --
	(104.69, 61.84) --
	(104.70, 61.87) --
	(104.73, 61.89) --
	(104.73, 61.87) --
	(104.73, 61.86) --
	(104.75, 61.89) --
	(104.76, 61.86) --
	(104.76, 61.90) --
	(104.76, 61.86) --
	(104.76, 61.90) --
	(104.77, 61.88) --
	(104.80, 61.88) --
	(104.80, 61.90) --
	(104.82, 61.88) --
	(104.82, 61.88) --
	(104.84, 61.88) --
	(104.84, 61.89) --
	(104.84, 61.89) --
	(104.84, 61.91) --
	(104.84, 61.88) --
	(104.85, 61.91) --
	(104.86, 61.93) --
	(104.86, 61.91) --
	(104.86, 61.89) --
	(104.87, 61.90) --
	(104.88, 61.90) --
	(104.89, 61.91) --
	(104.89, 61.94) --
	(104.89, 61.93) --
	(104.89, 61.91) --
	(104.89, 61.89) --
	(104.89, 61.94) --
	(104.89, 61.93) --
	(104.98, 61.96) --
	(105.02, 61.92) --
	(105.02, 61.98) --
	(105.02, 61.97) --
	(105.04, 61.98) --
	(105.04, 61.94) --
	(105.05, 61.97) --
	(106.14, 62.31) --
	(106.15, 62.32) --
	(106.15, 62.31) --
	(106.15, 62.31) --
	(106.16, 62.28) --
	(106.16, 62.31) --
	(106.17, 62.34) --
	(106.18, 62.31) --
	(106.18, 62.30) --
	(106.18, 62.33) --
	(106.18, 62.32) --
	(106.21, 62.32) --
	(106.22, 62.31) --
	(106.24, 62.35) --
	(106.25, 62.32) --
	(106.26, 62.32) --
	(106.28, 62.36) --
	(106.30, 62.34) --
	(106.30, 62.38) --
	(106.31, 62.36) --
	(106.33, 62.37) --
	(106.34, 62.37) --
	(106.34, 62.36) --
	(106.37, 62.36) --
	(106.37, 62.38) --
	(106.40, 62.36) --
	(106.41, 62.38) --
	(106.41, 62.38) --
	(106.41, 62.37) --
	(106.41, 62.41) --
	(106.43, 62.39) --
	(106.43, 62.42) --
	(106.43, 62.42) --
	(106.43, 62.37) --
	(106.43, 62.37) --
	(106.44, 62.39) --
	(106.46, 62.43) --
	(106.46, 62.40) --
	(106.46, 62.39) --
	(106.46, 62.42) --
	(106.46, 62.41) --
	(106.56, 62.45) --
	(106.59, 62.43) --
	(106.59, 62.46) --
	(106.64, 62.45) --
	(107.71, 62.74) --
	(107.71, 62.76) --
	(107.72, 62.75) --
	(107.72, 62.75) --
	(107.73, 62.72) --
	(107.73, 62.74) --
	(107.74, 62.77) --
	(107.76, 62.76) --
	(107.76, 62.74) --
	(107.76, 62.74) --
	(107.76, 62.76) --
	(107.76, 62.75) --
	(107.78, 62.75) --
	(107.79, 62.73) --
	(107.82, 62.75) --
	(107.82, 62.77) --
	(107.83, 62.74) --
	(107.85, 62.78) --
	(107.88, 62.76) --
	(107.88, 62.80) --
	(107.88, 62.78) --
	(107.90, 62.79) --
	(107.91, 62.78) --
	(107.91, 62.80) --
	(107.94, 62.78) --
	(107.94, 62.80) --
	(107.97, 62.78) --
	(107.98, 62.78) --
	(107.98, 62.79) --
	(107.99, 62.82) --
	(108.00, 62.79) --
	(108.00, 62.83) --
	(108.00, 62.84) --
	(108.00, 62.79) --
	(108.01, 62.80) --
	(108.02, 62.79) --
	(108.02, 62.84) --
	(108.04, 62.81) --
	(108.04, 62.80) --
	(108.04, 62.83) --
	(108.04, 62.82) --
	(108.04, 62.82) --
	(108.13, 62.85) --
	(108.17, 62.82) --
	(108.17, 62.87) --
	(108.20, 62.88) --
	(108.21, 62.84) --
	(108.23, 62.88) --
	(109.28, 63.14) --
	(109.28, 63.17) --
	(109.29, 63.16) --
	(109.30, 63.12) --
	(109.31, 63.15) --
	(109.31, 63.18) --
	(109.33, 63.16) --
	(109.33, 63.15) --
	(109.33, 63.14) --
	(109.33, 63.16) --
	(109.34, 63.15) --
	(109.34, 63.17) --
	(109.35, 63.15) --
	(109.36, 63.13) --
	(109.39, 63.16) --
	(109.39, 63.19) --
	(109.40, 63.14) --
	(109.42, 63.19) --
	(109.45, 63.20) --
	(109.45, 63.17) --
	(109.46, 63.20) --
	(109.48, 63.20) --
	(109.48, 63.23) --
	(109.48, 63.22) --
	(109.48, 63.18) --
	(109.49, 63.20) --
	(109.52, 63.23) --
	(109.53, 63.20) --
	(109.55, 63.19) --
	(109.55, 63.20) --
	(109.56, 63.22) --
	(109.56, 63.24) --
	(109.58, 63.23) --
	(109.58, 63.21) --
	(109.58, 63.22) --
	(109.58, 63.26) --
	(109.58, 63.21) --
	(109.59, 63.22) --
	(109.59, 63.26) --
	(109.60, 63.24) --
	(109.61, 63.23) --
	(109.61, 63.23) --
	(109.61, 63.23) --
	(109.61, 63.24) --
	(109.62, 63.23) --
	(109.62, 63.25) --
	(109.70, 63.27) --
	(109.74, 63.24) --
	(109.79, 63.27) --
	(109.79, 63.29) --
	(109.79, 63.29) --
	(109.80, 63.30) --
	(110.85, 63.63) --
	(110.86, 63.65) --
	(110.87, 63.64) --
	(110.87, 63.64) --
	(110.87, 63.61) --
	(110.88, 63.64) --
	(110.88, 63.65) --
	(110.90, 63.65) --
	(110.90, 63.63) --
	(110.90, 63.64) --
	(110.90, 63.65) --
	(110.91, 63.67) --
	(110.91, 63.64) --
	(110.92, 63.64) --
	(110.94, 63.63) --
	(110.96, 63.65) --
	(110.97, 63.68) --
	(110.97, 63.63) --
	(110.99, 63.68) --
	(111.03, 63.68) --
	(111.04, 63.69) --
	(111.05, 63.69) --
	(111.06, 63.66) --
	(111.06, 63.70) --
	(111.06, 63.69) --
	(111.06, 63.68) --
	(111.10, 63.70) --
	(111.13, 63.68) --
	(111.13, 63.68) --
	(111.13, 63.69) --
	(111.13, 63.70) --
	(111.13, 63.71) --
	(111.13, 63.73) --
	(111.13, 63.69) --
	(111.15, 63.70) --
	(111.15, 63.70) --
	(111.15, 63.71) --
	(111.16, 63.73) --
	(111.16, 63.73) --
	(111.18, 63.73) --
	(111.18, 63.73) --
	(111.19, 63.73) --
	(111.19, 63.72) --
	(111.20, 63.74) --
	(111.20, 63.73) --
	(111.29, 63.76) --
	(111.31, 63.73) --
	(111.37, 63.81) --
	(111.37, 63.79) --
	(111.37, 63.74) --
	(111.37, 63.79) --
	(111.38, 63.79) --
	(112.43, 64.09) --
	(112.43, 64.08) --
	(112.43, 64.08) --
	(112.44, 64.08) --
	(112.46, 64.11) --
	(112.46, 64.09) --
	(112.47, 64.09) --
	(112.48, 64.07) --
	(112.48, 64.11) --
	(112.48, 64.09) --
	(112.49, 64.09) --
	(112.49, 64.08) --
	(112.52, 64.07) --
	(112.53, 64.09) --
	(112.54, 64.08) --
	(112.54, 64.13) --
	(112.56, 64.12) --
	(112.60, 64.13) --
	(112.60, 64.12) --
	(112.62, 64.15) --
	(112.62, 64.13) --
	(112.63, 64.14) --
	(112.63, 64.13) --
	(112.68, 64.14) --
	(112.68, 64.16) --
	(112.70, 64.13) --
	(112.71, 64.19) --
	(112.71, 64.16) --
	(112.71, 64.15) --
	(112.71, 64.13) --
	(112.71, 64.14) --
	(112.71, 64.14) --
	(112.72, 64.15) --
	(112.72, 64.16) --
	(112.73, 64.14) --
	(112.73, 64.20) --
	(112.74, 64.14) --
	(112.74, 64.17) --
	(112.75, 64.19) --
	(112.75, 64.19) --
	(112.75, 64.17) --
	(112.76, 64.17) --
	(112.76, 64.17) --
	(112.77, 64.19) --
	(112.77, 64.17) --
	(112.78, 64.18) --
	(112.87, 64.21) --
	(112.88, 64.17) --
	(112.94, 64.22) --
	(112.95, 64.24) --
	(113.99, 64.56) --
	(114.00, 64.53) --
	(114.00, 64.54) --
	(114.02, 64.54) --
	(114.03, 64.57) --
	(114.04, 64.54) --
	(114.04, 64.54) --
	(114.05, 64.52) --
	(114.05, 64.56) --
	(114.05, 64.53) --
	(114.06, 64.55) --
	(114.06, 64.53) --
	(114.06, 64.53) --
	(114.09, 64.53) --
	(114.10, 64.54) --
	(114.11, 64.58) --
	(114.11, 64.53) --
	(114.13, 64.57) --
	(114.17, 64.58) --
	(114.17, 64.56) --
	(114.19, 64.58) --
	(114.19, 64.60) --
	(114.20, 64.56) --
	(114.20, 64.59) --
	(114.25, 64.59) --
	(114.25, 64.61) --
	(114.27, 64.57) --
	(114.28, 64.61) --
	(114.28, 64.63) --
	(114.28, 64.60) --
	(114.28, 64.59) --
	(114.29, 64.60) --
	(114.30, 64.61) --
	(114.30, 64.60) --
	(114.30, 64.64) --
	(114.31, 64.58) --
	(114.31, 64.61) --
	(114.31, 64.58) --
	(114.32, 64.64) --
	(114.32, 64.61) --
	(114.33, 64.63) --
	(114.33, 64.61) --
	(114.35, 64.63) --
	(114.35, 64.61) --
	(114.35, 64.64) --
	(114.35, 64.63) --
	(114.44, 64.66) --
	(114.45, 64.63) --
	(114.51, 64.66) --
	(114.51, 64.69) --
	(114.51, 64.70) --
	(114.52, 64.68) --
	(115.57, 64.97) --
	(115.57, 65.00) --
	(115.58, 64.97) --
	(115.59, 64.98) --
	(115.59, 64.95) --
	(115.60, 65.00) --
	(115.61, 64.98) --
	(115.61, 64.97) --
	(115.61, 64.97) --
	(115.62, 65.00) --
	(115.63, 64.98) --
	(115.63, 64.99) --
	(115.63, 64.97) --
	(115.66, 64.97) --
	(115.68, 64.99) --
	(115.68, 65.02) --
	(115.68, 64.98) --
	(115.71, 65.02) --
	(115.74, 65.02) --
	(115.76, 65.05) --
	(115.76, 65.03) --
	(115.77, 65.02) --
	(115.77, 65.03) --
	(115.77, 65.03) --
	(115.78, 65.05) --
	(115.78, 65.04) --
	(115.82, 65.06) --
	(115.82, 65.06) --
	(115.84, 65.02) --
	(115.85, 65.06) --
	(115.85, 65.06) --
	(115.85, 65.04) --
	(115.85, 65.09) --
	(115.87, 65.06) --
	(115.87, 65.07) --
	(115.87, 65.06) --
	(115.88, 65.04) --
	(115.88, 65.06) --
	(115.88, 65.04) --
	(115.89, 65.07) --
	(115.89, 65.10) --
	(115.89, 65.06) --
	(115.89, 65.09) --
	(115.90, 65.07) --
	(115.90, 65.08) --
	(115.92, 65.09) --
	(115.92, 65.07) --
	(115.92, 65.10) --
	(115.92, 65.08) --
	(116.02, 65.08) --
	(116.02, 65.12) --
	(116.08, 65.13) --
	(116.08, 65.09) --
	(116.08, 65.15) --
	(116.08, 65.14) --
	(116.08, 65.15) --
	(116.10, 65.14) --
	(117.14, 65.45) --
	(117.14, 65.43) --
	(117.16, 65.44) --
	(117.16, 65.43) --
	(117.16, 65.40) --
	(117.17, 65.45) --
	(117.19, 65.42) --
	(117.19, 65.42) --
	(117.19, 65.44) --
	(117.19, 65.43) --
	(117.21, 65.42) --
	(117.21, 65.43) --
	(117.21, 65.41) --
	(117.24, 65.42) --
	(117.25, 65.43) --
	(117.26, 65.42) --
	(117.26, 65.47) --
	(117.29, 65.45) --
	(117.31, 65.44) --
	(117.31, 65.48) --
	(117.31, 65.45) --
	(117.33, 65.46) --
	(117.33, 65.47) --
	(117.34, 65.46) --
	(117.35, 65.47) --
	(117.35, 65.45) --
	(117.35, 65.46) --
	(117.35, 65.48) --
	(117.39, 65.48) --
	(117.40, 65.49) --
	(117.41, 65.45) --
	(117.41, 65.49) --
	(117.42, 65.48) --
	(117.43, 65.51) --
	(117.43, 65.47) --
	(117.44, 65.49) --
	(117.44, 65.50) --
	(117.45, 65.47) --
	(117.45, 65.48) --
	(117.45, 65.45) --
	(117.45, 65.47) --
	(117.46, 65.50) --
	(117.48, 65.51) --
	(117.48, 65.51) --
	(117.48, 65.49) --
	(117.49, 65.50) --
	(117.49, 65.48) --
	(117.49, 65.51) --
	(117.59, 65.50) --
	(117.62, 65.54) --
	(117.65, 65.54) --
	(117.66, 65.55) --
	(117.66, 65.56) --
	(117.67, 65.55) --
	(118.71, 65.86) --
	(118.71, 65.83) --
	(118.73, 65.81) --
	(118.73, 65.84) --
	(118.74, 65.84) --
	(118.74, 65.85) --
	(118.74, 65.84) --
	(118.77, 65.84) --
	(118.77, 65.84) --
	(118.77, 65.83) --
	(118.78, 65.82) --
	(118.78, 65.84) --
	(118.81, 65.82) --
	(118.82, 65.84) --
	(118.83, 65.83) --
	(118.84, 65.88) --
	(118.87, 65.85) --
	(118.88, 65.87) --
	(118.89, 65.85) --
	(118.90, 65.86) --
	(118.91, 65.88) --
	(118.91, 65.86) --
	(118.91, 65.87) --
	(118.92, 65.86) --
	(118.92, 65.86) --
	(118.92, 65.88) --
	(118.93, 65.90) --
	(118.96, 65.89) --
	(118.97, 65.89) --
	(118.98, 65.90) --
	(118.99, 65.86) --
	(118.99, 65.89) --
	(119.00, 65.92) --
	(119.00, 65.88) --
	(119.01, 65.88) --
	(119.01, 65.88) --
	(119.02, 65.90) --
	(119.02, 65.86) --
	(119.02, 65.89) --
	(119.02, 65.88) --
	(119.03, 65.85) --
	(119.03, 65.94) --
	(119.04, 65.91) --
	(119.04, 65.93) --
	(119.04, 65.89) --
	(119.05, 65.90) --
	(119.05, 65.92) --
	(119.06, 65.95) --
	(119.06, 65.91) --
	(119.06, 65.91) --
	(119.07, 65.89) --
	(119.07, 65.92) --
	(119.16, 65.91) --
	(119.19, 65.96) --
	(119.22, 65.95) --
	(119.22, 65.93) --
	(119.23, 65.97) --
	(119.23, 65.98) --
	(119.25, 65.97) --
	(120.28, 66.29) --
	(120.28, 66.25) --
	(120.30, 66.24) --
	(120.30, 66.26) --
	(120.31, 66.27) --
	(120.32, 66.27) --
	(120.35, 66.27) --
	(120.35, 66.26) --
	(120.35, 66.27) --
	(120.36, 66.26) --
	(120.36, 66.25) --
	(120.38, 66.25) --
	(120.39, 66.27) --
	(120.39, 66.25) --
	(120.41, 66.31) --
	(120.44, 66.28) --
	(120.45, 66.31) --
	(120.45, 66.28) --
	(120.46, 66.28) --
	(120.47, 66.29) --
	(120.48, 66.29) --
	(120.49, 66.28) --
	(120.49, 66.28) --
	(120.49, 66.30) --
	(120.50, 66.32) --
	(120.53, 66.31) --
	(120.54, 66.32) --
	(120.55, 66.31) --
	(120.56, 66.28) --
	(120.57, 66.30) --
	(120.57, 66.33) --
	(120.58, 66.30) --
	(120.59, 66.30) --
	(120.59, 66.29) --
	(120.59, 66.31) --
	(120.59, 66.30) --
	(120.60, 66.32) --
	(120.60, 66.35) --
	(120.60, 66.27) --
	(120.60, 66.28) --
	(120.61, 66.31) --
	(120.61, 66.33) --
	(120.63, 66.35) --
	(120.63, 66.32) --
	(120.63, 66.33) --
	(120.63, 66.33) --
	(120.64, 66.31) --
	(120.74, 66.32) --
	(120.77, 66.38) --
	(120.80, 66.38) --
	(120.80, 66.37) --
	(120.80, 66.35) --
	(120.80, 66.38) --
	(120.80, 66.39) --
	(120.82, 66.38) --
	(121.85, 66.67) --
	(121.85, 66.64) --
	(121.87, 66.63) --
	(121.87, 66.62) --
	(121.88, 66.65) --
	(121.89, 66.65) --
	(121.89, 66.67) --
	(121.92, 66.65) --
	(121.92, 66.64) --
	(121.92, 66.65) --
	(121.92, 66.64) --
	(121.92, 66.66) --
	(121.93, 66.64) --
	(121.93, 66.63) --
	(121.95, 66.62) --
	(121.96, 66.65) --
	(121.98, 66.69) --
	(122.01, 66.67) --
	(122.03, 66.68) --
	(122.03, 66.66) --
	(122.04, 66.68) --
	(122.05, 66.67) --
	(122.05, 66.69) --
	(122.06, 66.68) --
	(122.06, 66.67) --
	(122.06, 66.69) --
	(122.07, 66.71) --
	(122.11, 66.71) --
	(122.11, 66.71) --
	(122.12, 66.70) --
	(122.13, 66.67) --
	(122.14, 66.69) --
	(122.14, 66.73) --
	(122.15, 66.69) --
	(122.15, 66.69) --
	(122.16, 66.68) --
	(122.17, 66.71) --
	(122.17, 66.71) --
	(122.17, 66.68) --
	(122.18, 66.73) --
	(122.18, 66.71) --
	(122.20, 66.72) --
	(122.20, 66.72) --
	(122.20, 66.72) --
	(122.20, 66.75) --
	(122.20, 66.73) --
	(122.22, 66.70) --
	(122.32, 66.71) --
	(122.34, 66.77) --
	(122.37, 66.75) --
	(122.37, 66.78) --
	(122.37, 66.77) --
	(122.39, 66.76) --
	(123.42, 67.02) --
	(123.43, 67.05) --
	(123.44, 66.99) --
	(123.44, 67.01) --
	(123.45, 67.03) --
	(123.46, 67.04) --
	(123.46, 67.02) --
	(123.49, 67.01) --
	(123.49, 67.02) --
	(123.49, 67.02) --
	(123.50, 67.01) --
	(123.50, 67.00) --
	(123.52, 66.99) --
	(123.53, 67.03) --
	(123.54, 67.00) --
	(123.58, 67.03) --
	(123.59, 67.07) --
	(123.60, 67.07) --
	(123.60, 67.04) --
	(123.60, 67.04) --
	(123.62, 67.05) --
	(123.62, 67.04) --
	(123.62, 67.06) --
	(123.63, 67.07) --
	(123.63, 67.05) --
	(123.63, 67.06) --
	(123.65, 67.09) --
	(123.68, 67.08) --
	(123.68, 67.09) --
	(123.69, 67.07) --
	(123.71, 67.06) --
	(123.71, 67.05) --
	(123.71, 67.10) --
	(123.72, 67.07) --
	(123.73, 67.06) --
	(123.73, 67.06) --
	(123.74, 67.05) --
	(123.74, 67.08) --
	(123.74, 67.04) --
	(123.74, 67.09) --
	(123.74, 67.11) --
	(123.75, 67.07) --
	(123.76, 67.10) --
	(123.76, 67.08) --
	(123.77, 67.12) --
	(123.77, 67.08) --
	(123.77, 67.09) --
	(123.77, 67.09) --
	(123.79, 67.08) --
	(123.88, 67.09) --
	(123.91, 67.14) --
	(123.95, 67.13) --
	(123.96, 67.13) --
	(124.99, 67.38) --
	(125.00, 67.42) --
	(125.01, 67.37) --
	(125.02, 67.39) --
	(125.04, 67.41) --
	(125.06, 67.37) --
	(125.07, 67.39) --
	(125.07, 67.39) --
	(125.10, 67.37) --
	(125.10, 67.39) --
	(125.11, 67.37) --
	(125.15, 67.40) --
	(125.16, 67.43) --
	(125.16, 67.44) --
	(125.18, 67.41) --
	(125.18, 67.41) --
	(125.19, 67.41) --
	(125.19, 67.40) --
	(125.19, 67.41) --
	(125.20, 67.42) --
	(125.20, 67.42) --
	(125.21, 67.42) --
	(125.21, 67.42) --
	(125.22, 67.45) --
	(125.26, 67.44) --
	(125.26, 67.45) --
	(125.27, 67.44) --
	(125.28, 67.42) --
	(125.29, 67.46) --
	(125.29, 67.42) --
	(125.29, 67.41) --
	(125.30, 67.42) --
	(125.30, 67.42) --
	(125.32, 67.41) --
	(125.32, 67.46) --
	(125.32, 67.44) --
	(125.32, 67.45) --
	(125.33, 67.47) --
	(125.33, 67.48) --
	(125.33, 67.45) --
	(125.35, 67.44) --
	(125.35, 67.50) --
	(125.35, 67.47) --
	(125.35, 67.45) --
	(125.35, 67.46) --
	(125.37, 67.44) --
	(125.46, 67.45) --
	(125.48, 67.51) --
	(125.51, 67.50) --
	(125.51, 67.48) --
	(125.52, 67.52) --
	(125.54, 67.49) --
	(126.57, 67.76) --
	(126.57, 67.73) --
	(126.58, 67.73) --
	(126.58, 67.71) --
	(126.59, 67.74) --
	(126.60, 67.76) --
	(126.64, 67.73) --
	(126.64, 67.73) --
	(126.64, 67.75) --
	(126.64, 67.75) --
	(126.64, 67.76) --
	(126.64, 67.72) --
	(126.67, 67.72) --
	(126.67, 67.75) --
	(126.68, 67.72) --
	(126.73, 67.76) --
	(126.74, 67.79) --
	(126.75, 67.77) --
	(126.75, 67.77) --
	(126.76, 67.76) --
	(126.76, 67.76) --
	(126.77, 67.78) --
	(126.77, 67.77) --
	(126.78, 67.77) --
	(126.79, 67.81) --
	(126.82, 67.80) --
	(126.82, 67.80) --
	(126.84, 67.79) --
	(126.86, 67.77) --
	(126.86, 67.82) --
	(126.86, 67.77) --
	(126.87, 67.77) --
	(126.89, 67.75) --
	(126.89, 67.80) --
	(126.89, 67.77) --
	(126.90, 67.83) --
	(126.90, 67.79) --
	(126.91, 67.80) --
	(126.92, 67.85) --
	(126.92, 67.81) --
	(126.92, 67.82) --
	(126.93, 67.79) --
	(127.03, 67.80) --
	(127.07, 67.85) --
	(127.09, 67.82) --
	(127.09, 67.87) --
	(127.09, 67.84) --
	(127.09, 67.85) --
	(127.11, 67.84) --
	(128.14, 68.08) --
	(128.15, 68.08) --
	(128.15, 68.09) --
	(128.16, 68.08) --
	(128.18, 68.12) --
	(128.18, 68.09) --
	(128.20, 68.07) --
	(128.21, 68.09) --
	(128.21, 68.09) --
	(128.21, 68.08) --
	(128.21, 68.07) --
	(128.24, 68.09) --
	(128.24, 68.07) --
	(128.25, 68.07) --
	(128.31, 68.12) --
	(128.31, 68.13) --
	(128.32, 68.11) --
	(128.32, 68.11) --
	(128.34, 68.11) --
	(128.34, 68.11) --
	(128.34, 68.13) --
	(128.34, 68.11) --
	(128.35, 68.12) --
	(128.35, 68.13) --
	(128.35, 68.11) --
	(128.37, 68.15) --
	(128.40, 68.14) --
	(128.40, 68.14) --
	(128.41, 68.13) --
	(128.43, 68.12) --
	(128.43, 68.12) --
	(128.43, 68.13) --
	(128.45, 68.11) --
	(128.46, 68.18) --
	(128.46, 68.12) --
	(128.46, 68.15) --
	(128.48, 68.13) --
	(128.48, 68.14) --
	(128.49, 68.14) --
	(128.49, 68.18) --
	(128.49, 68.15) --
	(128.49, 68.15) --
	(128.50, 68.14) --
	(128.51, 68.13) --
	(128.60, 68.14) --
	(128.64, 68.20) --
	(128.66, 68.19) --
	(128.67, 68.19) --
	(128.67, 68.19) --
	(128.68, 68.18) --
	(129.71, 68.39) --
	(129.72, 68.38) --
	(129.72, 68.39) --
	(129.72, 68.43) --
	(129.73, 68.39) --
	(129.75, 68.40) --
	(129.75, 68.44) --
	(129.77, 68.39) --
	(129.78, 68.40) --
	(129.79, 68.39) --
	(129.79, 68.41) --
	(129.79, 68.39) --
	(129.81, 68.39) --
	(129.81, 68.41) --
	(129.82, 68.38) --
	(129.88, 68.45) --
	(129.88, 68.42) --
	(129.88, 68.44) --
	(129.89, 68.42) --
	(129.90, 68.42) --
	(129.91, 68.43) --
	(129.91, 68.43) --
	(129.91, 68.44) --
	(129.92, 68.42) --
	(129.93, 68.42) --
	(129.93, 68.44) --
	(129.94, 68.47) --
	(129.97, 68.46) --
	(129.99, 68.43) --
	(129.99, 68.45) --
	(130.00, 68.44) --
	(130.00, 68.48) --
	(130.01, 68.44) --
	(130.01, 68.44) --
	(130.02, 68.43) --
	(130.03, 68.50) --
	(130.03, 68.44) --
	(130.04, 68.47) --
	(130.05, 68.45) --
	(130.05, 68.46) --
	(130.05, 68.44) --
	(130.05, 68.48) --
	(130.05, 68.49) --
	(130.06, 68.47) --
	(130.06, 68.50) --
	(130.07, 68.46) --
	(130.07, 68.48) --
	(130.07, 68.47) --
	(130.08, 68.45) --
	(130.18, 68.47) --
	(130.21, 68.52) --
	(130.23, 68.51) --
	(130.24, 68.51) --
	(130.24, 68.49) --
	(130.24, 68.52) --
	(130.25, 68.51) --
	(131.28, 68.71) --
	(131.29, 68.70) --
	(131.30, 68.71) --
	(131.30, 68.75) --
	(131.31, 68.72) --
	(131.32, 68.72) --
	(131.33, 68.76) --
	(131.34, 68.71) --
	(131.35, 68.72) --
	(131.36, 68.70) --
	(131.36, 68.72) --
	(131.36, 68.72) --
	(131.38, 68.73) --
	(131.38, 68.71) --
	(131.40, 68.69) --
	(131.44, 68.77) --
	(131.45, 68.73) --
	(131.46, 68.76) --
	(131.46, 68.74) --
	(131.47, 68.74) --
	(131.48, 68.75) --
	(131.49, 68.75) --
	(131.49, 68.75) --
	(131.49, 68.76) --
	(131.49, 68.75) --
	(131.49, 68.75) --
	(131.50, 68.77) --
	(131.50, 68.79) --
	(131.54, 68.77) --
	(131.55, 68.76) --
	(131.56, 68.78) --
	(131.57, 68.75) --
	(131.58, 68.75) --
	(131.59, 68.76) --
	(131.59, 68.75) --
	(131.59, 68.80) --
	(131.59, 68.74) --
	(131.60, 68.75) --
	(131.60, 68.81) --
	(131.62, 68.79) --
	(131.62, 68.76) --
	(131.62, 68.77) --
	(131.62, 68.74) --
	(131.62, 68.79) --
	(131.63, 68.82) --
	(131.63, 68.77) --
	(131.64, 68.78) --
	(131.65, 68.79) --
	(131.65, 68.77) --
	(131.65, 68.78) --
	(131.74, 68.79) --
	(131.78, 68.85) --
	(131.80, 68.83) --
	(131.81, 68.81) --
	(131.81, 68.84) --
	(131.81, 68.83) --
	(131.81, 68.85) --
	(131.82, 68.82) --
	(132.85, 69.05) --
	(132.87, 69.05) --
	(132.87, 69.09) --
	(132.89, 69.06) --
	(132.91, 69.10) --
	(132.91, 69.05) --
	(132.93, 69.06) --
	(132.93, 69.06) --
	(132.93, 69.05) --
	(132.94, 69.07) --
	(132.94, 69.04) --
	(132.94, 69.06) --
	(132.94, 69.05) --
	(132.95, 69.07) --
	(132.95, 69.05) --
	(132.97, 69.04) --
	(133.01, 69.10) --
	(133.03, 69.07) --
	(133.03, 69.10) --
	(133.03, 69.08) --
	(133.04, 69.08) --
	(133.05, 69.09) --
	(133.05, 69.08) --
	(133.06, 69.10) --
	(133.07, 69.08) --
	(133.07, 69.08) --
	(133.07, 69.08) --
	(133.08, 69.12) --
	(133.11, 69.11) --
	(133.12, 69.08) --
	(133.13, 69.11) --
	(133.14, 69.08) --
	(133.15, 69.08) --
	(133.16, 69.08) --
	(133.16, 69.09) --
	(133.16, 69.10) --
	(133.17, 69.14) --
	(133.17, 69.08) --
	(133.19, 69.11) --
	(133.19, 69.08) --
	(133.19, 69.11) --
	(133.19, 69.07) --
	(133.19, 69.10) --
	(133.20, 69.13) --
	(133.21, 69.12) --
	(133.22, 69.13) --
	(133.22, 69.10) --
	(133.22, 69.10) --
	(133.23, 69.12) --
	(133.32, 69.11) --
	(133.35, 69.17) --
	(133.38, 69.16) --
	(133.38, 69.13) --
	(133.38, 69.16) --
	(133.40, 69.14) --
	(134.42, 69.34) --
	(134.44, 69.35) --
	(134.45, 69.34) --
	(134.46, 69.35) --
	(134.46, 69.35) --
	(134.46, 69.39) --
	(134.48, 69.40) --
	(134.49, 69.34) --
	(134.49, 69.35) --
	(134.50, 69.35) --
	(134.50, 69.35) --
	(134.51, 69.33) --
	(134.52, 69.35) --
	(134.52, 69.36) --
	(134.52, 69.34) --
	(134.55, 69.33) --
	(134.58, 69.40) --
	(134.60, 69.39) --
	(134.62, 69.37) --
	(134.62, 69.37) --
	(134.62, 69.37) --
	(134.62, 69.38) --
	(134.64, 69.36) --
	(134.65, 69.39) --
	(134.65, 69.37) --
	(134.65, 69.37) --
	(134.65, 69.41) --
	(134.65, 69.39) --
	(134.68, 69.40) --
	(134.69, 69.37) --
	(134.71, 69.40) --
	(134.71, 69.37) --
	(134.72, 69.37) --
	(134.74, 69.37) --
	(134.74, 69.41) --
	(134.74, 69.37) --
	(134.74, 69.37) --
	(134.76, 69.38) --
	(134.76, 69.37) --
	(134.77, 69.43) --
	(134.77, 69.42) --
	(134.77, 69.40) --
	(134.77, 69.41) --
	(134.77, 69.39) --
	(134.78, 69.42) --
	(134.81, 69.41) --
	(134.81, 69.41) --
	(134.81, 69.40) --
	(134.89, 69.41) --
	(134.92, 69.47) --
	(134.95, 69.46) --
	(134.96, 69.45) --
	(134.96, 69.44) --
	(134.96, 69.45) --
	(134.96, 69.48) --
	(134.97, 69.44) --
	(136.38, 69.64) --
	(136.38, 69.61) --
	(136.40, 69.67) --
	(136.41, 69.61) --
	(136.41, 69.64) --
	(136.44, 69.64) --
	(136.45, 69.65) --
	(136.45, 69.63) --
	(136.47, 69.64) --
	(136.49, 69.65) --
	(136.52, 69.64) --
	(136.52, 69.69) --
	(136.53, 69.63) --
	(136.54, 69.64) --
	(136.54, 69.75) --
	(136.56, 69.62) --
	(136.59, 69.63) --
	(136.60, 69.65) --
	(136.61, 69.64) --
	(136.61, 69.67) --
	(136.64, 69.67) --
	(136.64, 69.65) --
	(136.64, 69.61) --
	(136.65, 69.64) --
	(136.65, 69.65) --
	(136.66, 69.64) --
	(136.68, 69.64) --
	(136.69, 69.63) --
	(136.69, 69.66) --
	(136.74, 69.66) --
	(136.74, 69.64) --
	(136.75, 69.63) --
	(136.75, 69.62) --
	(136.76, 69.67) --
	(136.77, 69.67) --
	(136.78, 69.62) --
	(136.81, 69.65) --
	(136.82, 69.65) --
	(136.83, 69.64) --
	(136.85, 69.62) --
	(136.86, 69.64) --
	(136.86, 69.62) --
	(136.88, 69.63) --
	(136.90, 69.62) --
	(136.91, 69.61) --
	(136.92, 69.63) --
	(136.93, 69.65) --
	(136.93, 69.65) --
	(136.94, 69.65) --
	(136.96, 69.64) --
	(136.97, 69.70) --
	(136.98, 69.67) --
	(137.00, 69.63) --
	(137.02, 69.66) --
	(137.02, 69.63) --
	(137.03, 69.62) --
	(137.05, 69.64) --
	(137.05, 69.63) --
	(137.08, 69.61) --
	(137.09, 69.62) --
	(137.10, 69.63) --
	(137.13, 69.68) --
	(137.16, 69.63) --
	(137.19, 69.62) --
	(137.95, 70.00) --
	(137.96, 69.97) --
	(137.97, 70.03) --
	(137.97, 69.98) --
	(137.99, 70.01) --
	(138.02, 70.02) --
	(138.02, 70.01) --
	(138.04, 70.02) --
	(138.05, 70.02) --
	(138.07, 70.03) --
	(138.09, 70.02) --
	(138.10, 70.08) --
	(138.10, 70.02) --
	(138.11, 70.03) --
	(138.11, 70.04) --
	(138.13, 70.02) --
	(138.16, 70.01) --
	(138.18, 70.04) --
	(138.19, 70.07) --
	(138.20, 70.04) --
	(138.21, 70.08) --
	(138.22, 70.06) --
	(138.22, 70.02) --
	(138.22, 70.06) --
	(138.24, 70.05) --
	(138.25, 70.06) --
	(138.26, 70.05) --
	(138.26, 70.08) --
	(138.30, 70.08) --
	(138.31, 70.07) --
	(138.32, 70.07) --
	(138.32, 70.06) --
	(138.34, 70.10) --
	(138.35, 70.10) --
	(138.35, 70.06) --
	(138.38, 70.11) --
	(138.39, 70.10) --
	(138.40, 70.09) --
	(138.42, 70.07) --
	(138.43, 70.10) --
	(138.43, 70.07) --
	(138.45, 70.09) --
	(138.48, 70.09) --
	(138.48, 70.07) --
	(138.49, 70.10) --
	(138.51, 70.13) --
	(138.51, 70.13) --
	(138.52, 70.13) --
	(138.54, 70.14) --
	(138.55, 70.14) --
	(138.57, 70.12) --
	(138.59, 70.15) --
	(138.60, 70.13) --
	(138.62, 70.12) --
	(138.62, 70.15) --
	(138.62, 70.12) --
	(138.66, 70.13) --
	(138.67, 70.13) --
	(138.69, 70.14) --
	(138.73, 70.15) --
	(138.73, 70.19) --
	(138.76, 70.15) --
	(139.52, 70.22) --
	(139.53, 70.19) --
	(139.54, 70.25) --
	(139.54, 70.18) --
	(139.56, 70.22) --
	(139.59, 70.24) --
	(139.59, 70.21) --
	(139.61, 70.22) --
	(139.62, 70.28) --
	(139.64, 70.23) --
	(139.67, 70.23) --
	(139.67, 70.22) --
	(139.68, 70.22) --
	(139.68, 70.31) --
	(139.70, 70.21) --
	(139.74, 70.20) --
	(139.75, 70.22) --
	(139.76, 70.25) --
	(139.77, 70.32) --
	(139.78, 70.25) --
	(139.79, 70.23) --
	(139.80, 70.23) --
	(139.80, 70.19) --
	(139.81, 70.22) --
	(139.83, 70.22) --
	(139.83, 70.24) --
	(139.83, 70.21) --
	(139.87, 70.23) --
	(139.88, 70.22) --
	(139.89, 70.21) --
	(139.90, 70.22) --
	(139.91, 70.25) --
	(139.92, 70.24) --
	(139.93, 70.19) --
	(139.95, 70.24) --
	(139.95, 70.23) --
	(139.97, 70.22) --
	(139.99, 70.20) --
	(140.00, 70.23) --
	(140.00, 70.20) --
	(140.01, 70.22) --
	(140.06, 70.21) --
	(140.06, 70.19) --
	(140.07, 70.21) --
	(140.08, 70.24) --
	(140.08, 70.24) --
	(140.09, 70.24) --
	(140.11, 70.27) --
	(140.12, 70.25) --
	(140.15, 70.22) --
	(140.16, 70.25) --
	(140.17, 70.23) --
	(140.17, 70.22) --
	(140.19, 70.23) --
	(140.19, 70.21) --
	(140.20, 70.22) --
	(140.24, 70.21) --
	(140.25, 70.20) --
	(140.27, 70.22) --
	(140.30, 70.45) --
	(140.30, 70.23) --
	(140.34, 70.22) --
	(141.10, 70.53) --
	(141.10, 70.50) --
	(141.12, 70.51) --
	(141.13, 70.57) --
	(141.13, 70.54) --
	(141.16, 70.54) --
	(141.16, 70.53) --
	(141.18, 70.55) --
	(141.19, 70.54) --
	(141.23, 70.56) --
	(141.25, 70.55) --
	(141.26, 70.54) --
	(141.26, 70.57) --
	(141.26, 70.58) --
	(141.27, 70.56) --
	(141.32, 70.56) --
	(141.33, 70.60) --
	(141.33, 70.58) --
	(141.35, 70.61) --
	(141.35, 70.58) --
	(141.36, 70.59) --
	(141.36, 70.60) --
	(141.38, 70.56) --
	(141.38, 70.59) --
	(141.38, 70.58) --
	(141.41, 70.59) --
	(141.42, 70.61) --
	(141.45, 70.60) --
	(141.45, 70.59) --
	(141.48, 70.59) --
	(141.48, 70.61) --
	(141.49, 70.62) --
	(141.49, 70.58) --
	(141.50, 70.58) --
	(141.53, 70.63) --
	(141.54, 70.61) --
	(141.54, 70.62) --
	(141.57, 70.60) --
	(141.57, 70.60) --
	(141.57, 70.62) --
	(141.59, 70.62) --
	(141.64, 70.60) --
	(141.64, 70.63) --
	(141.64, 70.62) --
	(141.64, 70.65) --
	(141.65, 70.65) --
	(141.67, 70.65) --
	(141.68, 70.69) --
	(141.69, 70.67) --
	(141.72, 70.65) --
	(141.73, 70.69) --
	(141.75, 70.68) --
	(141.75, 70.67) --
	(141.76, 70.68) --
	(141.76, 70.65) --
	(141.77, 70.66) --
	(141.80, 70.67) --
	(141.83, 70.66) --
	(141.85, 70.68) --
	(141.87, 70.69) --
	(141.88, 70.72) --
	(141.91, 70.70) --
	(142.67, 70.83) --
	(142.68, 70.80) --
	(142.69, 70.80) --
	(142.70, 70.86) --
	(142.71, 70.84) --
	(142.74, 70.86) --
	(142.74, 70.82) --
	(142.75, 70.85) --
	(142.77, 70.84) --
	(142.81, 70.87) --
	(142.82, 70.85) --
	(142.83, 70.85) --
	(142.83, 70.86) --
	(142.84, 70.87) --
	(142.84, 70.91) --
	(142.84, 70.85) --
	(142.89, 70.85) --
	(142.90, 70.90) --
	(142.91, 70.88) --
	(142.93, 70.89) --
	(142.93, 70.91) --
	(142.93, 70.91) --
	(142.93, 70.89) --
	(142.96, 70.88) --
	(142.99, 70.89) --
	(143.00, 70.91) --
	(143.02, 70.90) --
	(143.02, 70.91) --
	(143.05, 70.92) --
	(143.06, 70.89) --
	(143.06, 70.92) --
	(143.06, 70.89) --
	(143.08, 70.87) --
	(143.10, 70.93) --
	(143.11, 70.92) --
	(143.12, 70.91) --
	(143.15, 70.90) --
	(143.15, 70.91) --
	(143.15, 70.92) --
	(143.16, 70.92) --
	(143.21, 70.93) --
	(143.21, 70.90) --
	(143.21, 70.95) --
	(143.21, 70.93) --
	(143.24, 70.95) --
	(143.28, 70.96) --
	(143.28, 70.95) --
	(143.29, 70.99) --
	(143.31, 70.97) --
	(143.33, 70.96) --
	(143.33, 70.97) --
	(143.33, 70.94) --
	(143.33, 70.95) --
	(143.34, 70.96) --
	(143.38, 70.96) --
	(143.40, 70.95) --
	(143.42, 70.97) --
	(143.44, 70.98) --
	(143.47, 71.02) --
	(143.48, 70.98) --
	(144.24, 71.11) --
	(144.25, 71.08) --
	(144.26, 71.08) --
	(144.27, 71.14) --
	(144.28, 71.11) --
	(144.31, 71.13) --
	(144.32, 71.12) --
	(144.32, 71.09) --
	(144.35, 71.12) --
	(144.38, 71.15) --
	(144.39, 71.13) --
	(144.40, 71.12) --
	(144.40, 71.13) --
	(144.41, 71.13) --
	(144.41, 71.14) --
	(144.41, 71.19) --
	(144.46, 71.13) --
	(144.47, 71.17) --
	(144.48, 71.16) --
	(144.50, 71.16) --
	(144.50, 71.17) --
	(144.50, 71.18) --
	(144.53, 71.13) --
	(144.54, 71.16) --
	(144.54, 71.17) --
	(144.56, 71.17) --
	(144.57, 71.18) --
	(144.59, 71.18) --
	(144.60, 71.18) --
	(144.62, 71.19) --
	(144.63, 71.18) --
	(144.63, 71.17) --
	(144.65, 71.15) --
	(144.68, 71.21) --
	(144.69, 71.19) --
	(144.72, 71.20) --
	(144.72, 71.18) --
	(144.73, 71.20) --
	(144.75, 71.20) --
	(144.78, 71.21) --
	(144.78, 71.18) --
	(144.78, 71.22) --
	(144.78, 71.20) --
	(144.81, 71.23) --
	(144.81, 71.22) --
	(144.85, 71.22) --
	(144.86, 71.27) --
	(144.88, 71.25) --
	(144.89, 71.25) --
	(144.90, 71.24) --
	(144.90, 71.23) --
	(144.91, 71.23) --
	(144.91, 71.24) --
	(144.94, 71.23) --
	(144.97, 71.23) --
	(145.00, 71.24) --
	(145.01, 71.25) --
	(145.04, 71.28) --
	(145.05, 71.25) --
	(145.81, 71.38) --
	(145.83, 71.35) --
	(145.83, 71.35) --
	(145.84, 71.42) --
	(145.85, 71.38) --
	(145.89, 71.38) --
	(145.89, 71.40) --
	(145.90, 71.41) --
	(145.92, 71.40) --
	(145.96, 71.39) --
	(145.96, 71.42) --
	(145.97, 71.39) --
	(145.98, 71.40) --
	(145.98, 71.43) --
	(145.98, 71.40) --
	(146.04, 71.39) --
	(146.05, 71.42) --
	(146.06, 71.44) --
	(146.07, 71.43) --
	(146.08, 71.45) --
	(146.08, 71.43) --
	(146.08, 71.45) --
	(146.10, 71.40) --
	(146.11, 71.43) --
	(146.11, 71.44) --
	(146.13, 71.44) --
	(146.14, 71.45) --
	(146.17, 71.44) --
	(146.17, 71.45) --
	(146.20, 71.47) --
	(146.20, 71.47) --
	(146.20, 71.44) --
	(146.23, 71.42) --
	(146.23, 71.44) --
	(146.26, 71.46) --
	(146.26, 71.48) --
	(146.29, 71.48) --
	(146.29, 71.46) --
	(146.30, 71.46) --
	(146.30, 71.48) --
	(146.32, 71.47) --
	(146.35, 71.48) --
	(146.35, 71.48) --
	(146.38, 71.51) --
	(146.38, 71.51) --
	(146.42, 71.54) --
	(146.43, 71.50) --
	(146.45, 71.52) --
	(146.46, 71.53) --
	(146.47, 71.52) --
	(146.48, 71.50) --
	(146.48, 71.52) --
	(146.48, 71.50) --
	(146.48, 71.52) --
	(146.51, 71.52) --
	(146.54, 71.50) --
	(146.57, 71.52) --
	(146.58, 71.54) --
	(146.61, 71.57) --
	(146.62, 71.55) --
	(147.38, 71.68) --
	(147.40, 71.65) --
	(147.40, 71.65) --
	(147.41, 71.71) --
	(147.42, 71.68) --
	(147.46, 71.68) --
	(147.46, 71.71) --
	(147.50, 71.70) --
	(147.54, 71.70) --
	(147.54, 71.69) --
	(147.54, 71.72) --
	(147.55, 71.70) --
	(147.56, 71.72) --
	(147.61, 71.68) --
	(147.62, 71.71) --
	(147.63, 71.74) --
	(147.64, 71.73) --
	(147.65, 71.75) --
	(147.65, 71.75) --
	(147.65, 71.72) --
	(147.67, 71.70) --
	(147.68, 71.72) --
	(147.68, 71.74) --
	(147.70, 71.74) --
	(147.71, 71.75) --
	(147.74, 71.74) --
	(147.75, 71.75) --
	(147.77, 71.76) --
	(147.77, 71.76) --
	(147.78, 71.74) --
	(147.80, 71.74) --
	(147.80, 71.71) --
	(147.83, 71.77) --
	(147.84, 71.76) --
	(147.86, 71.74) --
	(147.86, 71.77) --
	(147.87, 71.75) --
	(147.89, 71.76) --
	(147.93, 71.76) --
	(147.93, 71.80) --
	(147.93, 71.77) --
	(147.96, 71.79) --
	(147.96, 71.79) --
	(147.99, 71.77) --
	(148.00, 71.82) --
	(148.03, 71.81) --
	(148.03, 71.80) --
	(148.04, 71.80) --
	(148.05, 71.78) --
	(148.05, 71.79) --
	(148.05, 71.80) --
	(148.06, 71.80) --
	(148.08, 71.80) --
	(148.12, 71.78) --
	(148.14, 71.80) --
	(148.15, 71.83) --
	(148.18, 71.85) --
	(148.19, 71.83) --
	(148.96, 71.95) --
	(148.97, 71.91) --
	(148.97, 71.91) --
	(148.98, 71.97) --
	(149.00, 71.95) --
	(149.03, 71.95) --
	(149.03, 71.97) --
	(149.07, 71.96) --
	(149.11, 71.96) --
	(149.11, 71.98) --
	(149.11, 71.97) --
	(149.12, 71.98) --
	(149.13, 71.98) --
	(149.13, 72.02) --
	(149.18, 71.96) --
	(149.19, 71.99) --
	(149.20, 72.02) --
	(149.22, 72.01) --
	(149.22, 72.03) --
	(149.22, 72.03) --
	(149.22, 72.01) --
	(149.24, 71.98) --
	(149.25, 72.01) --
	(149.25, 72.02) --
	(149.27, 72.02) --
	(149.28, 72.03) --
	(149.31, 72.02) --
	(149.32, 72.03) --
	(149.34, 72.05) --
	(149.34, 72.04) --
	(149.35, 72.02) --
	(149.35, 72.02) --
	(149.37, 72.04) --
	(149.37, 72.01) --
	(149.41, 72.07) --
	(149.41, 72.05) --
	(149.44, 72.05) --
	(149.44, 72.04) --
	(149.44, 72.03) --
	(149.45, 72.05) --
	(149.46, 72.05) --
	(149.50, 72.06) --
	(149.50, 72.05) --
	(149.53, 72.08) --
	(149.53, 72.08) --
	(149.56, 72.06) --
	(149.57, 72.11) --
	(149.61, 72.10) --
	(149.61, 72.09) --
	(149.62, 72.09) --
	(149.62, 72.08) --
	(149.63, 72.08) --
	(149.64, 72.09) --
	(149.66, 72.09) --
	(149.68, 72.07) --
	(149.72, 72.09) --
	(149.73, 72.11) --
	(149.75, 72.13) --
	(149.76, 72.11) --
	(150.54, 72.24) --
	(150.54, 72.20) --
	(150.54, 72.21) --
	(150.56, 72.26) --
	(150.57, 72.24) --
	(150.60, 72.24) --
	(150.60, 72.26) --
	(150.60, 72.27) --
	(150.64, 72.26) --
	(150.68, 72.27) --
	(150.69, 72.29) --
	(150.69, 72.27) --
	(150.70, 72.28) --
	(150.70, 72.32) --
	(150.70, 72.27) --
	(150.70, 72.28) --
	(150.76, 72.27) --
	(150.76, 72.29) --
	(150.76, 72.32) --
	(150.79, 72.32) --
	(150.79, 72.31) --
	(150.79, 72.33) --
	(150.81, 72.28) --
	(150.82, 72.31) --
	(150.82, 72.32) --
	(150.84, 72.32) --
	(150.85, 72.33) --
	(150.89, 72.33) --
	(150.91, 72.36) --
	(150.92, 72.34) --
	(150.92, 72.32) --
	(150.92, 72.33) --
	(150.95, 72.31) --
	(150.95, 72.34) --
	(150.98, 72.38) --
	(151.01, 72.34) --
	(151.01, 72.35) --
	(151.01, 72.35) --
	(151.01, 72.36) --
	(151.02, 72.36) --
	(151.03, 72.36) --
	(151.07, 72.37) --
	(151.07, 72.37) --
	(151.07, 72.36) --
	(151.11, 72.39) --
	(151.11, 72.39) --
	(151.14, 72.42) --
	(151.14, 72.37) --
	(151.17, 72.41) --
	(151.18, 72.41) --
	(151.19, 72.40) --
	(151.19, 72.39) --
	(151.20, 72.40) --
	(151.21, 72.41) --
	(151.23, 72.41) --
	(151.25, 72.38) --
	(151.30, 72.42) --
	(151.31, 72.41) --
	(151.33, 72.44) --
	(151.34, 72.42) --
	(152.11, 72.56) --
	(152.11, 72.53) --
	(152.11, 72.52) --
	(152.13, 72.58) --
	(152.14, 72.55) --
	(152.17, 72.55) --
	(152.17, 72.58) --
	(152.18, 72.58) --
	(152.21, 72.57) --
	(152.26, 72.59) --
	(152.26, 72.60) --
	(152.27, 72.58) --
	(152.27, 72.57) --
	(152.27, 72.62) --
	(152.27, 72.58) --
	(152.30, 72.59) --
	(152.33, 72.57) --
	(152.33, 72.60) --
	(152.35, 72.62) --
	(152.36, 72.62) --
	(152.36, 72.61) --
	(152.36, 72.62) --
	(152.36, 72.64) --
	(152.39, 72.58) --
	(152.39, 72.63) --
	(152.40, 72.61) --
	(152.41, 72.62) --
	(152.43, 72.64) --
	(152.46, 72.63) --
	(152.46, 72.64) --
	(152.49, 72.65) --
	(152.49, 72.64) --
	(152.49, 72.62) --
	(152.52, 72.64) --
	(152.52, 72.61) --
	(152.55, 72.68) --
	(152.58, 72.65) --
	(152.58, 72.65) --
	(152.58, 72.65) --
	(152.60, 72.66) --
	(152.61, 72.65) --
	(152.65, 72.68) --
	(152.65, 72.65) --
	(152.65, 72.65) --
	(152.68, 72.68) --
	(152.68, 72.69) --
	(152.71, 72.72) --
	(152.71, 72.66) --
	(152.74, 72.71) --
	(152.75, 72.70) --
	(152.77, 72.70) --
	(152.77, 72.69) --
	(152.77, 72.69) --
	(152.78, 72.70) --
	(152.80, 72.69) --
	(152.82, 72.68) --
	(152.87, 72.71) --
	(152.88, 72.71) --
	(152.90, 72.73) --
	(152.91, 72.72) --
	(153.68, 72.84) --
	(153.69, 72.80) --
	(153.69, 72.80) --
	(153.71, 72.86) --
	(153.72, 72.83) --
	(153.75, 72.82) --
	(153.75, 72.85) --
	(153.75, 72.86) --
	(153.78, 72.85) --
	(153.84, 72.85) --
	(153.84, 72.87) --
	(153.84, 72.87) --
	(153.88, 72.87) --
	(153.90, 72.87) --
	(153.91, 72.84) --
	(153.91, 72.89) --
	(153.93, 72.89) --
	(153.94, 72.89) --
	(153.94, 72.91) --
	(153.97, 72.90) --
	(153.97, 72.88) --
	(153.97, 72.86) --
	(153.97, 72.88) --
	(154.00, 72.90) --
	(154.03, 72.91) --
	(154.03, 72.90) --
	(154.06, 72.90) --
	(154.06, 72.91) --
	(154.07, 72.89) --
	(154.07, 72.93) --
	(154.10, 72.88) --
	(154.11, 72.91) --
	(154.13, 72.95) --
	(154.15, 72.92) --
	(154.16, 72.92) --
	(154.17, 72.93) --
	(154.18, 72.92) --
	(154.22, 72.92) --
	(154.22, 72.94) --
	(154.22, 72.92) --
	(154.25, 72.95) --
	(154.28, 72.98) --
	(154.29, 72.93) --
	(154.32, 72.98) --
	(154.32, 72.97) --
	(154.34, 72.96) --
	(154.35, 72.97) --
	(154.35, 72.95) --
	(154.35, 72.96) --
	(154.36, 72.98) --
	(154.38, 72.96) --
	(154.40, 72.95) --
	(154.44, 72.99) --
	(154.45, 72.98) --
	(154.47, 73.01) --
	(154.48, 72.99) --
	(155.26, 73.08) --
	(155.26, 73.13) --
	(155.26, 73.08) --
	(155.29, 73.14) --
	(155.29, 73.10) --
	(155.32, 73.13) --
	(155.32, 73.15) --
	(155.32, 73.10) --
	(155.35, 73.13) --
	(155.41, 73.14) --
	(155.41, 73.14) --
	(155.42, 73.15) --
	(155.42, 73.17) --
	(155.45, 73.14) --
	(155.45, 73.16) --
	(155.48, 73.13) --
	(155.48, 73.17) --
	(155.48, 73.19) --
	(155.50, 73.18) --
	(155.51, 73.17) --
	(155.51, 73.17) --
	(155.51, 73.20) --
	(155.54, 73.15) --
	(155.54, 73.18) --
	(155.57, 73.20) --
	(155.61, 73.19) --
	(155.61, 73.20) --
	(155.64, 73.22) --
	(155.64, 73.19) --
	(155.66, 73.18) --
	(155.68, 73.21) --
	(155.70, 73.23) --
	(155.73, 73.21) --
	(155.73, 73.21) --
	(155.73, 73.21) --
	(155.74, 73.22) --
	(155.75, 73.21) --
	(155.79, 73.21) --
	(155.80, 73.22) --
	(155.83, 73.23) --
	(155.83, 73.24) --
	(155.86, 73.26) --
	(155.86, 73.22) --
	(155.89, 73.27) --
	(155.89, 73.25) --
	(155.91, 73.24) --
	(155.92, 73.25) --
	(155.92, 73.23) --
	(155.93, 73.26) --
	(155.96, 73.24) --
	(155.97, 73.23) --
	(156.02, 73.26) --
	(156.03, 73.27) --
	(156.05, 73.29) --
	(156.05, 73.27) --
	(156.82, 73.35) --
	(156.83, 73.39) --
	(156.83, 73.34) --
	(156.86, 73.38) --
	(156.86, 73.40) --
	(156.89, 73.38) --
	(156.90, 73.41) --
	(156.92, 73.41) --
	(156.92, 73.40) --
	(156.99, 73.40) --
	(156.99, 73.43) --
	(156.99, 73.40) --
	(157.02, 73.41) --
	(157.02, 73.44) --
	(157.05, 73.44) --
	(157.05, 73.40) --
	(157.05, 73.46) --
	(157.07, 73.44) --
	(157.09, 73.46) --
	(157.10, 73.43) --
	(157.12, 73.47) --
	(157.12, 73.43) --
	(157.12, 73.45) --
	(157.12, 73.41) --
	(157.15, 73.47) --
	(157.18, 73.47) --
	(157.18, 73.45) --
	(157.21, 73.46) --
	(157.21, 73.46) --
	(157.21, 73.44) --
	(157.21, 73.49) --
	(157.24, 73.44) --
	(157.25, 73.46) --
	(157.27, 73.49) --
	(157.30, 73.47) --
	(157.30, 73.47) --
	(157.31, 73.48) --
	(157.31, 73.48) --
	(157.31, 73.48) --
	(157.34, 73.47) --
	(157.37, 73.50) --
	(157.37, 73.47) --
	(157.37, 73.48) --
	(157.40, 73.51) --
	(157.40, 73.51) --
	(157.43, 73.49) --
	(157.43, 73.53) --
	(157.46, 73.53) --
	(157.47, 73.52) --
	(157.50, 73.52) --
	(157.50, 73.50) --
	(157.50, 73.52) --
	(157.53, 73.51) --
	(157.54, 73.49) --
	(157.59, 73.53) --
	(157.60, 73.54) --
	(157.62, 73.56) --
	(157.62, 73.54) --
	(158.39, 73.62) --
	(158.41, 73.63) --
	(158.41, 73.68) --
	(158.43, 73.69) --
	(158.43, 73.66) --
	(158.47, 73.65) --
	(158.47, 73.68) --
	(158.50, 73.69) --
	(158.50, 73.70) --
	(158.56, 73.68) --
	(158.57, 73.69) --
	(158.57, 73.68) --
	(158.57, 73.72) --
	(158.60, 73.68) --
	(158.60, 73.71) --
	(158.62, 73.71) --
	(158.63, 73.68) --
	(158.63, 73.73) --
	(158.64, 73.72) --
	(158.66, 73.73) --
	(158.69, 73.70) --
	(158.69, 73.73) --
	(158.69, 73.72) --
	(158.69, 73.70) --
	(158.73, 73.74) --
	(158.76, 73.73) --
	(158.78, 73.73) --
	(158.78, 73.71) --
	(158.79, 73.73) --
	(158.82, 73.76) --
	(158.82, 73.71) --
	(158.82, 73.73) --
	(158.85, 73.76) --
	(158.87, 73.75) --
	(158.88, 73.74) --
	(158.88, 73.75) --
	(158.88, 73.75) --
	(158.88, 73.75) --
	(158.91, 73.74) --
	(158.94, 73.76) --
	(158.94, 73.76) --
	(158.95, 73.74) --
	(158.97, 73.78) --
	(158.98, 73.77) --
	(159.00, 73.80) --
	(159.00, 73.75) --
	(159.04, 73.80) --
	(159.04, 73.79) --
	(159.06, 73.78) --
	(159.06, 73.79) --
	(159.07, 73.77) --
	(159.07, 73.79) --
	(159.07, 73.76) --
	(159.10, 73.78) --
	(159.12, 73.76) --
	(159.16, 73.80) --
	(159.18, 73.81) --
	(159.20, 73.83) --
	(159.20, 73.80) --
	(159.97, 73.88) --
	(159.98, 73.94) --
	(159.98, 73.87) --
	(160.00, 73.95) --
	(160.00, 73.91) --
	(160.04, 73.91) --
	(160.06, 73.94) --
	(160.07, 73.95) --
	(160.07, 73.94) --
	(160.13, 73.94) --
	(160.14, 73.98) --
	(160.15, 73.94) --
	(160.15, 73.96) --
	(160.18, 73.94) --
	(160.18, 73.98) --
	(160.19, 73.97) --
	(160.21, 74.00) --
	(160.21, 73.96) --
	(160.26, 73.95) --
	(160.27, 73.96) --
	(160.27, 73.98) --
	(160.27, 73.98) --
	(160.29, 73.98) --
	(160.29, 74.00) --
	(160.30, 74.00) --
	(160.33, 73.98) --
	(160.33, 74.00) --
	(160.35, 73.96) --
	(160.36, 73.98) --
	(160.36, 73.99) --
	(160.39, 73.97) --
	(160.40, 74.02) --
	(160.40, 73.98) --
	(160.42, 74.02) --
	(160.44, 74.00) --
	(160.45, 74.00) --
	(160.45, 74.00) --
	(160.45, 74.00) --
	(160.46, 74.01) --
	(160.48, 74.01) --
	(160.51, 74.02) --
	(160.51, 74.01) --
	(160.54, 74.01) --
	(160.54, 74.05) --
	(160.55, 74.04) --
	(160.58, 74.07) --
	(160.58, 74.02) --
	(160.61, 74.07) --
	(160.61, 74.05) --
	(160.64, 74.06) --
	(160.64, 74.05) --
	(160.64, 74.06) --
	(160.64, 74.04) --
	(160.68, 74.02) --
	(160.69, 74.03) --
	(160.69, 74.04) --
	(160.73, 74.07) --
	(160.75, 74.08) --
	(160.77, 74.10) --
	(160.78, 74.07) --
	(161.54, 74.13) --
	(161.55, 74.18) --
	(161.56, 74.12) --
	(161.57, 74.15) --
	(161.57, 74.19) --
	(161.61, 74.14) --
	(161.63, 74.18) --
	(161.65, 74.20) --
	(161.65, 74.18) --
	(161.70, 74.18) --
	(161.71, 74.23) --
	(161.72, 74.19) --
	(161.72, 74.20) --
	(161.75, 74.23) --
	(161.75, 74.20) --
	(161.76, 74.22) --
	(161.78, 74.22) --
	(161.78, 74.21) --
	(161.83, 74.19) --
	(161.84, 74.21) --
	(161.84, 74.24) --
	(161.85, 74.21) --
	(161.85, 74.23) --
	(161.86, 74.23) --
	(161.87, 74.26) --
	(161.88, 74.25) --
	(161.90, 74.23) --
	(161.90, 74.25) --
	(161.92, 74.21) --
	(161.93, 74.23) --
	(161.93, 74.23) --
	(161.96, 74.22) --
	(161.97, 74.27) --
	(161.98, 74.23) --
	(162.00, 74.26) --
	(162.01, 74.24) --
	(162.02, 74.25) --
	(162.02, 74.24) --
	(162.02, 74.25) --
	(162.04, 74.26) --
	(162.05, 74.25) --
	(162.09, 74.25) --
	(162.09, 74.26) --
	(162.10, 74.27) --
	(162.11, 74.26) --
	(162.11, 74.29) --
	(162.14, 74.28) --
	(162.15, 74.31) --
	(162.15, 74.26) --
	(162.18, 74.30) --
	(162.18, 74.31) --
	(162.20, 74.29) --
	(162.21, 74.30) --
	(162.22, 74.28) --
	(162.22, 74.28) --
	(162.26, 74.27) --
	(162.26, 74.27) --
	(162.29, 74.29) --
	(162.31, 74.32) --
	(162.32, 74.32) --
	(162.34, 74.34) --
	(162.36, 74.32) --
	(163.11, 74.39) --
	(163.12, 74.44) --
	(163.13, 74.39) --
	(163.15, 74.47) --
	(163.15, 74.43) --
	(163.19, 74.40) --
	(163.19, 74.44) --
	(163.22, 74.44) --
	(163.22, 74.45) --
	(163.27, 74.44) --
	(163.28, 74.48) --
	(163.30, 74.46) --
	(163.31, 74.44) --
	(163.32, 74.48) --
	(163.33, 74.46) --
	(163.34, 74.47) --
	(163.36, 74.47) --
	(163.37, 74.44) --
	(163.37, 74.49) --
	(163.40, 74.45) --
	(163.41, 74.47) --
	(163.41, 74.49) --
	(163.43, 74.48) --
	(163.43, 74.47) --
	(163.43, 74.48) --
	(163.43, 74.50) --
	(163.46, 74.50) --
	(163.47, 74.49) --
	(163.47, 74.51) --
	(163.49, 74.47) --
	(163.50, 74.49) --
	(163.53, 74.47) --
	(163.54, 74.52) --
	(163.55, 74.48) --
	(163.57, 74.52) --
	(163.59, 74.50) --
	(163.59, 74.50) --
	(163.59, 74.51) --
	(163.61, 74.51) --
	(163.62, 74.50) --
	(163.66, 74.51) --
	(163.66, 74.50) --
	(163.67, 74.52) --
	(163.68, 74.54) --
	(163.68, 74.51) --
	(163.71, 74.53) --
	(163.72, 74.52) --
	(163.72, 74.55) --
	(163.75, 74.55) --
	(163.76, 74.56) --
	(163.77, 74.54) --
	(163.79, 74.53) --
	(163.82, 74.52) --
	(163.82, 74.55) --
	(163.83, 74.52) --
	(163.84, 74.52) --
	(163.85, 74.53) --
	(163.88, 74.56) --
	(163.89, 74.56) --
	(163.92, 74.58) --
	(163.94, 74.56) --
	(164.68, 74.64) --
	(164.69, 74.69) --
	(164.71, 74.64) --
	(164.72, 74.69) --
	(164.76, 74.64) --
	(164.77, 74.69) --
	(164.79, 74.69) --
	(164.80, 74.70) --
	(164.84, 74.67) --
	(164.85, 74.73) --
	(164.87, 74.71) --
	(164.88, 74.70) --
	(164.88, 74.69) --
	(164.89, 74.72) --
	(164.90, 74.73) --
	(164.91, 74.70) --
	(164.93, 74.72) --
	(164.94, 74.74) --
	(164.94, 74.68) --
	(164.98, 74.72) --
	(164.98, 74.70) --
	(164.98, 74.74) --
	(165.00, 74.73) --
	(165.00, 74.74) --
	(165.00, 74.72) --
	(165.01, 74.76) --
	(165.03, 74.75) --
	(165.04, 74.74) --
	(165.05, 74.75) --
	(165.06, 74.72) --
	(165.07, 74.73) --
	(165.07, 74.74) --
	(165.10, 74.72) --
	(165.11, 74.77) --
	(165.13, 74.74) --
	(165.14, 74.77) --
	(165.16, 74.75) --
	(165.17, 74.75) --
	(165.17, 74.76) --
	(165.17, 74.76) --
	(165.19, 74.77) --
	(165.20, 74.76) --
	(165.23, 74.76) --
	(165.23, 74.76) --
	(165.24, 74.77) --
	(165.25, 74.78) --
	(165.29, 74.79) --
	(165.30, 74.80) --
	(165.30, 74.77) --
	(165.32, 74.80) --
	(165.33, 74.81) --
	(165.35, 74.79) --
	(165.36, 74.79) --
	(165.39, 74.80) --
	(165.40, 74.77) --
	(165.41, 74.77) --
	(165.42, 74.79) --
	(165.46, 74.82) --
	(165.46, 74.82) --
	(165.49, 74.83) --
	(165.51, 74.81) --
	(166.26, 74.89) --
	(166.27, 74.94) --
	(166.28, 74.89) --
	(166.29, 74.92) --
	(166.29, 74.95) --
	(166.33, 74.90) --
	(166.34, 74.94) --
	(166.36, 74.94) --
	(166.37, 74.95) --
	(166.41, 74.92) --
	(166.42, 74.98) --
	(166.44, 74.95) --
	(166.46, 74.95) --
	(166.46, 74.94) --
	(166.47, 74.98) --
	(166.48, 74.94) --
	(166.48, 74.97) --
	(166.50, 74.97) --
	(166.51, 74.98) --
	(166.51, 74.93) --
	(166.55, 74.99) --
	(166.55, 74.95) --
	(166.55, 74.97) --
	(166.57, 74.96) --
	(166.57, 74.98) --
	(166.58, 75.01) --
	(166.60, 74.99) --
	(166.62, 74.99) --
	(166.63, 75.00) --
	(166.63, 74.96) --
	(166.64, 74.98) --
	(166.65, 74.99) --
	(166.68, 74.97) --
	(166.68, 75.02) --
	(166.70, 74.98) --
	(166.71, 75.02) --
	(166.73, 74.99) --
	(166.74, 75.00) --
	(166.74, 75.00) --
	(166.74, 75.01) --
	(166.76, 75.01) --
	(166.77, 75.00) --
	(166.80, 75.00) --
	(166.81, 75.01) --
	(166.82, 75.01) --
	(166.82, 75.00) --
	(166.82, 75.04) --
	(166.87, 75.04) --
	(166.88, 75.04) --
	(166.88, 75.01) --
	(166.89, 75.04) --
	(166.90, 75.05) --
	(166.92, 75.03) --
	(166.94, 75.03) --
	(166.96, 75.05) --
	(166.97, 75.03) --
	(166.97, 75.01) --
	(166.98, 75.01) --
	(167.00, 75.03) --
	(167.03, 75.05) --
	(167.03, 75.06) --
	(167.06, 75.08) --
	(167.08, 75.06) --
	(167.84, 75.15) --
	(167.84, 75.20) --
	(167.85, 75.15) --
	(167.86, 75.18) --
	(167.86, 75.21) --
	(167.90, 75.17) --
	(167.92, 75.20) --
	(167.93, 75.20) --
	(167.95, 75.21) --
	(167.98, 75.19) --
	(167.99, 75.24) --
	(168.01, 75.23) --
	(168.02, 75.21) --
	(168.03, 75.21) --
	(168.04, 75.24) --
	(168.04, 75.22) --
	(168.04, 75.24) --
	(168.07, 75.24) --
	(168.08, 75.26) --
	(168.08, 75.20) --
	(168.12, 75.25) --
	(168.12, 75.23) --
	(168.12, 75.21) --
	(168.15, 75.23) --
	(168.15, 75.25) --
	(168.15, 75.25) --
	(168.15, 75.28) --
	(168.18, 75.27) --
	(168.18, 75.26) --
	(168.20, 75.27) --
	(168.21, 75.24) --
	(168.21, 75.23) --
	(168.22, 75.24) --
	(168.25, 75.24) --
	(168.25, 75.28) --
	(168.27, 75.25) --
	(168.28, 75.28) --
	(168.30, 75.26) --
	(168.31, 75.27) --
	(168.31, 75.26) --
	(168.31, 75.27) --
	(168.33, 75.28) --
	(168.34, 75.27) --
	(168.37, 75.27) --
	(168.38, 75.28) --
	(168.39, 75.28) --
	(168.40, 75.28) --
	(168.40, 75.31) --
	(168.43, 75.31) --
	(168.45, 75.32) --
	(168.45, 75.29) --
	(168.46, 75.31) --
	(168.47, 75.33) --
	(168.50, 75.30) --
	(168.51, 75.30) --
	(168.54, 75.32) --
	(168.54, 75.30) --
	(168.54, 75.29) --
	(168.55, 75.28) --
	(168.57, 75.31) --
	(168.60, 75.33) --
	(168.61, 75.33) --
	(168.63, 75.35) --
	(168.66, 75.33) --
	(169.41, 75.46) --
	(169.41, 75.41) --
	(169.42, 75.41) --
	(169.43, 75.44) --
	(169.44, 75.47) --
	(169.47, 75.43) --
	(169.48, 75.47) --
	(169.50, 75.47) --
	(169.52, 75.48) --
	(169.55, 75.45) --
	(169.57, 75.51) --
	(169.58, 75.49) --
	(169.60, 75.48) --
	(169.60, 75.48) --
	(169.61, 75.51) --
	(169.61, 75.50) --
	(169.61, 75.49) --
	(169.64, 75.51) --
	(169.65, 75.52) --
	(169.66, 75.47) --
	(169.69, 75.48) --
	(169.69, 75.52) --
	(169.70, 75.50) --
	(169.72, 75.50) --
	(169.73, 75.54) --
	(169.73, 75.52) --
	(169.76, 75.54) --
	(169.76, 75.52) --
	(169.77, 75.54) --
	(169.78, 75.50) --
	(169.78, 75.51) --
	(169.78, 75.51) --
	(169.82, 75.51) --
	(169.82, 75.56) --
	(169.85, 75.56) --
	(169.85, 75.52) --
	(169.88, 75.53) --
	(169.88, 75.54) --
	(169.88, 75.54) --
	(169.88, 75.53) --
	(169.90, 75.56) --
	(169.91, 75.54) --
	(169.94, 75.54) --
	(169.95, 75.56) --
	(169.97, 75.54) --
	(169.97, 75.54) --
	(169.98, 75.58) --
	(170.01, 75.57) --
	(170.02, 75.58) --
	(170.02, 75.56) --
	(170.04, 75.57) --
	(170.04, 75.59) --
	(170.07, 75.56) --
	(170.09, 75.56) --
	(170.10, 75.57) --
	(170.10, 75.57) --
	(170.11, 75.55) --
	(170.12, 75.55) --
	(170.15, 75.57) --
	(170.18, 75.58) --
	(170.19, 75.59) --
	(170.20, 75.61) --
	(170.22, 75.59) --
	(170.98, 75.71) --
	(170.98, 75.67) --
	(170.99, 75.66) --
	(171.00, 75.69) --
	(171.01, 75.72) --
	(171.04, 75.69) --
	(171.05, 75.72) --
	(171.08, 75.72) --
	(171.11, 75.73) --
	(171.12, 75.70) --
	(171.14, 75.76) --
	(171.16, 75.75) --
	(171.16, 75.73) --
	(171.17, 75.73) --
	(171.18, 75.76) --
	(171.20, 75.73) --
	(171.20, 75.75) --
	(171.21, 75.74) --
	(171.22, 75.76) --
	(171.23, 75.70) --
	(171.26, 75.75) --
	(171.26, 75.72) --
	(171.30, 75.74) --
	(171.30, 75.76) --
	(171.30, 75.78) --
	(171.33, 75.76) --
	(171.33, 75.77) --
	(171.35, 75.78) --
	(171.36, 75.74) --
	(171.36, 75.75) --
	(171.39, 75.74) --
	(171.39, 75.79) --
	(171.40, 75.74) --
	(171.42, 75.76) --
	(171.42, 75.79) --
	(171.45, 75.77) --
	(171.45, 75.78) --
	(171.45, 75.78) --
	(171.45, 75.77) --
	(171.47, 75.79) --
	(171.49, 75.77) --
	(171.51, 75.77) --
	(171.52, 75.79) --
	(171.54, 75.78) --
	(171.55, 75.82) --
	(171.55, 75.77) --
	(171.58, 75.81) --
	(171.61, 75.81) --
	(171.61, 75.82) --
	(171.61, 75.82) --
	(171.61, 75.79) --
	(171.64, 75.80) --
	(171.66, 75.80) --
	(171.67, 75.80) --
	(171.67, 75.81) --
	(171.69, 75.78) --
	(171.72, 75.80) --
	(171.74, 75.78) --
	(171.76, 75.81) --
	(171.77, 75.82) --
	(171.77, 75.85) --
	(171.79, 75.82) --
	(172.55, 75.92) --
	(172.55, 75.89) --
	(172.56, 75.88) --
	(172.57, 75.91) --
	(172.59, 75.94) --
	(172.62, 75.90) --
	(172.62, 75.93) --
	(172.65, 75.92) --
	(172.68, 75.95) --
	(172.69, 75.92) --
	(172.71, 75.97) --
	(172.74, 75.94) --
	(172.74, 75.94) --
	(172.74, 75.96) --
	(172.75, 75.98) --
	(172.77, 75.94) --
	(172.78, 75.96) --
	(172.78, 75.96) --
	(172.79, 75.98) --
	(172.80, 75.92) --
	(172.83, 75.99) --
	(172.83, 75.95) --
	(172.84, 75.94) --
	(172.87, 75.98) --
	(172.90, 75.99) --
	(172.92, 76.00) --
	(172.93, 75.97) --
	(172.93, 75.96) --
	(172.96, 76.01) --
	(172.96, 75.96) --
	(172.96, 75.97) --
	(172.99, 76.01) --
	(173.00, 75.98) --
	(173.02, 76.00) --
	(173.03, 75.99) --
	(173.03, 75.99) --
	(173.03, 75.99) --
	(173.04, 76.01) --
	(173.06, 75.99) --
	(173.09, 76.02) --
	(173.09, 75.99) --
	(173.10, 76.00) --
	(173.12, 76.04) --
	(173.12, 75.99) --
	(173.15, 76.02) --
	(173.18, 76.04) --
	(173.18, 76.04) --
	(173.19, 76.03) --
	(173.19, 76.02) --
	(173.22, 76.03) --
	(173.23, 76.02) --
	(173.25, 76.04) --
	(173.26, 76.01) --
	(173.29, 76.04) --
	(173.31, 76.02) --
	(173.32, 76.04) --
	(173.34, 76.05) --
	(173.34, 76.07) --
	(173.36, 76.05) --
	(174.12, 76.14) --
	(174.12, 76.18) --
	(174.13, 76.14) --
	(174.15, 76.16) --
	(174.16, 76.19) --
	(174.19, 76.17) --
	(174.22, 76.18) --
	(174.26, 76.18) --
	(174.26, 76.20) --
	(174.28, 76.22) --
	(174.31, 76.20) --
	(174.31, 76.22) --
	(174.32, 76.21) --
	(174.32, 76.23) --
	(174.34, 76.20) --
	(174.35, 76.22) --
	(174.36, 76.24) --
	(174.37, 76.18) --
	(174.40, 76.24) --
	(174.40, 76.20) --
	(174.41, 76.20) --
	(174.44, 76.26) --
	(174.44, 76.24) --
	(174.45, 76.23) --
	(174.45, 76.23) --
	(174.47, 76.26) --
	(174.48, 76.24) --
	(174.48, 76.26) --
	(174.51, 76.23) --
	(174.53, 76.22) --
	(174.54, 76.25) --
	(174.57, 76.23) --
	(174.57, 76.26) --
	(174.60, 76.25) --
	(174.60, 76.25) --
	(174.60, 76.26) --
	(174.61, 76.27) --
	(174.62, 76.27) --
	(174.63, 76.25) --
	(174.67, 76.25) --
	(174.68, 76.26) --
	(174.69, 76.30) --
	(174.69, 76.27) --
	(174.70, 76.25) --
	(174.73, 76.28) --
	(174.76, 76.27) --
	(174.76, 76.30) --
	(174.79, 76.29) --
	(174.80, 76.28) --
	(174.82, 76.30) --
	(174.82, 76.29) --
	(174.83, 76.26) --
	(174.86, 76.30) --
	(174.88, 76.27) --
	(174.90, 76.30) --
	(174.91, 76.32) --
	(174.92, 76.34) --
	(174.94, 76.30) --
	(175.70, 76.40) --
	(175.70, 76.44) --
	(175.71, 76.40) --
	(175.72, 76.43) --
	(175.74, 76.45) --
	(175.76, 76.44) --
	(175.77, 76.41) --
	(175.80, 76.44) --
	(175.83, 76.45) --
	(175.83, 76.44) --
	(175.85, 76.48) --
	(175.88, 76.46) --
	(175.88, 76.47) --
	(175.89, 76.47) --
	(175.89, 76.49) --
	(175.92, 76.46) --
	(175.92, 76.48) --
	(175.92, 76.48) --
	(175.93, 76.49) --
	(175.94, 76.45) --
	(175.98, 76.50) --
	(175.98, 76.47) --
	(175.99, 76.46) --
	(176.01, 76.50) --
	(176.02, 76.49) --
	(176.02, 76.49) --
	(176.04, 76.51) --
	(176.04, 76.50) --
	(176.06, 76.52) --
	(176.08, 76.49) --
	(176.10, 76.49) --
	(176.11, 76.48) --
	(176.11, 76.53) --
	(176.15, 76.52) --
	(176.17, 76.49) --
	(176.17, 76.52) --
	(176.17, 76.51) --
	(176.18, 76.52) --
	(176.19, 76.53) --
	(176.19, 76.53) --
	(176.20, 76.51) --
	(176.24, 76.51) --
	(176.25, 76.52) --
	(176.26, 76.56) --
	(176.26, 76.54) --
	(176.27, 76.51) --
	(176.30, 76.55) --
	(176.33, 76.53) --
	(176.33, 76.57) --
	(176.33, 76.56) --
	(176.33, 76.56) --
	(176.36, 76.55) --
	(176.37, 76.54) --
	(176.39, 76.56) --
	(176.40, 76.56) --
	(176.41, 76.53) --
	(176.44, 76.56) --
	(176.45, 76.53) --
	(176.47, 76.57) --
	(176.48, 76.58) --
	(176.49, 76.60) --
	(176.52, 76.57) --
	(177.27, 76.66) --
	(177.27, 76.62) --
	(177.28, 76.65) --
	(177.29, 76.62) --
	(177.32, 76.67) --
	(177.33, 76.66) --
	(177.34, 76.63) --
	(177.37, 76.65) --
	(177.40, 76.66) --
	(177.40, 76.64) --
	(177.43, 76.68) --
	(177.46, 76.66) --
	(177.46, 76.66) --
	(177.46, 76.69) --
	(177.49, 76.65) --
	(177.50, 76.67) --
	(177.50, 76.67) --
	(177.51, 76.69) --
	(177.51, 76.64) --
	(177.55, 76.69) --
	(177.55, 76.65) --
	(177.56, 76.65) --
	(177.59, 76.69) --
	(177.59, 76.68) --
	(177.59, 76.67) --
	(177.59, 76.67) --
	(177.62, 76.70) --
	(177.62, 76.68) --
	(177.63, 76.70) --
	(177.65, 76.67) --
	(177.65, 76.67) --
	(177.68, 76.68) --
	(177.68, 76.72) --
	(177.68, 76.67) --
	(177.72, 76.71) --
	(177.74, 76.70) --
	(177.74, 76.69) --
	(177.75, 76.71) --
	(177.76, 76.71) --
	(177.76, 76.71) --
	(177.77, 76.69) --
	(177.81, 76.69) --
	(177.82, 76.71) --
	(177.84, 76.75) --
	(177.84, 76.73) --
	(177.84, 76.70) --
	(177.87, 76.73) --
	(177.90, 76.73) --
	(177.90, 76.73) --
	(177.93, 76.73) --
	(177.94, 76.71) --
	(177.96, 76.74) --
	(177.97, 76.72) --
	(177.98, 76.71) --
	(178.02, 76.74) --
	(178.03, 76.70) --
	(178.04, 76.74) --
	(178.05, 76.75) --
	(178.06, 76.77) --
	(178.08, 76.75) --
	(178.84, 76.80) --
	(178.86, 76.81) --
	(178.86, 76.78) --
	(178.89, 76.83) --
	(178.91, 76.82) --
	(178.91, 76.79) --
	(178.94, 76.81) --
	(178.98, 76.81) --
	(178.98, 76.82) --
	(179.00, 76.84) --
	(179.05, 76.84) --
	(179.05, 76.85) --
	(179.06, 76.82) --
	(179.06, 76.82) --
	(179.07, 76.83) --
	(179.07, 76.83) --
	(179.08, 76.85) --
	(179.08, 76.80) --
	(179.13, 76.82) --
	(179.13, 76.83) --
	(179.16, 76.84) --
	(179.16, 76.84) --
	(179.16, 76.86) --
	(179.19, 76.85) --
	(179.19, 76.86) --
	(179.21, 76.87) --
	(179.22, 76.83) --
	(179.22, 76.84) --
	(179.25, 76.84) --
	(179.26, 76.88) --
	(179.29, 76.87) --
	(179.32, 76.86) --
	(179.32, 76.86) --
	(179.32, 76.84) --
	(179.33, 76.87) --
	(179.33, 76.87) --
	(179.34, 76.85) --
	(179.40, 76.85) --
	(179.40, 76.85) --
	(179.42, 76.87) --
	(179.42, 76.84) --
	(179.43, 76.89) --
	(179.46, 76.87) --
	(179.47, 76.88) --
	(179.47, 76.88) --
	(179.47, 76.88) --
	(179.47, 76.85) --
	(179.51, 76.87) --
	(179.52, 76.85) --
	(179.53, 76.88) --
	(179.54, 76.87) --
	(179.55, 76.84) --
	(179.59, 76.86) --
	(179.60, 76.83) --
	(179.62, 76.87) --
	(179.62, 76.88) --
	(179.63, 76.90) --
	(179.65, 76.88) --
	(180.41, 76.91) --
	(180.41, 76.94) --
	(180.43, 76.93) --
	(180.43, 76.90) --
	(180.46, 76.96) --
	(180.48, 76.95) --
	(180.49, 76.92) --
	(180.52, 76.95) --
	(180.55, 76.94) --
	(180.58, 76.96) --
	(180.59, 76.99) --
	(180.62, 76.99) --
	(180.63, 76.97) --
	(180.64, 76.98) --
	(180.64, 76.98) --
	(180.65, 76.95) --
	(180.65, 76.97) --
	(180.65, 76.99) --
	(180.72, 77.01) --
	(180.72, 76.97) --
	(180.72, 76.96) --
	(180.73, 77.00) --
	(180.73, 77.01) --
	(180.73, 76.99) --
	(180.73, 76.99) --
	(180.78, 77.03) --
	(180.78, 77.01) --
	(180.81, 77.00) --
	(180.81, 76.99) --
	(180.83, 76.99) --
	(180.83, 77.00) --
	(180.83, 77.04) --
	(180.87, 77.03) --
	(180.88, 77.03) --
	(180.89, 77.03) --
	(180.89, 77.02) --
	(180.89, 77.01) --
	(180.91, 77.03) --
	(180.91, 77.03) --
	(180.91, 77.01) --
	(180.97, 77.02) --
	(180.98, 77.02) --
	(181.00, 77.05) --
	(181.00, 77.02) --
	(181.00, 77.06) --
	(181.03, 77.05) --
	(181.04, 77.06) --
	(181.04, 77.06) --
	(181.05, 77.02) --
	(181.08, 77.06) --
	(181.09, 77.05) --
	(181.10, 77.06) --
	(181.11, 77.05) --
	(181.13, 77.03) --
	(181.16, 77.05) --
	(181.17, 77.02) --
	(181.19, 77.07) --
	(181.19, 77.05) --
	(181.21, 77.09) --
	(181.22, 77.07) --
	(181.98, 77.14) --
	(182.01, 77.14) --
	(182.01, 77.12) --
	(182.03, 77.16) --
	(182.06, 77.14) --
	(182.09, 77.14) --
	(182.13, 77.14) --
	(182.16, 77.16) --
	(182.16, 77.18) --
	(182.20, 77.17) --
	(182.22, 77.17) --
	(182.22, 77.17) --
	(182.22, 77.16) --
	(182.22, 77.14) --
	(182.23, 77.16) --
	(182.23, 77.18) --
	(182.28, 77.18) --
	(182.29, 77.14) --
	(182.29, 77.17) --
	(182.30, 77.15) --
	(182.30, 77.17) --
	(182.31, 77.19) --
	(182.31, 77.16) --
	(182.35, 77.19) --
	(182.39, 77.16) --
	(182.39, 77.15) --
	(182.41, 77.17) --
	(182.41, 77.18) --
	(182.44, 77.19) --
	(182.45, 77.18) --
	(182.46, 77.18) --
	(182.47, 77.17) --
	(182.48, 77.19) --
	(182.49, 77.17) --
	(182.55, 77.16) --
	(182.56, 77.17) --
	(182.56, 77.20) --
	(182.57, 77.17) --
	(182.58, 77.21) --
	(182.61, 77.20) --
	(182.61, 77.21) --
	(182.61, 77.20) --
	(182.63, 77.17) --
	(182.65, 77.20) --
	(182.66, 77.19) --
	(182.67, 77.21) --
	(182.69, 77.20) --
	(182.70, 77.19) --
	(182.73, 77.20) --
	(182.74, 77.18) --
	(182.77, 77.22) --
	(182.78, 77.25) --
	(182.79, 77.21) --
	(182.79, 77.22) --
	(183.55, 77.27) --
	(183.56, 77.23) --
	(183.58, 77.23) --
	(183.58, 77.26) --
	(183.61, 77.27) --
	(183.64, 77.25) --
	(183.66, 77.26) --
	(183.70, 77.26) --
	(183.73, 77.30) --
	(183.73, 77.28) --
	(183.77, 77.28) --
	(183.77, 77.29) --
	(183.77, 77.31) --
	(183.79, 77.29) --
	(183.79, 77.30) --
	(183.79, 77.26) --
	(183.80, 77.29) --
	(183.85, 77.32) --
	(183.86, 77.27) --
	(183.86, 77.31) --
	(183.87, 77.29) --
	(183.88, 77.30) --
	(183.88, 77.33) --
	(183.89, 77.30) --
	(183.93, 77.34) --
	(183.93, 77.33) --
	(183.93, 77.33) --
	(183.95, 77.31) --
	(183.96, 77.30) --
	(183.98, 77.35) --
	(183.98, 77.31) --
	(184.01, 77.34) --
	(184.02, 77.33) --
	(184.03, 77.34) --
	(184.04, 77.32) --
	(184.04, 77.31) --
	(184.05, 77.34) --
	(184.05, 77.34) --
	(184.06, 77.32) --
	(184.11, 77.31) --
	(184.14, 77.35) --
	(184.15, 77.36) --
	(184.15, 77.33) --
	(184.17, 77.32) --
	(184.18, 77.35) --
	(184.18, 77.35) --
	(184.18, 77.37) --
	(184.18, 77.35) --
	(184.21, 77.32) --
	(184.23, 77.35) --
	(184.24, 77.34) --
	(184.24, 77.36) --
	(184.26, 77.35) --
	(184.27, 77.33) --
	(184.30, 77.35) --
	(184.31, 77.33) --
	(184.34, 77.37) --
	(184.36, 77.36) --
	(184.36, 77.38) --
	(185.12, 77.45) --
	(185.13, 77.41) --
	(185.15, 77.44) --
	(185.15, 77.42) --
	(185.18, 77.46) --
	(185.21, 77.42) --
	(185.23, 77.44) --
	(185.25, 77.44) --
	(185.28, 77.43) --
	(185.31, 77.47) --
	(185.31, 77.46) --
	(185.34, 77.46) --
	(185.34, 77.47) --
	(185.37, 77.44) --
	(185.37, 77.49) --
	(185.37, 77.47) --
	(185.37, 77.46) --
	(185.37, 77.47) --
	(185.43, 77.49) --
	(185.43, 77.47) --
	(185.43, 77.44) --
	(185.44, 77.46) --
	(185.45, 77.47) --
	(185.45, 77.49) --
	(185.46, 77.46) --
	(185.50, 77.51) --
	(185.50, 77.50) --
	(185.53, 77.47) --
	(185.53, 77.48) --
	(185.56, 77.48) --
	(185.56, 77.49) --
	(185.59, 77.50) --
	(185.60, 77.50) --
	(185.60, 77.51) --
	(185.62, 77.50) --
	(185.62, 77.51) --
	(185.62, 77.49) --
	(185.63, 77.49) --
	(185.69, 77.49) --
	(185.72, 77.52) --
	(185.72, 77.53) --
	(185.72, 77.50) --
	(185.75, 77.52) --
	(185.75, 77.50) --
	(185.75, 77.53) --
	(185.75, 77.52) --
	(185.75, 77.54) --
	(185.78, 77.50) --
	(185.81, 77.52) --
	(185.81, 77.53) --
	(185.83, 77.53) --
	(185.84, 77.51) --
	(185.87, 77.52) --
	(185.87, 77.50) --
	(185.91, 77.53) --
	(185.93, 77.56) --
	(185.94, 77.54) --
	(185.94, 77.53) --
	(186.69, 77.58) --
	(186.70, 77.54) --
	(186.72, 77.56) --
	(186.76, 77.59) --
	(186.78, 77.56) --
	(186.80, 77.58) --
	(186.84, 77.59) --
	(186.85, 77.57) --
	(186.88, 77.61) --
	(186.88, 77.60) --
	(186.91, 77.61) --
	(186.91, 77.59) --
	(186.94, 77.62) --
	(186.94, 77.60) --
	(186.94, 77.60) --
	(186.94, 77.63) --
	(186.99, 77.63) --
	(187.01, 77.60) --
	(187.01, 77.60) --
	(187.02, 77.61) --
	(187.02, 77.63) --
	(187.04, 77.61) --
	(187.07, 77.64) --
	(187.07, 77.63) --
	(187.10, 77.62) --
	(187.13, 77.63) --
	(187.13, 77.66) --
	(187.13, 77.60) --
	(187.16, 77.64) --
	(187.17, 77.64) --
	(187.18, 77.64) --
	(187.19, 77.64) --
	(187.19, 77.62) --
	(187.20, 77.64) --
	(187.20, 77.62) --
	(187.21, 77.62) --
	(187.26, 77.63) --
	(187.28, 77.66) --
	(187.29, 77.67) --
	(187.29, 77.64) --
	(187.32, 77.64) --
	(187.32, 77.66) --
	(187.35, 77.63) --
	(187.38, 77.65) --
	(187.39, 77.66) --
	(187.41, 77.67) --
	(187.42, 77.64) --
	(187.45, 77.65) --
	(187.45, 77.64) --
	(187.48, 77.67) --
	(187.51, 77.68) --
	(187.51, 77.66) --
	(188.26, 77.75) --
	(188.28, 77.71) --
	(188.29, 77.73) --
	(188.33, 77.76) --
	(188.35, 77.73) --
	(188.37, 77.74) --
	(188.41, 77.75) --
	(188.42, 77.74) --
	(188.45, 77.78) --
	(188.45, 77.76) --
	(188.48, 77.78) --
	(188.48, 77.76) --
	(188.51, 77.78) --
	(188.51, 77.76) --
	(188.51, 77.75) --
	(188.51, 77.79) --
	(188.51, 77.78) --
	(188.52, 77.77) --
	(188.57, 77.79) --
	(188.58, 77.77) --
	(188.58, 77.76) --
	(188.58, 77.74) --
	(188.59, 77.79) --
	(188.60, 77.77) --
	(188.61, 77.76) --
	(188.64, 77.80) --
	(188.64, 77.79) --
	(188.67, 77.77) --
	(188.71, 77.79) --
	(188.71, 77.77) --
	(188.74, 77.81) --
	(188.74, 77.80) --
	(188.76, 77.80) --
	(188.76, 77.80) --
	(188.76, 77.78) --
	(188.77, 77.78) --
	(188.78, 77.78) --
	(188.83, 77.79) --
	(188.85, 77.82) --
	(188.86, 77.80) --
	(188.86, 77.83) --
	(188.89, 77.79) --
	(188.89, 77.83) --
	(188.89, 77.82) --
	(188.89, 77.81) --
	(188.93, 77.79) --
	(188.95, 77.80) --
	(188.96, 77.82) --
	(188.96, 77.81) --
	(188.98, 77.82) --
	(188.99, 77.79) --
	(189.02, 77.81) --
	(189.02, 77.79) --
	(189.05, 77.82) --
	(189.08, 77.83) --
	(189.08, 77.82) --
	(189.83, 77.88) --
	(189.85, 77.84) --
	(189.86, 77.88) --
	(189.86, 77.86) --
	(189.90, 77.90) --
	(189.92, 77.87) --
	(189.94, 77.89) --
	(189.98, 77.90) --
	(190.00, 77.89) --
	(190.02, 77.93) --
	(190.03, 77.91) --
	(190.05, 77.93) --
	(190.05, 77.91) --
	(190.08, 77.94) --
	(190.08, 77.91) --
	(190.08, 77.96) --
	(190.08, 77.92) --
	(190.09, 77.93) --
	(190.09, 77.95) --
	(190.14, 77.96) --
	(190.15, 77.93) --
	(190.15, 77.90) --
	(190.17, 77.93) --
	(190.17, 77.96) --
	(190.18, 77.93) --
	(190.21, 77.97) --
	(190.22, 77.96) --
	(190.22, 77.95) --
	(190.25, 77.93) --
	(190.25, 77.94) --
	(190.28, 77.95) --
	(190.28, 77.92) --
	(190.31, 77.95) --
	(190.31, 77.97) --
	(190.33, 77.96) --
	(190.33, 77.97) --
	(190.33, 77.94) --
	(190.34, 77.96) --
	(190.34, 77.94) --
	(190.35, 77.94) --
	(190.40, 77.95) --
	(190.42, 77.98) --
	(190.44, 77.98) --
	(190.46, 77.99) --
	(190.47, 77.98) --
	(190.47, 77.96) --
	(190.47, 77.97) --
	(190.50, 77.95) --
	(190.52, 77.97) --
	(190.54, 77.98) --
	(190.55, 77.99) --
	(190.55, 77.99) --
	(190.56, 77.96) --
	(190.59, 77.98) --
	(190.59, 77.96) --
	(190.62, 77.99) --
	(190.65, 77.99) --
	(190.65, 78.00) --
	(190.65, 78.02) --
	(191.40, 78.05) --
	(191.43, 78.01) --
	(191.44, 78.04) --
	(191.44, 78.02) --
	(191.47, 78.06) --
	(191.49, 78.02) --
	(191.53, 78.04) --
	(191.55, 78.04) --
	(191.57, 78.03) --
	(191.59, 78.07) --
	(191.60, 78.05) --
	(191.62, 78.07) --
	(191.62, 78.05) --
	(191.65, 78.06) --
	(191.65, 78.06) --
	(191.65, 78.08) --
	(191.65, 78.03) --
	(191.66, 78.07) --
	(191.72, 78.09) --
	(191.72, 78.06) --
	(191.73, 78.05) --
	(191.75, 78.06) --
	(191.75, 78.05) --
	(191.75, 78.09) --
	(191.78, 78.10) --
	(191.79, 78.09) --
	(191.79, 78.08) --
	(191.81, 78.06) --
	(191.83, 78.07) --
	(191.85, 78.08) --
	(191.85, 78.06) --
	(191.88, 78.08) --
	(191.88, 78.10) --
	(191.91, 78.09) --
	(191.91, 78.09) --
	(191.91, 78.07) --
	(191.91, 78.06) --
	(191.94, 78.07) --
	(191.97, 78.07) --
	(192.00, 78.10) --
	(192.01, 78.09) --
	(192.03, 78.11) --
	(192.03, 78.10) --
	(192.04, 78.10) --
	(192.04, 78.07) --
	(192.04, 78.09) --
	(192.07, 78.07) --
	(192.09, 78.08) --
	(192.11, 78.10) --
	(192.12, 78.09) --
	(192.13, 78.10) --
	(192.13, 78.07) --
	(192.16, 78.09) --
	(192.16, 78.07) --
	(192.19, 78.10) --
	(192.22, 78.10) --
	(192.22, 78.12) --
	(192.22, 78.10) --
	(192.98, 78.19) --
	(193.01, 78.15) --
	(193.01, 78.18) --
	(193.01, 78.16) --
	(193.04, 78.20) --
	(193.06, 78.16) --
	(193.10, 78.19) --
	(193.12, 78.20) --
	(193.14, 78.19) --
	(193.17, 78.23) --
	(193.17, 78.21) --
	(193.20, 78.24) --
	(193.20, 78.21) --
	(193.22, 78.22) --
	(193.22, 78.20) --
	(193.23, 78.24) --
	(193.23, 78.22) --
	(193.23, 78.26) --
	(193.23, 78.24) --
	(193.29, 78.26) --
	(193.29, 78.23) --
	(193.30, 78.22) --
	(193.33, 78.22) --
	(193.33, 78.24) --
	(193.33, 78.26) --
	(193.36, 78.27) --
	(193.36, 78.26) --
	(193.36, 78.26) --
	(193.39, 78.24) --
	(193.40, 78.25) --
	(193.42, 78.25) --
	(193.45, 78.26) --
	(193.45, 78.29) --
	(193.48, 78.27) --
	(193.48, 78.27) --
	(193.48, 78.26) --
	(193.51, 78.26) --
	(193.55, 78.26) --
	(193.58, 78.26) --
	(193.58, 78.29) --
	(193.61, 78.30) --
	(193.61, 78.28) --
	(193.61, 78.26) --
	(193.61, 78.29) --
	(193.64, 78.26) --
	(193.66, 78.28) --
	(193.69, 78.30) --
	(193.69, 78.29) --
	(193.70, 78.27) --
	(193.70, 78.30) --
	(193.73, 78.29) --
	(193.73, 78.28) --
	(193.77, 78.31) --
	(193.80, 78.31) --
	(193.80, 78.32) --
	(194.55, 78.38) --
	(194.58, 78.34) --
	(194.58, 78.37) --
	(194.59, 78.35) --
	(194.61, 78.40) --
	(194.64, 78.35) --
	(194.67, 78.37) --
	(194.70, 78.38) --
	(194.71, 78.37) --
	(194.73, 78.40) --
	(194.74, 78.39) --
	(194.78, 78.41) --
	(194.79, 78.38) --
	(194.79, 78.40) --
	(194.80, 78.41) --
	(194.80, 78.43) --
	(194.81, 78.42) --
	(194.81, 78.42) --
	(194.87, 78.41) --
	(194.87, 78.42) --
	(194.90, 78.42) --
	(194.90, 78.41) --
	(194.90, 78.44) --
	(194.93, 78.45) --
	(194.94, 78.44) --
	(194.94, 78.44) --
	(194.96, 78.42) --
	(194.97, 78.42) --
	(195.00, 78.42) --
	(195.01, 78.43) --
	(195.02, 78.47) --
	(195.03, 78.45) --
	(195.04, 78.44) --
	(195.05, 78.44) --
	(195.06, 78.42) --
	(195.06, 78.44) --
	(195.09, 78.42) --
	(195.12, 78.42) --
	(195.15, 78.46) --
	(195.16, 78.45) --
	(195.16, 78.43) --
	(195.18, 78.45) --
	(195.19, 78.46) --
	(195.19, 78.44) --
	(195.19, 78.44) --
	(195.22, 78.42) --
	(195.23, 78.43) --
	(195.26, 78.45) --
	(195.26, 78.46) --
	(195.27, 78.45) --
	(195.28, 78.43) --
	(195.32, 78.43) --
	(195.32, 78.42) --
	(195.35, 78.45) --
	(195.38, 78.47) --
	(195.38, 78.45) --
	(195.38, 78.45) --
	(196.13, 78.54) --
	(196.15, 78.51) --
	(196.16, 78.51) --
	(196.16, 78.53) --
	(196.18, 78.56) --
	(196.21, 78.51) --
	(196.24, 78.54) --
	(196.27, 78.54) --
	(196.29, 78.53) --
	(196.31, 78.57) --
	(196.32, 78.55) --
	(196.35, 78.58) --
	(196.35, 78.55) --
	(196.37, 78.53) --
	(196.37, 78.55) --
	(196.38, 78.58) --
	(196.38, 78.57) --
	(196.38, 78.58) --
	(196.39, 78.59) --
	(196.44, 78.53) --
	(196.45, 78.59) --
	(196.45, 78.57) --
	(196.46, 78.57) --
	(196.47, 78.55) --
	(196.48, 78.60) --
	(196.48, 78.56) --
	(196.51, 78.60) --
	(196.51, 78.59) --
	(196.51, 78.59) --
	(196.53, 78.57) --
	(196.54, 78.58) --
	(196.57, 78.60) --
	(196.57, 78.57) --
	(196.59, 78.59) --
	(196.59, 78.63) --
	(196.61, 78.61) --
	(196.61, 78.60) --
	(196.62, 78.61) --
	(196.63, 78.59) --
	(196.64, 78.60) --
	(196.67, 78.60) --
	(196.67, 78.57) --
	(196.70, 78.60) --
	(196.72, 78.64) --
	(196.73, 78.63) --
	(196.73, 78.60) --
	(196.75, 78.63) --
	(196.75, 78.60) --
	(196.76, 78.63) --
	(196.76, 78.64) --
	(196.76, 78.62) --
	(196.79, 78.61) --
	(196.81, 78.62) --
	(196.83, 78.63) --
	(196.83, 78.64) --
	(196.84, 78.64) --
	(196.86, 78.61) --
	(196.89, 78.62) --
	(196.89, 78.61) --
	(196.92, 78.64) --
	(196.95, 78.66) --
	(196.95, 78.65) --
	(196.95, 78.64) --
	(197.71, 78.69) --
	(197.72, 78.65) --
	(197.74, 78.68) --
	(197.74, 78.65) --
	(197.75, 78.70) --
	(197.78, 78.66) --
	(197.82, 78.68) --
	(197.85, 78.68) --
	(197.86, 78.67) --
	(197.88, 78.71) --
	(197.90, 78.69) --
	(197.93, 78.70) --
	(197.93, 78.68) --
	(197.94, 78.68) --
	(197.96, 78.70) --
	(197.96, 78.71) --
	(197.96, 78.72) --
	(198.02, 78.72) --
	(198.02, 78.70) --
	(198.02, 78.66) --
	(198.04, 78.70) --
	(198.04, 78.69) --
	(198.05, 78.69) --
	(198.05, 78.72) --
	(198.08, 78.72) --
	(198.09, 78.72) --
	(198.09, 78.71) --
	(198.10, 78.70) --
	(198.12, 78.70) --
	(198.15, 78.71) --
	(198.15, 78.68) --
	(198.16, 78.71) --
	(198.16, 78.74) --
	(198.18, 78.73) --
	(198.19, 78.72) --
	(198.19, 78.71) --
	(198.20, 78.70) --
	(198.21, 78.72) --
	(198.24, 78.68) --
	(198.26, 78.70) --
	(198.27, 78.71) --
	(198.29, 78.74) --
	(198.30, 78.73) --
	(198.30, 78.70) --
	(198.31, 78.73) --
	(198.32, 78.70) --
	(198.33, 78.74) --
	(198.34, 78.72) --
	(198.34, 78.73) --
	(198.36, 78.70) --
	(198.38, 78.71) --
	(198.40, 78.73) --
	(198.41, 78.73) --
	(198.42, 78.73) --
	(198.43, 78.71) --
	(198.46, 78.72) --
	(198.46, 78.72) --
	(198.49, 78.74) --
	(198.52, 78.76) --
	(198.53, 78.75) --
	(198.53, 78.74) --
	(199.29, 78.86) --
	(199.30, 78.83) --
	(199.32, 78.86) --
	(199.33, 78.88) --
	(199.33, 78.83) --
	(199.35, 78.84) --
	(199.39, 78.87) --
	(199.43, 78.88) --
	(199.44, 78.86) --
	(199.45, 78.90) --
	(199.47, 78.88) --
	(199.50, 78.91) --
	(199.51, 78.89) --
	(199.51, 78.90) --
	(199.52, 78.88) --
	(199.53, 78.92) --
	(199.53, 78.93) --
	(199.53, 78.91) --
	(199.53, 78.92) --
	(199.59, 78.89) --
	(199.59, 78.93) --
	(199.59, 78.94) --
	(199.61, 78.92) --
	(199.61, 78.91) --
	(199.62, 78.91) --
	(199.63, 78.95) --
	(199.65, 78.96) --
	(199.66, 78.95) --
	(199.67, 78.93) --
	(199.69, 78.93) --
	(199.72, 78.96) --
	(199.72, 78.93) --
	(199.73, 78.96) --
	(199.74, 78.98) --
	(199.75, 78.97) --
	(199.76, 78.97) --
	(199.76, 78.96) --
	(199.77, 78.95) --
	(199.79, 78.96) --
	(199.83, 78.96) --
	(199.84, 78.96) --
	(199.85, 78.93) --
	(199.86, 78.99) --
	(199.87, 78.99) --
	(199.87, 78.96) --
	(199.89, 78.99) --
	(199.89, 78.96) --
	(199.90, 78.99) --
	(199.91, 78.98) --
	(199.91, 78.97) --
	(199.93, 78.96) --
	(199.96, 78.97) --
	(199.98, 78.98) --
	(199.98, 78.99) --
	(199.98, 78.98) --
	(200.01, 78.96) --
	(200.04, 78.97) --
	(200.04, 78.96) --
	(200.07, 78.99) --
	(200.10, 78.99) --
	(200.10, 79.00) --
	(200.86, 79.05) --
	(200.88, 79.01) --
	(200.89, 79.04) --
	(200.91, 79.06) --
	(200.91, 79.01) --
	(200.93, 79.02) --
	(200.97, 79.05) --
	(201.00, 79.05) --
	(201.02, 79.03) --
	(201.02, 79.08) --
	(201.04, 79.06) --
	(201.08, 79.08) --
	(201.08, 79.07) --
	(201.10, 79.05) --
	(201.10, 79.06) --
	(201.10, 79.09) --
	(201.10, 79.09) --
	(201.11, 79.08) --
	(201.11, 79.08) --
	(201.16, 79.06) --
	(201.16, 79.09) --
	(201.18, 79.06) --
	(201.18, 79.07) --
	(201.20, 79.07) --
	(201.20, 79.10) --
	(201.22, 79.10) --
	(201.22, 79.10) --
	(201.22, 79.08) --
	(201.24, 79.07) --
	(201.27, 79.07) --
	(201.29, 79.08) --
	(201.30, 79.08) --
	(201.30, 79.06) --
	(201.31, 79.11) --
	(201.32, 79.10) --
	(201.33, 79.10) --
	(201.34, 79.09) --
	(201.35, 79.07) --
	(201.36, 79.09) --
	(201.40, 79.08) --
	(201.41, 79.08) --
	(201.41, 79.06) --
	(201.43, 79.10) --
	(201.44, 79.10) --
	(201.44, 79.07) --
	(201.46, 79.10) --
	(201.46, 79.07) --
	(201.47, 79.11) --
	(201.50, 79.08) --
	(201.54, 79.08) --
	(201.55, 79.09) --
	(201.55, 79.10) --
	(201.55, 79.10) --
	(201.58, 79.07) --
	(201.61, 79.07) --
	(201.61, 79.07) --
	(201.65, 79.10) --
	(201.68, 79.10) --
	(201.68, 79.12) --
	(201.68, 79.10) --
	(202.43, 79.18) --
	(202.45, 79.14) --
	(202.46, 79.17) --
	(202.48, 79.20) --
	(202.48, 79.15) --
	(202.50, 79.16) --
	(202.54, 79.20) --
	(202.57, 79.20) --
	(202.59, 79.18) --
	(202.59, 79.22) --
	(202.61, 79.21) --
	(202.65, 79.22) --
	(202.65, 79.23) --
	(202.67, 79.21) --
	(202.67, 79.24) --
	(202.67, 79.22) --
	(202.68, 79.25) --
	(202.68, 79.23) --
	(202.73, 79.24) --
	(202.73, 79.20) --
	(202.75, 79.23) --
	(202.75, 79.24) --
	(202.76, 79.25) --
	(202.78, 79.26) --
	(202.79, 79.27) --
	(202.80, 79.26) --
	(202.81, 79.24) --
	(202.84, 79.25) --
	(202.87, 79.24) --
	(202.87, 79.26) --
	(202.87, 79.27) --
	(202.88, 79.30) --
	(202.89, 79.29) --
	(202.90, 79.28) --
	(202.91, 79.28) --
	(202.92, 79.26) --
	(202.94, 79.29) --
	(202.97, 79.28) --
	(202.98, 79.27) --
	(203.00, 79.31) --
	(203.01, 79.31) --
	(203.01, 79.28) --
	(203.03, 79.31) --
	(203.03, 79.28) --
	(203.04, 79.32) --
	(203.06, 79.30) --
	(203.07, 79.28) --
	(203.13, 79.30) --
	(203.13, 79.30) --
	(203.15, 79.27) --
	(203.19, 79.28) --
	(203.19, 79.27) --
	(203.22, 79.30) --
	(203.25, 79.30) --
	(203.25, 79.32) --
	(204.01, 79.35) --
	(204.02, 79.31) --
	(204.04, 79.34) --
	(204.05, 79.36) --
	(204.05, 79.31) --
	(204.07, 79.32) --
	(204.11, 79.35) --
	(204.14, 79.35) --
	(204.16, 79.37) --
	(204.17, 79.33) --
	(204.18, 79.35) --
	(204.22, 79.35) --
	(204.23, 79.37) --
	(204.24, 79.35) --
	(204.24, 79.36) --
	(204.26, 79.38) --
	(204.26, 79.36) --
	(204.26, 79.37) --
	(204.30, 79.35) --
	(204.32, 79.36) --
	(204.33, 79.35) --
	(204.33, 79.38) --
	(204.36, 79.36) --
	(204.36, 79.39) --
	(204.36, 79.39) --
	(204.37, 79.38) --
	(204.39, 79.35) --
	(204.42, 79.36) --
	(204.44, 79.36) --
	(204.45, 79.37) --
	(204.45, 79.40) --
	(204.45, 79.35) --
	(204.46, 79.39) --
	(204.48, 79.38) --
	(204.48, 79.37) --
	(204.49, 79.35) --
	(204.51, 79.38) --
	(204.54, 79.36) --
	(204.55, 79.35) --
	(204.58, 79.39) --
	(204.58, 79.39) --
	(204.59, 79.36) --
	(204.60, 79.36) --
	(204.60, 79.38) --
	(204.62, 79.40) --
	(204.64, 79.38) --
	(204.64, 79.37) --
	(204.64, 79.36) --
	(204.69, 79.38) --
	(204.70, 79.39) --
	(204.70, 79.40) --
	(204.70, 79.39) --
	(204.74, 79.37) --
	(204.75, 79.39) --
	(204.77, 79.38) --
	(204.82, 79.41) --
	(204.83, 79.41) --
	(204.83, 79.42) --
	(204.83, 79.44) --
	(205.59, 79.55) --
	(205.60, 79.51) --
	(205.62, 79.54) --
	(205.62, 79.52) --
	(205.63, 79.57) --
	(205.65, 79.54) --
	(205.69, 79.57) --
	(205.71, 79.57) --
	(205.74, 79.56) --
	(205.74, 79.61) --
	(205.74, 79.58) --
	(205.80, 79.61) --
	(205.81, 79.60) --
	(205.81, 79.59) --
	(205.81, 79.62) --
	(205.81, 79.58) --
	(205.81, 79.62) --
	(205.83, 79.63) --
	(205.83, 79.61) --
	(205.84, 79.60) --
	(205.87, 79.58) --
	(205.88, 79.62) --
	(205.90, 79.62) --
	(205.90, 79.61) --
	(205.90, 79.64) --
	(205.93, 79.63) --
	(205.93, 79.65) --
	(205.93, 79.64) --
	(205.94, 79.62) --
	(205.96, 79.61) --
	(205.99, 79.62) --
	(206.02, 79.60) --
	(206.02, 79.62) --
	(206.03, 79.65) --
	(206.03, 79.65) --
	(206.05, 79.63) --
	(206.06, 79.63) --
	(206.06, 79.61) --
	(206.09, 79.64) --
	(206.11, 79.62) --
	(206.12, 79.60) --
	(206.12, 79.62) --
	(206.15, 79.64) --
	(206.16, 79.63) --
	(206.17, 79.61) --
	(206.18, 79.64) --
	(206.19, 79.65) --
	(206.21, 79.63) --
	(206.22, 79.62) --
	(206.27, 79.62) --
	(206.28, 79.63) --
	(206.28, 79.64) --
	(206.28, 79.65) --
	(206.31, 79.61) --
	(206.34, 79.62) --
	(206.34, 79.61) --
	(206.39, 79.64) --
	(206.40, 79.65) --
	(206.40, 79.67) --
	(206.40, 79.65) --
	(207.16, 79.72) --
	(207.17, 79.68) --
	(207.19, 79.70) --
	(207.20, 79.73) --
	(207.22, 79.69) --
	(207.26, 79.73) --
	(207.28, 79.72) --
	(207.32, 79.72) --
	(207.32, 79.73) --
	(207.37, 79.74) --
	(207.38, 79.73) --
	(207.38, 79.75) --
	(207.38, 79.72) --
	(207.38, 79.71) --
	(207.38, 79.74) --
	(207.41, 79.74) --
	(207.41, 79.73) --
	(207.41, 79.76) --
	(207.44, 79.71) --
	(207.44, 79.74) --
	(207.47, 79.74) --
	(207.47, 79.73) --
	(207.51, 79.75) --
	(207.51, 79.77) --
	(207.51, 79.76) --
	(207.51, 79.74) --
	(207.54, 79.73) --
	(207.57, 79.73) --
	(207.60, 79.77) --
	(207.60, 79.73) --
	(207.60, 79.75) --
	(207.60, 79.72) --
	(207.60, 79.77) --
	(207.63, 79.74) --
	(207.63, 79.72) --
	(207.63, 79.75) --
	(207.66, 79.76) --
	(207.68, 79.74) --
	(207.69, 79.75) --
	(207.69, 79.73) --
	(207.73, 79.77) --
	(207.73, 79.76) --
	(207.76, 79.77) --
	(207.76, 79.76) --
	(207.79, 79.74) --
	(207.79, 79.75) --
	(207.79, 79.77) --
	(207.85, 79.77) --
	(207.85, 79.76) --
	(207.85, 79.79) --
	(207.85, 79.77) --
	(207.88, 79.75) --
	(207.91, 79.77) --
	(207.91, 79.77) --
	(207.97, 79.80) --
	(207.97, 79.80) --
	(207.98, 79.80) --
	(207.98, 79.82) --
	(208.73, 79.93) --
	(208.74, 79.89) --
	(208.76, 79.91) --
	(208.77, 79.94) --
	(208.79, 79.90) --
	(208.83, 79.95) --
	(208.86, 79.94) --
	(208.89, 79.95) --
	(208.89, 79.94) --
	(208.95, 79.97) --
	(208.95, 79.95) --
	(208.95, 79.95) --
	(208.95, 79.97) --
	(208.98, 79.96) --
	(208.99, 79.98) --
	(209.02, 79.97) --
	(209.02, 79.92) --
	(209.04, 79.98) --
	(209.05, 79.95) --
	(209.05, 79.95) --
	(209.08, 79.98) --
	(209.08, 79.98) --
	(209.11, 79.97) --
	(209.11, 79.97) --
	(209.11, 79.95) --
	(209.14, 79.96) --
	(209.17, 79.97) --
	(209.17, 79.97) --
	(209.17, 80.00) --
	(209.20, 79.98) --
	(209.20, 79.95) --
	(209.21, 79.97) --
	(209.24, 79.98) --
	(209.26, 79.96) --
	(209.27, 79.96) --
	(209.27, 79.95) --
	(209.30, 79.97) --
	(209.30, 79.99) --
	(209.33, 80.00) --
	(209.33, 79.99) --
	(209.33, 79.96) --
	(209.36, 79.97) --
	(209.36, 79.97) --
	(209.41, 79.96) --
	(209.42, 79.98) --
	(209.42, 79.99) --
	(209.43, 79.98) --
	(209.46, 79.95) --
	(209.49, 79.97) --
	(209.49, 79.96) --
	(209.54, 80.00) --
	(209.55, 79.99) --
	(209.55, 80.02) --
	(209.55, 79.99) --
	(210.31, 80.06) --
	(210.32, 80.02) --
	(210.34, 80.04) --
	(210.34, 80.03) --
	(210.35, 80.07) --
	(210.36, 80.03) --
	(210.40, 80.07) --
	(210.43, 80.06) --
	(210.46, 80.06) --
	(210.46, 80.03) --
	(210.46, 80.09) --
	(210.52, 80.08) --
	(210.53, 80.06) --
	(210.53, 80.08) --
	(210.53, 80.07) --
	(210.53, 80.07) --
	(210.56, 80.07) --
	(210.56, 80.09) --
	(210.59, 80.09) --
	(210.59, 80.04) --
	(210.61, 80.09) --
	(210.62, 80.07) --
	(210.62, 80.07) --
	(210.65, 80.10) --
	(210.65, 80.08) --
	(210.68, 80.09) --
	(210.68, 80.08) --
	(210.68, 80.07) --
	(210.71, 80.07) --
	(210.75, 80.09) --
	(210.75, 80.08) --
	(210.75, 80.06) --
	(210.75, 80.10) --
	(210.75, 80.11) --
	(210.77, 80.09) --
	(210.78, 80.06) --
	(210.78, 80.08) --
	(210.80, 80.09) --
	(210.83, 80.07) --
	(210.84, 80.06) --
	(210.84, 80.08) --
	(210.87, 80.11) --
	(210.87, 80.09) --
	(210.90, 80.12) --
	(210.90, 80.12) --
	(210.90, 80.08) --
	(210.93, 80.08) --
	(210.94, 80.10) --
	(210.99, 80.11) --
	(210.99, 80.09) --
	(210.99, 80.10) --
	(211.00, 80.10) --
	(211.03, 80.09) --
	(211.06, 80.10) --
	(211.06, 80.09) --
	(211.12, 80.12) --
	(211.12, 80.12) --
	(211.12, 80.15) --
	(211.15, 80.13) --
	(211.87, 80.26) --
	(211.90, 80.22) --
	(211.91, 80.24) --
	(211.91, 80.22) --
	(211.94, 80.26) --
	(211.94, 80.22) --
	(211.97, 80.27) --
	(212.01, 80.27) --
	(212.03, 80.27) --
	(212.04, 80.24) --
	(212.04, 80.30) --
	(212.09, 80.30) --
	(212.10, 80.26) --
	(212.10, 80.29) --
	(212.10, 80.29) --
	(212.10, 80.29) --
	(212.10, 80.26) --
	(212.13, 80.30) --
	(212.13, 80.28) --
	(212.16, 80.25) --
	(212.16, 80.29) --
	(212.18, 80.31) --
	(212.19, 80.28) --
	(212.20, 80.28) --
	(212.23, 80.29) --
	(212.23, 80.31) --
	(212.23, 80.31) --
	(212.25, 80.30) --
	(212.25, 80.30) --
	(212.26, 80.28) --
	(212.28, 80.28) --
	(212.32, 80.26) --
	(212.32, 80.32) --
	(212.32, 80.30) --
	(212.35, 80.30) --
	(212.35, 80.28) --
	(212.35, 80.29) --
	(212.38, 80.30) --
	(212.41, 80.29) --
	(212.41, 80.29) --
	(212.41, 80.27) --
	(212.44, 80.30) --
	(212.45, 80.32) --
	(212.45, 80.29) --
	(212.47, 80.32) --
	(212.47, 80.29) --
	(212.50, 80.28) --
	(212.51, 80.30) --
	(212.51, 80.30) --
	(212.57, 80.31) --
	(212.57, 80.28) --
	(212.57, 80.30) --
	(212.57, 80.30) --
	(212.60, 80.28) --
	(212.63, 80.28) --
	(212.63, 80.28) --
	(212.69, 80.31) --
	(212.69, 80.34) --
	(212.69, 80.30) --
	(212.72, 80.32) --
	(213.45, 80.36) --
	(213.48, 80.32) --
	(213.49, 80.34) --
	(213.49, 80.33) --
	(213.52, 80.33) --
	(213.52, 80.37) --
	(213.54, 80.37) --
	(213.58, 80.36) --
	(213.61, 80.36) --
	(213.61, 80.33) --
	(213.61, 80.39) --
	(213.67, 80.38) --
	(213.67, 80.39) --
	(213.67, 80.35) --
	(213.67, 80.36) --
	(213.67, 80.38) --
	(213.71, 80.38) --
	(213.71, 80.38) --
	(213.74, 80.39) --
	(213.74, 80.34) --
	(213.75, 80.40) --
	(213.77, 80.37) --
	(213.77, 80.37) --
	(213.80, 80.39) --
	(213.80, 80.40) --
	(213.80, 80.39) --
	(213.83, 80.39) --
	(213.83, 80.37) --
	(213.86, 80.37) --
	(213.89, 80.41) --
	(213.89, 80.40) --
	(213.89, 80.38) --
	(213.90, 80.35) --
	(213.92, 80.39) --
	(213.93, 80.37) --
	(213.93, 80.38) --
	(213.96, 80.40) --
	(213.99, 80.38) --
	(213.99, 80.38) --
	(213.99, 80.36) --
	(214.02, 80.39) --
	(214.02, 80.42) --
	(214.02, 80.40) --
	(214.05, 80.40) --
	(214.05, 80.41) --
	(214.08, 80.41) --
	(214.08, 80.39) --
	(214.08, 80.41) --
	(214.15, 80.43) --
	(214.15, 80.41) --
	(214.15, 80.40) --
	(214.18, 80.40) --
	(214.21, 80.41) --
	(214.21, 80.41) --
	(214.26, 80.44) --
	(214.26, 80.44) --
	(214.27, 80.47) --
	(214.30, 80.46) --
	(215.02, 80.52) --
	(215.06, 80.51) --
	(215.06, 80.50) --
	(215.09, 80.53) --
	(215.12, 80.55) --
	(215.15, 80.55) --
	(215.18, 80.52) --
	(215.18, 80.58) --
	(215.18, 80.56) --
	(215.24, 80.58) --
	(215.25, 80.54) --
	(215.25, 80.56) --
	(215.25, 80.56) --
	(215.28, 80.56) --
	(215.28, 80.58) --
	(215.31, 80.58) --
	(215.31, 80.53) --
	(215.33, 80.59) --
	(215.34, 80.56) --
	(215.34, 80.56) --
	(215.37, 80.57) --
	(215.37, 80.58) --
	(215.37, 80.59) --
	(215.40, 80.58) --
	(215.40, 80.56) --
	(215.44, 80.56) --
	(215.47, 80.56) --
	(215.47, 80.58) --
	(215.49, 80.57) --
	(215.50, 80.56) --
	(215.53, 80.58) --
	(215.56, 80.55) --
	(215.56, 80.56) --
	(215.56, 80.56) --
	(215.59, 80.57) --
	(215.59, 80.56) --
	(215.59, 80.59) --
	(215.62, 80.59) --
	(215.62, 80.59) --
	(215.62, 80.56) --
	(215.65, 80.57) --
	(215.66, 80.56) --
	(215.66, 80.57) --
	(215.72, 80.57) --
	(215.72, 80.59) --
	(215.72, 80.57) --
	(215.75, 80.55) --
	(215.78, 80.56) --
	(215.78, 80.55) --
	(215.83, 80.58) --
	(215.84, 80.61) --
	(215.84, 80.58) --
	(215.88, 80.59) --
	(216.60, 80.62) --
	(216.63, 80.59) --
	(216.63, 80.58) --
	(216.63, 80.58) --
	(216.66, 80.59) --
	(216.66, 80.62) --
	(216.70, 80.63) --
	(216.72, 80.62) --
	(216.76, 80.63) --
	(216.76, 80.66) --
	(216.76, 80.60) --
	(216.82, 80.66) --
	(216.82, 80.62) --
	(216.82, 80.65) --
	(216.82, 80.64) --
	(216.85, 80.65) --
	(216.88, 80.66) --
	(216.88, 80.61) --
	(216.90, 80.67) --
	(216.91, 80.64) --
	(216.91, 80.64) --
	(216.94, 80.65) --
	(216.94, 80.66) --
	(216.95, 80.67) --
	(216.97, 80.64) --
	(216.98, 80.66) --
	(216.98, 80.66) --
	(217.01, 80.64) --
	(217.04, 80.64) --
	(217.04, 80.62) --
	(217.04, 80.66) --
	(217.07, 80.67) --
	(217.07, 80.65) --
	(217.10, 80.65) --
	(217.10, 80.66) --
	(217.14, 80.64) --
	(217.14, 80.63) --
	(217.17, 80.64) --
	(217.17, 80.66) --
	(217.19, 80.67) --
	(217.20, 80.68) --
	(217.20, 80.66) --
	(217.23, 80.67) --
	(217.23, 80.66) --
	(217.29, 80.69) --
	(217.29, 80.68) --
	(217.29, 80.67) --
	(217.29, 80.70) --
	(217.32, 80.66) --
	(217.36, 80.67) --
	(217.36, 80.66) --
	(217.40, 80.70) --
	(217.42, 80.71) --
	(217.45, 80.71) --
	(218.17, 80.82) --
	(218.20, 80.80) --
	(218.21, 80.81) --
	(218.21, 80.80) --
	(218.23, 80.80) --
	(218.24, 80.84) --
	(218.27, 80.85) --
	(218.29, 80.85) --
	(218.33, 80.82) --
	(218.33, 80.88) --
	(218.33, 80.86) --
	(218.39, 80.85) --
	(218.39, 80.89) --
	(218.39, 80.87) --
	(218.43, 80.89) --
	(218.43, 80.88) --
	(218.46, 80.85) --
	(218.46, 80.90) --
	(218.47, 80.91) --
	(218.48, 80.88) --
	(218.49, 80.88) --
	(218.52, 80.92) --
	(218.52, 80.90) --
	(218.52, 80.93) --
	(218.55, 80.88) --
	(218.55, 80.92) --
	(218.55, 80.92) --
	(218.58, 80.89) --
	(218.61, 80.89) --
	(218.61, 80.87) --
	(218.62, 80.91) --
	(218.65, 80.92) --
	(218.65, 80.89) --
	(218.65, 80.90) --
	(218.67, 80.91) --
	(218.68, 80.90) --
	(218.71, 80.89) --
	(218.71, 80.88) --
	(218.74, 80.89) --
	(218.74, 80.91) --
	(218.74, 80.92) --
	(218.77, 80.92) --
	(218.77, 80.92) --
	(218.77, 80.89) --
	(218.80, 80.89) --
	(218.80, 80.90) --
	(218.80, 80.90) --
	(218.87, 80.89) --
	(218.87, 80.91) --
	(218.87, 80.92) --
	(218.87, 80.91) --
	(218.90, 80.89) --
	(218.93, 80.90) --
	(218.93, 80.89) --
	(218.97, 80.91) --
	(218.99, 80.93) --
	(219.02, 80.92) --
	(219.75, 80.98) --
	(219.78, 80.96) --
	(219.80, 80.95) --
	(219.81, 80.95) --
	(219.81, 80.98) --
	(219.84, 80.99) --
	(219.86, 80.98) --
	(219.90, 81.01) --
	(219.90, 80.97) --
	(219.96, 80.99) --
	(219.96, 80.97) --
	(219.96, 80.99) --
	(219.96, 81.01) --
	(219.99, 81.00) --
	(220.03, 81.01) --
	(220.03, 80.96) --
	(220.05, 81.02) --
	(220.05, 80.99) --
	(220.06, 80.99) --
	(220.09, 81.02) --
	(220.09, 81.01) --
	(220.12, 81.02) --
	(220.12, 80.98) --
	(220.15, 81.00) --
	(220.18, 80.98) --
	(220.18, 81.01) --
	(220.18, 80.99) --
	(220.21, 81.01) --
	(220.22, 81.02) --
	(220.25, 81.01) --
	(220.25, 81.02) --
	(220.28, 81.01) --
	(220.28, 81.00) --
	(220.31, 81.03) --
	(220.31, 81.02) --
	(220.31, 81.01) --
	(220.34, 81.04) --
	(220.34, 81.04) --
	(220.34, 81.02) --
	(220.37, 81.03) --
	(220.44, 81.05) --
	(220.44, 81.02) --
	(220.44, 81.05) --
	(220.47, 81.03) --
	(220.50, 81.04) --
	(220.50, 81.03) --
	(220.55, 81.05) --
	(220.56, 81.07) --
	(220.59, 81.07) --
	(221.32, 81.17) --
	(221.35, 81.16) --
	(221.35, 81.15) --
	(221.37, 81.15) --
	(221.38, 81.16) --
	(221.41, 81.20) --
	(221.43, 81.19) --
	(221.47, 81.18) --
	(221.47, 81.22) --
	(221.54, 81.19) --
	(221.54, 81.22) --
	(221.54, 81.18) --
	(221.56, 81.23) --
	(221.56, 81.22) --
	(221.57, 81.21) --
	(221.60, 81.22) --
	(221.60, 81.17) --
	(221.62, 81.21) --
	(221.63, 81.20) --
	(221.66, 81.23) --
	(221.66, 81.24) --
	(221.67, 81.21) --
	(221.69, 81.23) --
	(221.69, 81.23) --
	(221.70, 81.19) --
	(221.73, 81.20) --
	(221.76, 81.21) --
	(221.76, 81.19) --
	(221.78, 81.24) --
	(221.79, 81.20) --
	(221.79, 81.23) --
	(221.79, 81.21) --
	(221.82, 81.21) --
	(221.82, 81.23) --
	(221.85, 81.20) --
	(221.85, 81.21) --
	(221.88, 81.23) --
	(221.88, 81.21) --
	(221.92, 81.23) --
	(221.92, 81.22) --
	(221.94, 81.21) --
	(221.95, 81.21) --
	(221.95, 81.20) --
	(222.01, 81.22) --
	(222.04, 81.21) --
	(222.07, 81.21) --
	(222.07, 81.20) --
	(222.13, 81.21) --
	(222.13, 81.24) --
	(222.14, 81.22) --
	(222.17, 81.22) --
	(222.89, 81.27) --
	(222.92, 81.25) --
	(222.93, 81.25) --
	(222.94, 81.25) --
	(222.95, 81.27) --
	(222.95, 81.25) --
	(222.99, 81.29) --
	(223.00, 81.27) --
	(223.04, 81.31) --
	(223.05, 81.25) --
	(223.05, 81.30) --
	(223.11, 81.30) --
	(223.11, 81.30) --
	(223.13, 81.32) --
	(223.14, 81.31) --
	(223.17, 81.31) --
	(223.18, 81.27) --
	(223.20, 81.31) --
	(223.21, 81.30) --
	(223.23, 81.31) --
	(223.23, 81.33) --
	(223.24, 81.33) --
	(223.27, 81.33) --
	(223.27, 81.29) --
	(223.30, 81.30) --
	(223.33, 81.30) --
	(223.33, 81.32) --
	(223.33, 81.29) --
	(223.35, 81.34) --
	(223.36, 81.30) --
	(223.36, 81.33) --
	(223.37, 81.31) --
	(223.39, 81.31) --
	(223.40, 81.33) --
	(223.43, 81.29) --
	(223.43, 81.30) --
	(223.43, 81.31) --
	(223.45, 81.30) --
	(223.46, 81.33) --
	(223.46, 81.31) --
	(223.49, 81.33) --
	(223.49, 81.31) --
	(223.49, 81.33) --
	(223.51, 81.32) --
	(223.52, 81.32) --
	(223.52, 81.30) --
	(223.58, 81.31) --
	(223.58, 81.33) --
	(223.58, 81.33) --
	(223.58, 81.35) --
	(223.62, 81.32) --
	(223.66, 81.33) --
	(223.66, 81.32) --
	(223.70, 81.37) --
	(223.70, 81.34) --
	(223.71, 81.35) --
	(223.75, 81.36) --
	(224.47, 81.48) --
	(224.50, 81.46) --
	(224.51, 81.46) --
	(224.54, 81.45) --
	(224.54, 81.47) --
	(224.57, 81.51) --
	(224.57, 81.49) --
	(224.61, 81.52) --
	(224.62, 81.46) --
	(224.62, 81.51) --
	(224.68, 81.53) --
	(224.69, 81.55) --
	(224.70, 81.54) --
	(224.70, 81.51) --
	(224.70, 81.50) --
	(224.71, 81.55) --
	(224.71, 81.53) --
	(224.73, 81.53) --
	(224.74, 81.52) --
	(224.76, 81.49) --
	(224.77, 81.54) --
	(224.77, 81.51) --
	(224.79, 81.52) --
	(224.80, 81.53) --
	(224.82, 81.55) --
	(224.82, 81.55) --
	(224.85, 81.54) --
	(224.87, 81.52) --
	(224.92, 81.52) --
	(224.92, 81.56) --
	(224.93, 81.53) --
	(224.95, 81.52) --
	(224.95, 81.55) --
	(224.98, 81.53) --
	(224.98, 81.55) --
	(225.00, 81.51) --
	(225.01, 81.52) --
	(225.01, 81.53) --
	(225.02, 81.52) --
	(225.04, 81.53) --
	(225.04, 81.54) --
	(225.06, 81.52) --
	(225.06, 81.55) --
	(225.08, 81.54) --
	(225.08, 81.52) --
	(225.08, 81.52) --
	(225.10, 81.51) --
	(225.15, 81.51) --
	(225.15, 81.53) --
	(225.16, 81.54) --
	(225.16, 81.55) --
	(225.20, 81.52) --
	(225.23, 81.51) --
	(225.23, 81.52) --
	(225.27, 81.56) --
	(225.27, 81.53) --
	(225.33, 81.54) --
	(226.05, 81.59) --
	(226.08, 81.56) --
	(226.12, 81.56) --
	(226.12, 81.56) --
	(226.12, 81.58) --
	(226.15, 81.58) --
	(226.15, 81.60) --
	(226.18, 81.61) --
	(226.19, 81.55) --
	(226.19, 81.60) --
	(226.27, 81.62) --
	(226.27, 81.59) --
	(226.27, 81.61) --
	(226.27, 81.60) --
	(226.28, 81.61) --
	(226.29, 81.61) --
	(226.31, 81.60) --
	(226.34, 81.57) --
	(226.34, 81.58) --
	(226.35, 81.62) --
	(226.37, 81.60) --
	(226.37, 81.61) --
	(226.40, 81.63) --
	(226.40, 81.62) --
	(226.43, 81.63) --
	(226.43, 81.59) --
	(226.44, 81.60) --
	(226.49, 81.61) --
	(226.49, 81.65) --
	(226.50, 81.62) --
	(226.53, 81.61) --
	(226.55, 81.64) --
	(226.55, 81.64) --
	(226.57, 81.60) --
	(226.58, 81.63) --
	(226.58, 81.63) --
	(226.59, 81.63) --
	(226.61, 81.63) --
	(226.62, 81.64) --
	(226.63, 81.64) --
	(226.65, 81.65) --
	(226.65, 81.64) --
	(226.66, 81.64) --
	(226.67, 81.63) --
	(226.72, 81.65) --
	(226.72, 81.63) --
	(226.72, 81.66) --
	(226.74, 81.67) --
	(226.77, 81.64) --
	(226.80, 81.65) --
	(226.80, 81.64) --
	(226.84, 81.70) --
	(226.84, 81.67) --
	(226.90, 81.68) --
	(227.62, 81.80) --
	(227.65, 81.78) --
	(227.65, 81.77) --
	(227.68, 81.78) --
	(227.68, 81.78) --
	(227.69, 81.80) --
	(227.72, 81.83) --
	(227.72, 81.80) --
	(227.75, 81.84) --
	(227.76, 81.77) --
	(227.76, 81.81) --
	(227.84, 81.79) --
	(227.84, 81.84) --
	(227.84, 81.82) --
	(227.84, 81.84) --
	(227.84, 81.82) --
	(227.85, 81.83) --
	(227.87, 81.83) --
	(227.88, 81.82) --
	(227.91, 81.78) --
	(227.91, 81.80) --
	(227.91, 81.84) --
	(227.94, 81.82) --
	(227.95, 81.82) --
	(227.97, 81.85) --
	(227.97, 81.84) --
	(228.00, 81.85) --
	(228.00, 81.81) --
	(228.01, 81.82) --
	(228.06, 81.80) --
	(228.06, 81.82) --
	(228.07, 81.85) --
	(228.07, 81.83) --
	(228.09, 81.82) --
	(228.13, 81.84) --
	(228.13, 81.83) --
	(228.13, 81.84) --
	(228.14, 81.80) --
	(228.15, 81.81) --
	(228.16, 81.82) --
	(228.17, 81.82) --
	(228.19, 81.83) --
	(228.19, 81.83) --
	(228.20, 81.83) --
	(228.22, 81.85) --
	(228.22, 81.82) --
	(228.23, 81.83) --
	(228.25, 81.81) --
	(228.29, 81.83) --
	(228.29, 81.81) --
	(228.30, 81.83) --
	(228.31, 81.85) --
	(228.35, 81.83) --
	(228.37, 81.81) --
	(228.38, 81.82) --
	(228.41, 81.86) --
	(228.41, 81.84) --
	(228.41, 81.83) --
	(228.49, 81.84) --
	(229.20, 81.89) --
	(229.22, 81.86) --
	(229.23, 81.86) --
	(229.25, 81.86) --
	(229.26, 81.87) --
	(229.27, 81.88) --
	(229.29, 81.88) --
	(229.29, 81.91) --
	(229.32, 81.92) --
	(229.33, 81.85) --
	(229.33, 81.89) --
	(229.41, 81.92) --
	(229.42, 81.92) --
	(229.42, 81.87) --
	(229.42, 81.91) --
	(229.42, 81.92) --
	(229.42, 81.88) --
	(229.42, 81.92) --
	(229.45, 81.91) --
	(229.45, 81.90) --
	(229.48, 81.89) --
	(229.48, 81.87) --
	(229.49, 81.92) --
	(229.51, 81.90) --
	(229.52, 81.91) --
	(229.54, 81.94) --
	(229.57, 81.95) --
	(229.57, 81.92) --
	(229.58, 81.92) --
	(229.64, 81.93) --
	(229.64, 81.95) --
	(229.64, 81.90) --
	(229.64, 81.91) --
	(229.64, 81.93) --
	(229.67, 81.92) --
	(229.70, 81.94) --
	(229.70, 81.95) --
	(229.70, 81.95) --
	(229.71, 81.91) --
	(229.73, 81.92) --
	(229.73, 81.94) --
	(229.74, 81.94) --
	(229.77, 81.96) --
	(229.77, 81.95) --
	(229.80, 81.96) --
	(229.83, 81.93) --
	(229.83, 81.95) --
	(229.86, 81.97) --
	(229.86, 81.94) --
	(229.87, 81.97) --
	(229.89, 81.98) --
	(229.92, 81.96) --
	(229.94, 81.95) --
	(229.95, 81.96) --
	(229.98, 81.99) --
	(230.08, 81.99) --
	(230.77, 82.08) --
	(230.80, 82.05) --
	(230.80, 82.05) --
	(230.83, 82.05) --
	(230.83, 82.06) --
	(230.83, 82.08) --
	(230.86, 82.06) --
	(230.86, 82.10) --
	(230.90, 82.07) --
	(230.90, 82.09) --
	(230.98, 82.11) --
	(230.99, 82.06) --
	(230.99, 82.11) --
	(230.99, 82.09) --
	(230.99, 82.10) --
	(231.02, 82.10) --
	(231.02, 82.09) --
	(231.05, 82.06) --
	(231.05, 82.07) --
	(231.05, 82.11) --
	(231.09, 82.09) --
	(231.09, 82.09) --
	(231.12, 82.12) --
	(231.12, 82.12) --
	(231.15, 82.09) --
	(231.15, 82.13) --
	(231.15, 82.10) --
	(231.21, 82.09) --
	(231.21, 82.07) --
	(231.21, 82.12) --
	(231.21, 82.10) --
	(231.24, 82.09) --
	(231.27, 82.12) --
	(231.27, 82.10) --
	(231.28, 82.07) --
	(231.30, 82.11) --
	(231.30, 82.08) --
	(231.30, 82.10) --
	(231.31, 82.09) --
	(231.34, 82.12) --
	(231.34, 82.09) --
	(231.34, 82.10) --
	(231.34, 82.11) --
	(231.37, 82.12) --
	(231.37, 82.10) --
	(231.40, 82.08) --
	(231.40, 82.11) --
	(231.43, 82.11) --
	(231.43, 82.08) --
	(231.44, 82.11) --
	(231.46, 82.12) --
	(231.49, 82.10) --
	(231.51, 82.08) --
	(231.52, 82.11) --
	(231.55, 82.13) --
	(231.55, 82.12) --
	(231.65, 82.13) --
	(232.34, 82.16) --
	(232.37, 82.13) --
	(232.37, 82.13) --
	(232.40, 82.14) --
	(232.43, 82.15) --
	(232.47, 82.17) --
	(232.47, 82.18) --
	(232.52, 82.13) --
	(232.53, 82.16) --
	(232.56, 82.16) --
	(232.56, 82.20) --
	(232.56, 82.19) --
	(232.56, 82.19) --
	(232.59, 82.21) --
	(232.59, 82.20) --
	(232.62, 82.20) --
	(232.62, 82.17) --
	(232.63, 82.17) --
	(232.65, 82.20) --
	(232.65, 82.22) --
	(232.69, 82.24) --
	(232.72, 82.25) --
	(232.72, 82.22) --
	(232.78, 82.21) --
	(232.78, 82.20) --
	(232.78, 82.26) --
	(232.78, 82.23) --
	(232.81, 82.22) --
	(232.84, 82.24) --
	(232.84, 82.25) --
	(232.85, 82.21) --
	(232.87, 82.24) --
	(232.87, 82.23) --
	(232.87, 82.24) --
	(232.91, 82.27) --
	(232.91, 82.23) --
	(232.91, 82.26) --
	(232.91, 82.25) --
	(232.94, 82.27) --
	(232.96, 82.25) --
	(232.97, 82.24) --
	(232.97, 82.27) --
	(233.00, 82.27) --
	(233.00, 82.24) --
	(233.01, 82.27) --
	(233.03, 82.29) --
	(233.07, 82.27) --
	(233.09, 82.25) --
	(233.09, 82.27) --
	(233.13, 82.28) --
	(233.13, 82.29) --
	(233.13, 82.31) --
	(233.22, 82.30) --
	(233.91, 82.36) --
	(233.94, 82.33) --
	(233.94, 82.34) --
	(233.97, 82.34) --
	(233.98, 82.34) --
	(234.01, 82.35) --
	(234.04, 82.32) --
	(234.04, 82.39) --
	(234.05, 82.37) --
	(234.09, 82.36) --
	(234.10, 82.38) --
	(234.13, 82.37) --
	(234.13, 82.38) --
	(234.13, 82.37) --
	(234.13, 82.39) --
	(234.13, 82.34) --
	(234.16, 82.38) --
	(234.16, 82.37) --
	(234.19, 82.38) --
	(234.20, 82.35) --
	(234.20, 82.34) --
	(234.20, 82.40) --
	(234.23, 82.37) --
	(234.23, 82.38) --
	(234.26, 82.39) --
	(234.26, 82.40) --
	(234.29, 82.37) --
	(234.29, 82.41) --
	(234.29, 82.41) --
	(234.35, 82.38) --
	(234.35, 82.39) --
	(234.35, 82.39) --
	(234.35, 82.41) --
	(234.39, 82.38) --
	(234.42, 82.39) --
	(234.42, 82.40) --
	(234.42, 82.37) --
	(234.44, 82.38) --
	(234.44, 82.40) --
	(234.45, 82.38) --
	(234.48, 82.41) --
	(234.48, 82.37) --
	(234.48, 82.40) --
	(234.48, 82.39) --
	(234.51, 82.41) --
	(234.53, 82.39) --
	(234.54, 82.37) --
	(234.54, 82.39);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.40, 35.31) --
	( 46.40, 35.07) --
	( 46.40, 34.98) --
	( 46.40, 35.44) --
	( 46.40, 35.03) --
	( 46.42, 34.94) --
	( 46.43, 35.38) --
	( 46.43, 35.23) --
	( 46.43, 34.98) --
	( 46.43, 34.94) --
	( 46.44, 35.21) --
	( 46.45, 35.55) --
	( 46.45, 35.27) --
	( 46.46, 35.17) --
	( 46.46, 35.29) --
	( 46.46, 35.46) --
	( 46.50, 35.39) --
	( 46.50, 35.14) --
	( 46.50, 35.16) --
	( 46.50, 35.37) --
	( 46.50, 35.32) --
	( 46.50, 35.24) --
	( 46.54, 35.40) --
	( 46.54, 35.45) --
	( 46.54, 35.23) --
	( 46.75, 35.85) --
	( 47.97, 36.62) --
	( 47.97, 36.63) --
	( 47.97, 36.62) --
	( 47.97, 36.62) --
	( 47.99, 36.63) --
	( 48.00, 36.63) --
	( 48.00, 36.63) --
	( 48.00, 36.64) --
	( 48.00, 36.64) --
	( 48.01, 36.64) --
	( 48.02, 36.65) --
	( 48.02, 36.66) --
	( 48.03, 36.65) --
	( 48.03, 36.66) --
	( 48.03, 36.67) --
	( 48.04, 36.67) --
	( 48.07, 36.68) --
	( 48.07, 36.69) --
	( 48.07, 36.67) --
	( 48.07, 36.68) --
	( 48.07, 36.69) --
	( 48.07, 36.68) --
	( 48.11, 36.71) --
	( 48.11, 36.71) --
	( 48.11, 36.72) --
	( 48.11, 36.72) --
	( 48.11, 36.72) --
	( 48.32, 36.85) --
	( 48.32, 36.84) --
	( 48.33, 36.85) --
	( 48.33, 36.85) --
	( 49.55, 37.68) --
	( 49.55, 37.68) --
	( 49.55, 37.69) --
	( 49.55, 37.67) --
	( 49.56, 37.70) --
	( 49.57, 37.69) --
	( 49.57, 37.70) --
	( 49.57, 37.70) --
	( 49.59, 37.70) --
	( 49.59, 37.70) --
	( 49.61, 37.70) --
	( 49.61, 37.71) --
	( 49.61, 37.72) --
	( 49.61, 37.72) --
	( 49.64, 37.74) --
	( 49.64, 37.73) --
	( 49.65, 37.74) --
	( 49.65, 37.75) --
	( 49.65, 37.75) --
	( 49.65, 37.75) --
	( 49.65, 37.73) --
	( 49.65, 37.74) --
	( 49.65, 37.75) --
	( 49.65, 37.74) --
	( 49.69, 37.76) --
	( 49.69, 37.76) --
	( 49.69, 37.76) --
	( 49.69, 37.77) --
	( 49.69, 37.78) --
	( 49.69, 37.77) --
	( 49.69, 37.77) --
	( 49.90, 37.90) --
	( 49.90, 37.90) --
	( 49.90, 37.91) --
	( 49.90, 37.90) --
	( 51.12, 38.62) --
	( 51.12, 38.64) --
	( 51.12, 38.62) --
	( 51.12, 38.62) --
	( 51.12, 38.62) --
	( 51.13, 38.68) --
	( 51.14, 38.66) --
	( 51.14, 38.68) --
	( 51.14, 38.67) --
	( 51.15, 38.68) --
	( 51.16, 38.68) --
	( 51.18, 38.69) --
	( 51.18, 38.70) --
	( 51.18, 38.69) --
	( 51.18, 38.70) --
	( 51.21, 38.73) --
	( 51.21, 38.73) --
	( 51.22, 38.74) --
	( 51.22, 38.75) --
	( 51.23, 38.74) --
	( 51.23, 38.74) --
	( 51.23, 38.75) --
	( 51.26, 38.76) --
	( 51.26, 38.76) --
	( 51.26, 38.76) --
	( 51.26, 38.77) --
	( 51.26, 38.77) --
	( 51.47, 38.95) --
	( 51.47, 38.96) --
	( 51.47, 38.95) --
	( 51.48, 38.98) --
	( 51.48, 38.96) --
	( 52.69, 39.85) --
	( 52.69, 39.87) --
	( 52.69, 39.84) --
	( 52.69, 39.85) --
	( 52.69, 39.85) --
	( 52.70, 39.86) --
	( 52.71, 39.86) --
	( 52.71, 39.86) --
	( 52.71, 39.86) --
	( 52.72, 39.87) --
	( 52.73, 39.86) --
	( 52.73, 39.87) --
	( 52.75, 39.88) --
	( 52.75, 39.88) --
	( 52.75, 39.88) --
	( 52.78, 39.89) --
	( 52.79, 39.92) --
	( 52.79, 39.91) --
	( 52.80, 39.91) --
	( 52.80, 39.90) --
	( 52.81, 39.90) --
	( 52.83, 39.91) --
	( 52.83, 39.91) --
	( 52.83, 39.93) --
	( 52.83, 39.92) --
	( 52.83, 39.92) --
	( 52.83, 39.92) --
	( 52.83, 39.93) --
	( 52.83, 39.93) --
	( 53.04, 40.04) --
	( 53.04, 40.05) --
	( 53.05, 40.05) --
	( 53.05, 40.06) --
	( 54.26, 40.83) --
	( 54.26, 40.81) --
	( 54.26, 40.82) --
	( 54.26, 40.81) --
	( 54.28, 40.83) --
	( 54.28, 40.84) --
	( 54.28, 40.82) --
	( 54.28, 40.85) --
	( 54.28, 40.82) --
	( 54.29, 40.85) --
	( 54.30, 40.83) --
	( 54.30, 40.85) --
	( 54.35, 40.84) --
	( 54.35, 40.84) --
	( 54.35, 40.84) --
	( 54.36, 40.87) --
	( 54.36, 40.86) --
	( 54.36, 40.89) --
	( 54.37, 40.89) --
	( 54.37, 40.88) --
	( 54.37, 40.88) --
	( 54.37, 40.90) --
	( 54.37, 40.89) --
	( 54.37, 40.89) --
	( 54.40, 40.89) --
	( 54.40, 40.90) --
	( 54.40, 40.90) --
	( 54.40, 40.90) --
	( 54.40, 40.89) --
	( 54.40, 40.90) --
	( 54.61, 41.04) --
	( 54.61, 41.03) --
	( 54.62, 41.04) --
	( 54.62, 41.06) --
	( 54.62, 41.04) --
	( 55.83, 41.83) --
	( 55.83, 41.83) --
	( 55.83, 41.82) --
	( 55.85, 41.84) --
	( 55.85, 41.85) --
	( 55.85, 41.84) --
	( 55.86, 41.87) --
	( 55.88, 41.83) --
	( 55.88, 41.85) --
	( 55.93, 41.86) --
	( 55.93, 41.89) --
	( 55.93, 41.88) --
	( 55.93, 41.88) --
	( 55.93, 41.87) --
	( 55.93, 41.89) --
	( 55.94, 41.91) --
	( 55.94, 41.90) --
	( 55.94, 41.89) --
	( 55.94, 41.90) --
	( 55.94, 41.92) --
	( 55.94, 41.89) --
	( 55.94, 41.89) --
	( 55.94, 41.91) --
	( 55.95, 41.90) --
	( 55.95, 41.90) --
	( 55.97, 41.92) --
	( 55.97, 41.93) --
	( 55.97, 41.90) --
	( 55.97, 41.92) --
	( 55.98, 41.90) --
	( 55.98, 41.92) --
	( 55.98, 41.92) --
	( 55.98, 41.91) --
	( 56.18, 42.04) --
	( 56.18, 42.05) --
	( 56.19, 42.05) --
	( 56.19, 42.05) --
	( 56.19, 42.05) --
	( 57.40, 42.73) --
	( 57.41, 42.73) --
	( 57.41, 42.75) --
	( 57.41, 42.73) --
	( 57.42, 42.76) --
	( 57.42, 42.75) --
	( 57.42, 42.76) --
	( 57.44, 42.78) --
	( 57.45, 42.76) --
	( 57.45, 42.77) --
	( 57.49, 42.77) --
	( 57.50, 42.79) --
	( 57.50, 42.79) --
	( 57.50, 42.80) --
	( 57.50, 42.78) --
	( 57.51, 42.81) --
	( 57.51, 42.82) --
	( 57.51, 42.78) --
	( 57.51, 42.80) --
	( 57.51, 42.80) --
	( 57.51, 42.81) --
	( 57.51, 42.82) --
	( 57.51, 42.82) --
	( 57.51, 42.80) --
	( 57.52, 42.80) --
	( 57.53, 42.83) --
	( 57.53, 42.83) --
	( 57.54, 42.81) --
	( 57.54, 42.84) --
	( 57.55, 42.83) --
	( 57.55, 42.83) --
	( 57.55, 42.82) --
	( 57.58, 42.82) --
	( 57.58, 42.83) --
	( 57.58, 42.83) --
	( 57.58, 42.83) --
	( 57.75, 42.91) --
	( 57.75, 42.93) --
	( 57.75, 42.92) --
	( 57.75, 42.94) --
	( 57.75, 42.93) --
	( 57.76, 42.94) --
	( 57.77, 42.92) --
	( 57.77, 42.93) --
	( 58.97, 43.73) --
	( 58.98, 43.74) --
	( 58.98, 43.74) --
	( 58.99, 43.72) --
	( 58.99, 43.74) --
	( 58.99, 43.74) --
	( 59.01, 43.77) --
	( 59.02, 43.75) --
	( 59.02, 43.74) --
	( 59.07, 43.77) --
	( 59.07, 43.79) --
	( 59.07, 43.80) --
	( 59.09, 43.82) --
	( 59.09, 43.80) --
	( 59.09, 43.81) --
	( 59.11, 43.81) --
	( 59.11, 43.80) --
	( 59.11, 43.80) --
	( 59.11, 43.80) --
	( 59.11, 43.79) --
	( 59.11, 43.83) --
	( 59.12, 43.78) --
	( 59.12, 43.81) --
	( 59.12, 43.81) --
	( 59.15, 43.84) --
	( 59.15, 43.84) --
	( 59.15, 43.85) --
	( 59.32, 43.94) --
	( 59.32, 43.95) --
	( 59.32, 43.96) --
	( 59.33, 43.95) --
	( 59.33, 43.96) --
	( 59.33, 43.97) --
	( 59.33, 43.96) --
	( 59.34, 43.97) --
	( 60.54, 44.65) --
	( 60.55, 44.68) --
	( 60.55, 44.66) --
	( 60.55, 44.67) --
	( 60.55, 44.67) --
	( 60.56, 44.66) --
	( 60.56, 44.65) --
	( 60.56, 44.66) --
	( 60.56, 44.67) --
	( 60.56, 44.66) --
	( 60.59, 44.69) --
	( 60.60, 44.68) --
	( 60.64, 44.69) --
	( 60.64, 44.71) --
	( 60.64, 44.70) --
	( 60.64, 44.71) --
	( 60.66, 44.73) --
	( 60.66, 44.72) --
	( 60.66, 44.74) --
	( 60.66, 44.74) --
	( 60.66, 44.71) --
	( 60.68, 44.75) --
	( 60.68, 44.75) --
	( 60.68, 44.74) --
	( 60.68, 44.75) --
	( 60.68, 44.74) --
	( 60.68, 44.73) --
	( 60.69, 44.77) --
	( 60.69, 44.72) --
	( 60.69, 44.75) --
	( 60.70, 44.73) --
	( 60.70, 44.74) --
	( 60.70, 44.73) --
	( 60.70, 44.72) --
	( 60.71, 44.77) --
	( 60.72, 44.77) --
	( 60.73, 44.78) --
	( 60.73, 44.77) --
	( 60.73, 44.77) --
	( 60.73, 44.79) --
	( 60.89, 44.87) --
	( 60.89, 44.88) --
	( 60.89, 44.88) --
	( 60.90, 44.87) --
	( 60.90, 44.88) --
	( 60.90, 44.88) --
	( 60.91, 44.92) --
	( 62.11, 45.62) --
	( 62.12, 45.65) --
	( 62.12, 45.62) --
	( 62.12, 45.63) --
	( 62.13, 45.63) --
	( 62.13, 45.62) --
	( 62.13, 45.63) --
	( 62.13, 45.63) --
	( 62.13, 45.62) --
	( 62.14, 45.63) --
	( 62.14, 45.64) --
	( 62.14, 45.62) --
	( 62.14, 45.63) --
	( 62.17, 45.64) --
	( 62.17, 45.66) --
	( 62.17, 45.65) --
	( 62.21, 45.65) --
	( 62.21, 45.66) --
	( 62.21, 45.66) --
	( 62.22, 45.66) --
	( 62.22, 45.67) --
	( 62.23, 45.66) --
	( 62.23, 45.70) --
	( 62.23, 45.70) --
	( 62.23, 45.67) --
	( 62.24, 45.69) --
	( 62.24, 45.66) --
	( 62.24, 45.71) --
	( 62.25, 45.70) --
	( 62.25, 45.69) --
	( 62.25, 45.73) --
	( 62.26, 45.70) --
	( 62.26, 45.70) --
	( 62.26, 45.70) --
	( 62.26, 45.69) --
	( 62.26, 45.70) --
	( 62.26, 45.71) --
	( 62.27, 45.71) --
	( 62.27, 45.69) --
	( 62.28, 45.72) --
	( 62.29, 45.73) --
	( 62.29, 45.73) --
	( 62.30, 45.75) --
	( 62.30, 45.74) --
	( 62.30, 45.73) --
	( 62.46, 45.79) --
	( 62.46, 45.80) --
	( 62.46, 45.80) --
	( 62.46, 45.81) --
	( 62.47, 45.80) --
	( 62.47, 45.80) --
	( 62.48, 45.84) --
	( 62.48, 45.81) --
	( 63.69, 46.54) --
	( 63.69, 46.54) --
	( 63.69, 46.53) --
	( 63.69, 46.56) --
	( 63.70, 46.55) --
	( 63.70, 46.54) --
	( 63.70, 46.55) --
	( 63.71, 46.55) --
	( 63.71, 46.55) --
	( 63.71, 46.58) --
	( 63.71, 46.56) --
	( 63.74, 46.58) --
	( 63.75, 46.59) --
	( 63.78, 46.59) --
	( 63.78, 46.58) --
	( 63.78, 46.60) --
	( 63.79, 46.60) --
	( 63.79, 46.59) --
	( 63.79, 46.61) --
	( 63.80, 46.64) --
	( 63.80, 46.61) --
	( 63.82, 46.63) --
	( 63.82, 46.59) --
	( 63.82, 46.64) --
	( 63.82, 46.64) --
	( 63.82, 46.64) --
	( 63.82, 46.63) --
	( 63.83, 46.61) --
	( 63.83, 46.63) --
	( 63.83, 46.63) --
	( 63.83, 46.63) --
	( 63.85, 46.63) --
	( 63.85, 46.65) --
	( 63.85, 46.63) --
	( 63.85, 46.63) --
	( 63.86, 46.67) --
	( 63.86, 46.65) --
	( 63.86, 46.66) --
	( 63.87, 46.67) --
	( 63.88, 46.67) --
	( 63.88, 46.69) --
	( 63.88, 46.68) --
	( 64.04, 46.75) --
	( 64.04, 46.77) --
	( 64.04, 46.78) --
	( 64.04, 46.76) --
	( 64.04, 46.76) --
	( 64.05, 46.81) --
	( 64.05, 46.78) --
	( 65.26, 47.53) --
	( 65.26, 47.56) --
	( 65.27, 47.54) --
	( 65.28, 47.55) --
	( 65.28, 47.54) --
	( 65.28, 47.55) --
	( 65.28, 47.57) --
	( 65.28, 47.56) --
	( 65.31, 47.57) --
	( 65.32, 47.58) --
	( 65.35, 47.56) --
	( 65.35, 47.57) --
	( 65.39, 47.58) --
	( 65.39, 47.62) --
	( 65.39, 47.62) --
	( 65.39, 47.63) --
	( 65.40, 47.63) --
	( 65.40, 47.59) --
	( 65.40, 47.58) --
	( 65.40, 47.58) --
	( 65.40, 47.65) --
	( 65.40, 47.56) --
	( 65.40, 47.57) --
	( 65.40, 47.56) --
	( 65.40, 47.60) --
	( 65.40, 47.62) --
	( 65.40, 47.62) --
	( 65.40, 47.62) --
	( 65.40, 47.64) --
	( 65.42, 47.62) --
	( 65.43, 47.62) --
	( 65.43, 47.65) --
	( 65.43, 47.64) --
	( 65.44, 47.66) --
	( 65.45, 47.66) --
	( 65.45, 47.65) --
	( 65.45, 47.66) --
	( 65.61, 47.74) --
	( 65.61, 47.74) --
	( 65.61, 47.70) --
	( 65.61, 47.73) --
	( 65.62, 47.76) --
	( 65.62, 47.73) --
	( 66.83, 48.46) --
	( 66.84, 48.47) --
	( 66.85, 48.47) --
	( 66.85, 48.47) --
	( 66.87, 48.48) --
	( 66.87, 48.49) --
	( 66.87, 48.49) --
	( 66.88, 48.50) --
	( 66.90, 48.52) --
	( 66.91, 48.52) --
	( 66.94, 48.53) --
	( 66.94, 48.53) --
	( 66.95, 48.55) --
	( 66.96, 48.55) --
	( 66.96, 48.52) --
	( 66.96, 48.55) --
	( 66.96, 48.54) --
	( 66.97, 48.56) --
	( 66.97, 48.55) --
	( 66.97, 48.55) --
	( 66.97, 48.53) --
	( 66.97, 48.54) --
	( 66.97, 48.54) --
	( 66.97, 48.56) --
	( 66.97, 48.55) --
	( 66.97, 48.55) --
	( 66.99, 48.56) --
	( 66.99, 48.58) --
	( 66.99, 48.57) --
	( 67.00, 48.59) --
	( 67.00, 48.58) --
	( 67.01, 48.60) --
	( 67.02, 48.59) --
	( 67.02, 48.60) --
	( 67.18, 48.67) --
	( 67.18, 48.66) --
	( 67.18, 48.69) --
	( 67.18, 48.69) --
	( 67.18, 48.67) --
	( 67.19, 48.71) --
	( 67.20, 48.67) --
	( 68.41, 49.41) --
	( 68.41, 49.39) --
	( 68.42, 49.42) --
	( 68.42, 49.40) --
	( 68.42, 49.43) --
	( 68.42, 49.39) --
	( 68.44, 49.43) --
	( 68.44, 49.43) --
	( 68.44, 49.43) --
	( 68.44, 49.44) --
	( 68.45, 49.42) --
	( 68.47, 49.43) --
	( 68.48, 49.45) --
	( 68.51, 49.45) --
	( 68.51, 49.45) --
	( 68.52, 49.46) --
	( 68.52, 49.47) --
	( 68.53, 49.45) --
	( 68.53, 49.47) --
	( 68.53, 49.46) --
	( 68.54, 49.45) --
	( 68.54, 49.47) --
	( 68.54, 49.49) --
	( 68.54, 49.47) --
	( 68.54, 49.47) --
	( 68.54, 49.49) --
	( 68.54, 49.48) --
	( 68.55, 49.42) --
	( 68.55, 49.44) --
	( 68.55, 49.42) --
	( 68.55, 49.41) --
	( 68.55, 49.42) --
	( 68.56, 49.48) --
	( 68.56, 49.48) --
	( 68.57, 49.48) --
	( 68.57, 49.50) --
	( 68.59, 49.52) --
	( 68.60, 49.52) --
	( 68.60, 49.54) --
	( 68.75, 49.60) --
	( 68.76, 49.63) --
	( 68.77, 49.62) --
	( 69.99, 50.39) --
	( 69.99, 50.36) --
	( 69.99, 50.34) --
	( 70.00, 50.34) --
	( 70.00, 50.33) --
	( 70.01, 50.35) --
	( 70.01, 50.36) --
	( 70.01, 50.37) --
	( 70.01, 50.38) --
	( 70.01, 50.39) --
	( 70.04, 50.39) --
	( 70.05, 50.40) --
	( 70.07, 50.41) --
	( 70.08, 50.41) --
	( 70.09, 50.41) --
	( 70.09, 50.41) --
	( 70.10, 50.41) --
	( 70.10, 50.38) --
	( 70.10, 50.43) --
	( 70.11, 50.42) --
	( 70.11, 50.43) --
	( 70.11, 50.43) --
	( 70.11, 50.45) --
	( 70.11, 50.43) --
	( 70.11, 50.45) --
	( 70.11, 50.42) --
	( 70.11, 50.43) --
	( 70.12, 50.44) --
	( 70.12, 50.42) --
	( 70.12, 50.42) --
	( 70.12, 50.43) --
	( 70.12, 50.43) --
	( 70.13, 50.43) --
	( 70.13, 50.43) --
	( 70.14, 50.45) --
	( 70.14, 50.46) --
	( 70.15, 50.46) --
	( 70.16, 50.46) --
	( 70.16, 50.47) --
	( 70.17, 50.47) --
	( 70.32, 50.56) --
	( 70.32, 50.57) --
	( 70.32, 50.54) --
	( 70.33, 50.58) --
	( 70.33, 50.57) --
	( 71.56, 51.38) --
	( 71.56, 51.34) --
	( 71.56, 51.34) --
	( 71.58, 51.34) --
	( 71.58, 51.38) --
	( 71.58, 51.35) --
	( 71.58, 51.35) --
	( 71.58, 51.35) --
	( 71.63, 51.38) --
	( 71.63, 51.37) --
	( 71.65, 51.38) --
	( 71.65, 51.40) --
	( 71.66, 51.40) --
	( 71.67, 51.41) --
	( 71.67, 51.42) --
	( 71.68, 51.43) --
	( 71.68, 51.44) --
	( 71.68, 51.40) --
	( 71.68, 51.40) --
	( 71.68, 51.41) --
	( 71.68, 51.43) --
	( 71.68, 51.40) --
	( 71.68, 51.43) --
	( 71.68, 51.41) --
	( 71.68, 51.44) --
	( 71.69, 51.40) --
	( 71.69, 51.41) --
	( 71.69, 51.42) --
	( 71.69, 51.42) --
	( 71.70, 51.41) --
	( 71.70, 51.42) --
	( 71.71, 51.44) --
	( 71.71, 51.44) --
	( 71.71, 51.45) --
	( 71.72, 51.46) --
	( 71.73, 51.46) --
	( 71.74, 51.46) --
	( 71.74, 51.47) --
	( 71.90, 51.57) --
	( 71.90, 51.54) --
	( 71.90, 51.54) --
	( 71.90, 51.54) --
	( 71.90, 51.55) --
	( 71.90, 51.55) --
	( 73.13, 52.28) --
	( 73.14, 52.27) --
	( 73.15, 52.27) --
	( 73.16, 52.29) --
	( 73.16, 52.29) --
	( 73.16, 52.29) --
	( 73.16, 52.26) --
	( 73.16, 52.27) --
	( 73.16, 52.29) --
	( 73.16, 52.28) --
	( 73.20, 52.31) --
	( 73.20, 52.31) --
	( 73.22, 52.33) --
	( 73.22, 52.31) --
	( 73.24, 52.32) --
	( 73.24, 52.35) --
	( 73.24, 52.35) --
	( 73.24, 52.37) --
	( 73.25, 52.34) --
	( 73.25, 52.33) --
	( 73.25, 52.34) --
	( 73.25, 52.33) --
	( 73.25, 52.34) --
	( 73.26, 52.33) --
	( 73.26, 52.33) --
	( 73.27, 52.36) --
	( 73.27, 52.34) --
	( 73.27, 52.34) --
	( 73.28, 52.33) --
	( 73.28, 52.35) --
	( 73.28, 52.38) --
	( 73.28, 52.32) --
	( 73.28, 52.36) --
	( 73.30, 52.37) --
	( 73.30, 52.39) --
	( 73.31, 52.39) --
	( 73.32, 52.38) --
	( 73.47, 52.49) --
	( 73.47, 52.44) --
	( 73.47, 52.47) --
	( 73.47, 52.46) --
	( 73.47, 52.47) --
	( 73.47, 52.46) --
	( 74.70, 53.22) --
	( 74.71, 53.20) --
	( 74.71, 53.20) --
	( 74.71, 53.18) --
	( 74.72, 53.21) --
	( 74.72, 53.20) --
	( 74.73, 53.23) --
	( 74.75, 53.21) --
	( 74.75, 53.21) --
	( 74.75, 53.24) --
	( 74.77, 53.22) --
	( 74.77, 53.25) --
	( 74.79, 53.25) --
	( 74.79, 53.24) --
	( 74.81, 53.24) --
	( 74.81, 53.26) --
	( 74.82, 53.28) --
	( 74.82, 53.28) --
	( 74.82, 53.28) --
	( 74.82, 53.24) --
	( 74.82, 53.27) --
	( 74.82, 53.25) --
	( 74.82, 53.27) --
	( 74.83, 53.30) --
	( 74.83, 53.27) --
	( 74.83, 53.26) --
	( 74.84, 53.28) --
	( 74.84, 53.28) --
	( 74.84, 53.26) --
	( 74.85, 53.27) --
	( 74.85, 53.27) --
	( 74.85, 53.30) --
	( 74.85, 53.29) --
	( 74.86, 53.25) --
	( 74.86, 53.28) --
	( 74.87, 53.30) --
	( 74.87, 53.31) --
	( 74.89, 53.31) --
	( 75.04, 53.42) --
	( 75.04, 53.43) --
	( 75.04, 53.37) --
	( 75.04, 53.39) --
	( 75.04, 53.39) --
	( 75.04, 53.39) --
	( 76.27, 54.14) --
	( 76.28, 54.13) --
	( 76.28, 54.13) --
	( 76.28, 54.11) --
	( 76.29, 54.13) --
	( 76.30, 54.14) --
	( 76.30, 54.14) --
	( 76.33, 54.14) --
	( 76.33, 54.14) --
	( 76.33, 54.15) --
	( 76.33, 54.15) --
	( 76.33, 54.16) --
	( 76.34, 54.14) --
	( 76.35, 54.17) --
	( 76.36, 54.16) --
	( 76.37, 54.15) --
	( 76.38, 54.16) --
	( 76.39, 54.19) --
	( 76.39, 54.17) --
	( 76.39, 54.17) --
	( 76.39, 54.17) --
	( 76.39, 54.17) --
	( 76.39, 54.20) --
	( 76.39, 54.17) --
	( 76.40, 54.19) --
	( 76.40, 54.19) --
	( 76.40, 54.18) --
	( 76.41, 54.19) --
	( 76.41, 54.20) --
	( 76.42, 54.19) --
	( 76.42, 54.21) --
	( 76.42, 54.22) --
	( 76.43, 54.17) --
	( 76.43, 54.20) --
	( 76.43, 54.19) --
	( 76.44, 54.23) --
	( 76.46, 54.23) --
	( 76.46, 54.22) --
	( 76.60, 54.34) --
	( 76.61, 54.32) --
	( 76.61, 54.29) --
	( 76.61, 54.32) --
	( 76.61, 54.29) --
	( 76.62, 54.30) --
	( 77.85, 54.97) --
	( 77.85, 54.99) --
	( 77.85, 54.95) --
	( 77.86, 54.99) --
	( 77.86, 54.98) --
	( 77.87, 54.99) --
	( 77.89, 54.99) --
	( 77.89, 55.00) --
	( 77.89, 55.01) --
	( 77.90, 55.01) --
	( 77.90, 55.02) --
	( 77.91, 55.00) --
	( 77.92, 55.04) --
	( 77.93, 55.03) --
	( 77.93, 55.04) --
	( 77.95, 55.04) --
	( 77.96, 55.03) --
	( 77.96, 55.06) --
	( 77.97, 55.05) --
	( 77.97, 55.04) --
	( 77.97, 55.07) --
	( 77.97, 55.05) --
	( 77.97, 55.03) --
	( 77.98, 55.05) --
	( 77.98, 55.07) --
	( 77.98, 55.06) --
	( 77.99, 55.06) --
	( 77.99, 55.08) --
	( 78.00, 55.07) --
	( 78.00, 55.04) --
	( 78.00, 55.07) --
	( 78.00, 55.06) --
	( 78.01, 55.11) --
	( 78.01, 55.10) --
	( 78.03, 55.10) --
	( 78.03, 55.09) --
	( 78.17, 55.21) --
	( 78.18, 55.16) --
	( 78.18, 55.20) --
	( 78.18, 55.16) --
	( 78.18, 55.21) --
	( 78.19, 55.18) --
	( 78.19, 55.17) --
	( 79.42, 55.92) --
	( 79.42, 55.93) --
	( 79.42, 55.90) --
	( 79.42, 55.92) --
	( 79.43, 55.91) --
	( 79.43, 55.92) --
	( 79.44, 55.93) --
	( 79.46, 55.93) --
	( 79.47, 55.94) --
	( 79.47, 55.96) --
	( 79.47, 55.92) --
	( 79.49, 55.98) --
	( 79.49, 55.96) --
	( 79.51, 55.98) --
	( 79.52, 55.95) --
	( 79.52, 55.96) --
	( 79.53, 55.98) --
	( 79.53, 56.00) --
	( 79.54, 55.98) --
	( 79.54, 55.99) --
	( 79.54, 55.99) --
	( 79.54, 55.97) --
	( 79.55, 55.96) --
	( 79.55, 56.01) --
	( 79.55, 55.96) --
	( 79.56, 55.98) --
	( 79.56, 55.99) --
	( 79.57, 55.94) --
	( 79.57, 55.99) --
	( 79.57, 55.97) --
	( 79.59, 56.02) --
	( 79.59, 56.02) --
	( 79.60, 56.03) --
	( 79.60, 55.99) --
	( 79.60, 55.99) --
	( 79.61, 56.02) --
	( 79.74, 56.15) --
	( 79.74, 56.09) --
	( 79.75, 56.11) --
	( 79.75, 56.13) --
	( 79.76, 56.11) --
	( 79.76, 56.13) --
	( 80.99, 56.88) --
	( 80.99, 56.86) --
	( 80.99, 56.84) --
	( 81.00, 56.86) --
	( 81.00, 56.86) --
	( 81.02, 56.86) --
	( 81.03, 56.90) --
	( 81.03, 56.89) --
	( 81.04, 56.89) --
	( 81.04, 56.88) --
	( 81.04, 56.91) --
	( 81.05, 56.87) --
	( 81.06, 56.89) --
	( 81.06, 56.93) --
	( 81.08, 56.93) --
	( 81.09, 56.89) --
	( 81.09, 56.92) --
	( 81.10, 56.93) --
	( 81.11, 56.93) --
	( 81.11, 56.91) --
	( 81.11, 56.95) --
	( 81.11, 56.99) --
	( 81.11, 56.94) --
	( 81.11, 56.96) --
	( 81.11, 56.91) --
	( 81.11, 56.89) --
	( 81.11, 56.94) --
	( 81.11, 56.95) --
	( 81.11, 56.92) --
	( 81.11, 56.93) --
	( 81.12, 56.93) --
	( 81.12, 56.92) --
	( 81.13, 56.93) --
	( 81.13, 56.92) --
	( 81.13, 56.92) --
	( 81.13, 56.96) --
	( 81.14, 56.92) --
	( 81.14, 56.90) --
	( 81.14, 56.94) --
	( 81.16, 56.97) --
	( 81.18, 56.98) --
	( 81.18, 56.98) --
	( 81.18, 56.97) --
	( 81.18, 56.97) --
	( 81.32, 57.02) --
	( 81.32, 57.08) --
	( 81.32, 57.04) --
	( 81.32, 57.05) --
	( 81.33, 57.04) --
	( 81.33, 57.03) --
	( 81.33, 57.06) --
	( 82.56, 57.78) --
	( 82.56, 57.75) --
	( 82.57, 57.79) --
	( 82.58, 57.77) --
	( 82.58, 57.78) --
	( 82.59, 57.77) --
	( 82.60, 57.82) --
	( 82.61, 57.79) --
	( 82.61, 57.82) --
	( 82.62, 57.79) --
	( 82.63, 57.79) --
	( 82.63, 57.84) --
	( 82.65, 57.83) --
	( 82.66, 57.82) --
	( 82.67, 57.83) --
	( 82.67, 57.87) --
	( 82.67, 57.83) --
	( 82.67, 57.83) --
	( 82.68, 57.83) --
	( 82.68, 57.85) --
	( 82.68, 57.82) --
	( 82.68, 57.85) --
	( 82.68, 57.86) --
	( 82.68, 57.81) --
	( 82.69, 57.85) --
	( 82.69, 57.85) --
	( 82.69, 57.87) --
	( 82.69, 57.84) --
	( 82.70, 57.84) --
	( 82.70, 57.85) --
	( 82.71, 57.81) --
	( 82.72, 57.85) --
	( 82.72, 57.86) --
	( 82.72, 57.84) --
	( 82.73, 57.89) --
	( 82.73, 57.89) --
	( 82.75, 57.87) --
	( 82.75, 57.89) --
	( 82.75, 57.88) --
	( 82.89, 57.98) --
	( 82.89, 57.96) --
	( 82.90, 57.95) --
	( 82.91, 57.96) --
	( 82.91, 57.98) --
	( 84.13, 58.71) --
	( 84.13, 58.66) --
	( 84.14, 58.71) --
	( 84.15, 58.71) --
	( 84.15, 58.72) --
	( 84.16, 58.71) --
	( 84.17, 58.75) --
	( 84.18, 58.76) --
	( 84.18, 58.74) --
	( 84.18, 58.72) --
	( 84.19, 58.72) --
	( 84.21, 58.76) --
	( 84.21, 58.71) --
	( 84.23, 58.75) --
	( 84.23, 58.74) --
	( 84.24, 58.76) --
	( 84.25, 58.72) --
	( 84.25, 58.77) --
	( 84.25, 58.74) --
	( 84.25, 58.76) --
	( 84.25, 58.74) --
	( 84.25, 58.75) --
	( 84.25, 58.77) --
	( 84.26, 58.73) --
	( 84.26, 58.76) --
	( 84.26, 58.77) --
	( 84.26, 58.76) --
	( 84.26, 58.75) --
	( 84.26, 58.78) --
	( 84.28, 58.72) --
	( 84.29, 58.76) --
	( 84.29, 58.80) --
	( 84.30, 58.81) --
	( 84.32, 58.77) --
	( 84.32, 58.79) --
	( 84.32, 58.78) --
	( 84.32, 58.80) --
	( 84.46, 58.92) --
	( 84.47, 58.88) --
	( 84.47, 58.89) --
	( 84.47, 58.87) --
	( 84.48, 58.88) --
	( 84.48, 58.88) --
	( 85.70, 59.59) --
	( 85.70, 59.55) --
	( 85.70, 59.61) --
	( 85.71, 59.59) --
	( 85.72, 59.61) --
	( 85.72, 59.58) --
	( 85.72, 59.59) --
	( 85.74, 59.61) --
	( 85.74, 59.64) --
	( 85.75, 59.64) --
	( 85.77, 59.62) --
	( 85.78, 59.61) --
	( 85.78, 59.66) --
	( 85.79, 59.65) --
	( 85.80, 59.65) --
	( 85.81, 59.67) --
	( 85.82, 59.70) --
	( 85.82, 59.64) --
	( 85.82, 59.66) --
	( 85.82, 59.65) --
	( 85.82, 59.65) --
	( 85.82, 59.71) --
	( 85.82, 59.66) --
	( 85.82, 59.66) --
	( 85.83, 59.69) --
	( 85.83, 59.70) --
	( 85.83, 59.69) --
	( 85.83, 59.69) --
	( 85.83, 59.68) --
	( 85.83, 59.69) --
	( 85.83, 59.68) --
	( 85.85, 59.63) --
	( 85.86, 59.68) --
	( 85.86, 59.72) --
	( 85.89, 59.71) --
	( 85.89, 59.69) --
	( 85.89, 59.72) --
	( 86.03, 59.83) --
	( 86.03, 59.81) --
	( 86.04, 59.81) --
	( 86.05, 59.81) --
	( 86.05, 59.80) --
	( 87.27, 60.56) --
	( 87.28, 60.54) --
	( 87.28, 60.53) --
	( 87.29, 60.55) --
	( 87.29, 60.53) --
	( 87.29, 60.54) --
	( 87.31, 60.55) --
	( 87.31, 60.60) --
	( 87.32, 60.59) --
	( 87.32, 60.58) --
	( 87.32, 60.58) --
	( 87.34, 60.57) --
	( 87.35, 60.59) --
	( 87.36, 60.59) --
	( 87.37, 60.59) --
	( 87.38, 60.61) --
	( 87.38, 60.56) --
	( 87.38, 60.59) --
	( 87.39, 60.58) --
	( 87.39, 60.64) --
	( 87.39, 60.61) --
	( 87.39, 60.60) --
	( 87.39, 60.59) --
	( 87.40, 60.63) --
	( 87.40, 60.63) --
	( 87.40, 60.61) --
	( 87.40, 60.64) --
	( 87.41, 60.60) --
	( 87.41, 60.62) --
	( 87.41, 60.62) --
	( 87.42, 60.58) --
	( 87.43, 60.62) --
	( 87.43, 60.62) --
	( 87.43, 60.60) --
	( 87.43, 60.62) --
	( 87.43, 60.63) --
	( 87.44, 60.62) --
	( 87.44, 60.67) --
	( 87.47, 60.63) --
	( 87.47, 60.65) --
	( 87.47, 60.64) --
	( 87.60, 60.76) --
	( 87.60, 60.76) --
	( 87.63, 60.76) --
	( 88.84, 61.48) --
	( 88.85, 61.46) --
	( 88.85, 61.46) --
	( 88.85, 61.45) --
	( 88.86, 61.47) --
	( 88.86, 61.47) --
	( 88.86, 61.46) --
	( 88.87, 61.48) --
	( 88.88, 61.52) --
	( 88.91, 61.49) --
	( 88.92, 61.51) --
	( 88.92, 61.49) --
	( 88.93, 61.51) --
	( 88.93, 61.51) --
	( 88.94, 61.52) --
	( 88.95, 61.48) --
	( 88.95, 61.54) --
	( 88.96, 61.57) --
	( 88.96, 61.54) --
	( 88.96, 61.53) --
	( 88.96, 61.52) --
	( 88.97, 61.55) --
	( 88.97, 61.55) --
	( 88.97, 61.55) --
	( 88.97, 61.56) --
	( 88.97, 61.56) --
	( 88.98, 61.57) --
	( 88.98, 61.53) --
	( 88.98, 61.57) --
	( 88.99, 61.50) --
	( 89.00, 61.60) --
	( 89.00, 61.54) --
	( 89.00, 61.56) --
	( 89.00, 61.55) --
	( 89.00, 61.57) --
	( 89.01, 61.58) --
	( 89.01, 61.55) --
	( 89.04, 61.56) --
	( 89.04, 61.58) --
	( 89.04, 61.57) --
	( 89.18, 61.66) --
	( 89.18, 61.67) --
	( 89.18, 61.66) --
	( 89.20, 61.67) --
	( 89.20, 61.68) --
	( 90.41, 62.34) --
	( 90.42, 62.33) --
	( 90.42, 62.33) --
	( 90.43, 62.34) --
	( 90.43, 62.34) --
	( 90.43, 62.34) --
	( 90.44, 62.33) --
	( 90.44, 62.35) --
	( 90.48, 62.36) --
	( 90.49, 62.38) --
	( 90.49, 62.41) --
	( 90.49, 62.39) --
	( 90.50, 62.37) --
	( 90.50, 62.37) --
	( 90.51, 62.37) --
	( 90.52, 62.34) --
	( 90.52, 62.40) --
	( 90.53, 62.38) --
	( 90.53, 62.38) --
	( 90.53, 62.39) --
	( 90.54, 62.39) --
	( 90.55, 62.41) --
	( 90.55, 62.40) --
	( 90.55, 62.40) --
	( 90.55, 62.38) --
	( 90.55, 62.41) --
	( 90.55, 62.36) --
	( 90.55, 62.42) --
	( 90.55, 62.37) --
	( 90.56, 62.34) --
	( 90.57, 62.43) --
	( 90.57, 62.41) --
	( 90.57, 62.41) --
	( 90.58, 62.40) --
	( 90.58, 62.40) --
	( 90.58, 62.43) --
	( 90.58, 62.41) --
	( 90.61, 62.40) --
	( 90.61, 62.42) --
	( 90.62, 62.40) --
	( 90.74, 62.49) --
	( 90.75, 62.52) --
	( 90.75, 62.52) --
	( 90.77, 62.51) --
	( 90.78, 62.52) --
	( 90.78, 62.51) --
	( 91.98, 63.14) --
	( 91.99, 63.12) --
	( 91.99, 63.13) --
	( 92.00, 63.15) --
	( 92.00, 63.15) --
	( 92.00, 63.15) --
	( 92.01, 63.15) --
	( 92.01, 63.15) --
	( 92.05, 63.16) --
	( 92.06, 63.22) --
	( 92.06, 63.19) --
	( 92.08, 63.19) --
	( 92.09, 63.22) --
	( 92.10, 63.19) --
	( 92.10, 63.18) --
	( 92.11, 63.20) --
	( 92.11, 63.20) --
	( 92.11, 63.17) --
	( 92.11, 63.15) --
	( 92.11, 63.21) --
	( 92.11, 63.21) --
	( 92.12, 63.18) --
	( 92.12, 63.20) --
	( 92.12, 63.20) --
	( 92.12, 63.22) --
	( 92.14, 63.16) --
	( 92.14, 63.22) --
	( 92.14, 63.23) --
	( 92.14, 63.22) --
	( 92.15, 63.26) --
	( 92.16, 63.25) --
	( 92.16, 63.20) --
	( 92.19, 63.21) --
	( 92.19, 63.22) --
	( 92.19, 63.22) --
	( 92.34, 63.31) --
	( 92.34, 63.33) --
	( 92.34, 63.33) --
	( 92.35, 63.31) --
	( 92.36, 63.32) --
	( 93.55, 63.97) --
	( 93.56, 63.94) --
	( 93.56, 63.98) --
	( 93.57, 63.98) --
	( 93.57, 63.99) --
	( 93.57, 63.99) --
	( 93.58, 64.00) --
	( 93.58, 63.97) --
	( 93.58, 64.01) --
	( 93.62, 64.00) --
	( 93.64, 64.04) --
	( 93.64, 64.04) --
	( 93.64, 64.05) --
	( 93.64, 64.03) --
	( 93.65, 64.04) --
	( 93.65, 64.04) --
	( 93.67, 64.06) --
	( 93.68, 64.08) --
	( 93.68, 64.02) --
	( 93.68, 64.03) --
	( 93.68, 64.04) --
	( 93.68, 64.04) --
	( 93.68, 64.04) --
	( 93.68, 64.07) --
	( 93.68, 64.06) --
	( 93.70, 64.07) --
	( 93.70, 64.09) --
	( 93.70, 64.02) --
	( 93.70, 64.06) --
	( 93.70, 64.04) --
	( 93.70, 64.06) --
	( 93.71, 64.02) --
	( 93.71, 64.05) --
	( 93.71, 64.08) --
	( 93.73, 64.11) --
	( 93.73, 64.12) --
	( 93.73, 64.12) --
	( 93.73, 64.06) --
	( 93.73, 64.07) --
	( 93.76, 64.08) --
	( 93.76, 64.06) --
	( 93.76, 64.09) --
	( 93.92, 64.21) --
	( 93.92, 64.18) --
	( 93.92, 64.20) --
	( 93.92, 64.16) --
	( 93.92, 64.18) --
	( 93.93, 64.19) --
	( 95.12, 64.81) --
	( 95.13, 64.78) --
	( 95.13, 64.82) --
	( 95.15, 64.82) --
	( 95.15, 64.84) --
	( 95.15, 64.83) --
	( 95.15, 64.85) --
	( 95.15, 64.81) --
	( 95.15, 64.84) --
	( 95.19, 64.84) --
	( 95.21, 64.90) --
	( 95.21, 64.87) --
	( 95.21, 64.88) --
	( 95.21, 64.85) --
	( 95.22, 64.86) --
	( 95.22, 64.86) --
	( 95.23, 64.86) --
	( 95.24, 64.88) --
	( 95.25, 64.87) --
	( 95.25, 64.87) --
	( 95.25, 64.85) --
	( 95.25, 64.85) --
	( 95.25, 64.86) --
	( 95.26, 64.87) --
	( 95.26, 64.88) --
	( 95.27, 64.87) --
	( 95.27, 64.83) --
	( 95.27, 64.88) --
	( 95.27, 64.88) --
	( 95.27, 64.83) --
	( 95.27, 64.86) --
	( 95.28, 64.90) --
	( 95.29, 64.88) --
	( 95.30, 64.93) --
	( 95.30, 64.85) --
	( 95.30, 64.93) --
	( 95.30, 64.88) --
	( 95.31, 64.92) --
	( 95.33, 64.91) --
	( 95.33, 64.91) --
	( 95.34, 64.88) --
	( 95.49, 65.01) --
	( 95.49, 65.00) --
	( 95.49, 64.99) --
	( 95.50, 65.00) --
	( 96.69, 65.61) --
	( 96.71, 65.62) --
	( 96.72, 65.65) --
	( 96.72, 65.64) --
	( 96.75, 65.64) --
	( 96.78, 65.71) --
	( 96.78, 65.67) --
	( 96.78, 65.66) --
	( 96.78, 65.69) --
	( 96.79, 65.68) --
	( 96.79, 65.67) --
	( 96.79, 65.68) --
	( 96.80, 65.69) --
	( 96.81, 65.70) --
	( 96.82, 65.67) --
	( 96.82, 65.68) --
	( 96.83, 65.70) --
	( 96.84, 65.68) --
	( 96.84, 65.71) --
	( 96.85, 65.65) --
	( 96.85, 65.64) --
	( 96.85, 65.68) --
	( 96.85, 65.69) --
	( 96.87, 65.69) --
	( 96.87, 65.68) --
	( 96.87, 65.72) --
	( 96.87, 65.72) --
	( 96.87, 65.73) --
	( 96.87, 65.65) --
	( 96.88, 65.72) --
	( 96.88, 65.74) --
	( 96.88, 65.69) --
	( 96.90, 65.71) --
	( 96.90, 65.72) --
	( 96.91, 65.68) --
	( 96.91, 65.70) --
	( 97.06, 65.79) --
	( 97.06, 65.79) --
	( 97.06, 65.77) --
	( 97.06, 65.77) --
	( 97.06, 65.75) --
	( 97.08, 65.79) --
	( 98.26, 66.34) --
	( 98.28, 66.35) --
	( 98.28, 66.33) --
	( 98.29, 66.38) --
	( 98.29, 66.37) --
	( 98.30, 66.37) --
	( 98.33, 66.37) --
	( 98.35, 66.42) --
	( 98.35, 66.39) --
	( 98.36, 66.39) --
	( 98.36, 66.40) --
	( 98.37, 66.41) --
	( 98.37, 66.41) --
	( 98.38, 66.43) --
	( 98.39, 66.43) --
	( 98.40, 66.41) --
	( 98.40, 66.42) --
	( 98.40, 66.39) --
	( 98.40, 66.41) --
	( 98.40, 66.44) --
	( 98.41, 66.44) --
	( 98.42, 66.40) --
	( 98.42, 66.42) --
	( 98.42, 66.39) --
	( 98.42, 66.42) --
	( 98.44, 66.46) --
	( 98.44, 66.44) --
	( 98.44, 66.44) --
	( 98.45, 66.48) --
	( 98.45, 66.46) --
	( 98.46, 66.44) --
	( 98.47, 66.47) --
	( 98.48, 66.46) --
	( 98.48, 66.45) --
	( 98.49, 66.44) --
	( 98.63, 66.55) --
	( 98.63, 66.51) --
	( 98.63, 66.53) --
	( 98.63, 66.55) --
	( 98.66, 66.57) --
	( 99.84, 67.11) --
	( 99.84, 67.12) --
	( 99.85, 67.10) --
	( 99.86, 67.15) --
	( 99.86, 67.14) --
	( 99.87, 67.14) --
	( 99.87, 67.12) --
	( 99.87, 67.15) --
	( 99.90, 67.13) --
	( 99.92, 67.20) --
	( 99.92, 67.16) --
	( 99.92, 67.18) --
	( 99.93, 67.17) --
	( 99.94, 67.19) --
	( 99.94, 67.17) --
	( 99.96, 67.19) --
	( 99.97, 67.18) --
	( 99.97, 67.15) --
	( 99.97, 67.18) --
	( 99.97, 67.16) --
	( 99.97, 67.20) --
	( 99.98, 67.22) --
	( 99.99, 67.20) --
	( 99.99, 67.16) --
	( 99.99, 67.18) --
	( 99.99, 67.17) --
	(100.00, 67.18) --
	(100.00, 67.17) --
	(100.00, 67.13) --
	(100.00, 67.16) --
	(100.00, 67.13) --
	(100.01, 67.20) --
	(100.01, 67.14) --
	(100.02, 67.21) --
	(100.02, 67.21) --
	(100.02, 67.23) --
	(100.02, 67.19) --
	(100.04, 67.22) --
	(100.05, 67.22) --
	(100.06, 67.20) --
	(100.06, 67.23) --
	(100.22, 67.27) --
	(100.22, 67.27) --
	(100.23, 67.31) --
	(101.40, 67.81) --
	(101.41, 67.82) --
	(101.42, 67.79) --
	(101.43, 67.83) --
	(101.43, 67.85) --
	(101.44, 67.84) --
	(101.44, 67.83) --
	(101.47, 67.83) --
	(101.49, 67.85) --
	(101.49, 67.87) --
	(101.50, 67.86) --
	(101.50, 67.87) --
	(101.52, 67.87) --
	(101.53, 67.88) --
	(101.54, 67.86) --
	(101.54, 67.86) --
	(101.54, 67.85) --
	(101.54, 67.88) --
	(101.56, 67.90) --
	(101.56, 67.85) --
	(101.56, 67.88) --
	(101.56, 67.87) --
	(101.57, 67.91) --
	(101.57, 67.89) --
	(101.57, 67.86) --
	(101.57, 67.91) --
	(101.57, 67.87) --
	(101.58, 67.88) --
	(101.58, 67.90) --
	(101.59, 67.89) --
	(101.59, 67.91) --
	(101.59, 67.91) --
	(101.59, 67.89) --
	(101.60, 67.90) --
	(101.61, 67.90) --
	(101.62, 67.92) --
	(101.62, 67.89) --
	(101.63, 67.92) --
	(101.79, 68.00) --
	(101.79, 67.96) --
	(101.79, 67.99) --
	(101.79, 67.97) --
	(101.79, 68.01) --
	(102.98, 68.49) --
	(102.98, 68.49) --
	(102.98, 68.47) --
	(103.01, 68.53) --
	(103.01, 68.52) --
	(103.01, 68.51) --
	(103.04, 68.52) --
	(103.07, 68.56) --
	(103.07, 68.55) --
	(103.08, 68.58) --
	(103.08, 68.57) --
	(103.09, 68.55) --
	(103.11, 68.55) --
	(103.11, 68.55) --
	(103.11, 68.57) --
	(103.11, 68.56) --
	(103.11, 68.55) --
	(103.13, 68.60) --
	(103.13, 68.57) --
	(103.14, 68.57) --
	(103.14, 68.56) --
	(103.14, 68.57) --
	(103.14, 68.58) --
	(103.14, 68.55) --
	(103.14, 68.59) --
	(103.14, 68.57) --
	(103.14, 68.54) --
	(103.14, 68.57) --
	(103.15, 68.58) --
	(103.16, 68.57) --
	(103.16, 68.60) --
	(103.16, 68.63) --
	(103.17, 68.60) --
	(103.17, 68.63) --
	(103.17, 68.59) --
	(103.17, 68.60) --
	(103.17, 68.59) --
	(103.17, 68.58) --
	(103.18, 68.60) --
	(103.20, 68.57) --
	(103.20, 68.62) --
	(103.20, 68.60) --
	(103.36, 68.65) --
	(103.36, 68.67) --
	(103.36, 68.67) --
	(103.36, 68.67) --
	(103.36, 68.70) --
	(104.56, 69.18) --
	(104.56, 69.19) --
	(104.58, 69.21) --
	(104.58, 69.22) --
	(104.58, 69.20) --
	(104.58, 69.19) --
	(104.62, 69.21) --
	(104.64, 69.25) --
	(104.65, 69.23) --
	(104.65, 69.23) --
	(104.65, 69.26) --
	(104.65, 69.24) --
	(104.66, 69.23) --
	(104.68, 69.22) --
	(104.68, 69.22) --
	(104.68, 69.23) --
	(104.68, 69.26) --
	(104.68, 69.23) --
	(104.68, 69.24) --
	(104.68, 69.24) --
	(104.70, 69.27) --
	(104.70, 69.23) --
	(104.71, 69.27) --
	(104.71, 69.27) --
	(104.71, 69.26) --
	(104.72, 69.25) --
	(104.72, 69.24) --
	(104.72, 69.25) --
	(104.73, 69.24) --
	(104.73, 69.29) --
	(104.73, 69.27) --
	(104.74, 69.29) --
	(104.74, 69.27) --
	(104.74, 69.29) --
	(104.74, 69.31) --
	(104.74, 69.26) --
	(104.75, 69.25) --
	(104.75, 69.28) --
	(104.75, 69.27) --
	(104.77, 69.24) --
	(104.78, 69.28) --
	(104.78, 69.27) --
	(104.92, 69.35) --
	(104.93, 69.37) --
	(104.93, 69.34) --
	(104.93, 69.32) --
	(104.93, 69.33) --
	(104.94, 69.34) --
	(106.13, 69.84) --
	(106.13, 69.82) --
	(106.15, 69.86) --
	(106.15, 69.84) --
	(106.15, 69.86) --
	(106.15, 69.87) --
	(106.15, 69.86) --
	(106.16, 69.84) --
	(106.19, 69.85) --
	(106.21, 69.90) --
	(106.22, 69.87) --
	(106.22, 69.87) --
	(106.22, 69.87) --
	(106.22, 69.91) --
	(106.23, 69.87) --
	(106.23, 69.88) --
	(106.25, 69.90) --
	(106.25, 69.87) --
	(106.25, 69.86) --
	(106.25, 69.88) --
	(106.25, 69.89) --
	(106.26, 69.90) --
	(106.26, 69.87) --
	(106.26, 69.87) --
	(106.27, 69.91) --
	(106.28, 69.88) --
	(106.28, 69.91) --
	(106.28, 69.91) --
	(106.29, 69.87) --
	(106.29, 69.89) --
	(106.29, 69.91) --
	(106.29, 69.90) --
	(106.29, 69.88) --
	(106.30, 69.89) --
	(106.30, 69.93) --
	(106.31, 69.94) --
	(106.31, 69.89) --
	(106.31, 69.92) --
	(106.31, 69.96) --
	(106.32, 69.92) --
	(106.32, 69.90) --
	(106.32, 69.89) --
	(106.32, 69.90) --
	(106.36, 69.92) --
	(106.38, 69.90) --
	(106.50, 70.01) --
	(106.50, 69.98) --
	(106.50, 69.98) --
	(106.50, 69.97) --
	(106.51, 70.00) --
	(106.51, 69.97) --
	(107.71, 70.49) --
	(107.71, 70.47) --
	(107.71, 70.50) --
	(107.72, 70.50) --
	(107.72, 70.51) --
	(107.72, 70.51) --
	(107.72, 70.51) --
	(107.72, 70.52) --
	(107.76, 70.51) --
	(107.78, 70.56) --
	(107.79, 70.54) --
	(107.79, 70.53) --
	(107.79, 70.53) --
	(107.79, 70.57) --
	(107.81, 70.54) --
	(107.81, 70.55) --
	(107.82, 70.54) --
	(107.82, 70.55) --
	(107.82, 70.55) --
	(107.83, 70.56) --
	(107.83, 70.53) --
	(107.84, 70.59) --
	(107.84, 70.55) --
	(107.85, 70.57) --
	(107.85, 70.56) --
	(107.86, 70.53) --
	(107.86, 70.54) --
	(107.86, 70.56) --
	(107.86, 70.57) --
	(107.86, 70.55) --
	(107.87, 70.56) --
	(107.87, 70.59) --
	(107.87, 70.60) --
	(107.88, 70.59) --
	(107.88, 70.56) --
	(107.88, 70.58) --
	(107.89, 70.62) --
	(107.89, 70.58) --
	(107.89, 70.58) --
	(107.89, 70.56) --
	(107.89, 70.55) --
	(107.89, 70.55) --
	(107.92, 70.58) --
	(107.95, 70.57) --
	(107.96, 70.59) --
	(108.07, 70.64) --
	(108.07, 70.65) --
	(108.08, 70.67) --
	(108.08, 70.63) --
	(109.29, 71.15) --
	(109.29, 71.16) --
	(109.29, 71.13) --
	(109.29, 71.15) --
	(109.31, 71.15) --
	(109.32, 71.14) --
	(109.35, 71.19) --
	(109.38, 71.18) --
	(109.38, 71.18) --
	(109.39, 71.18) --
	(109.39, 71.19) --
	(109.39, 71.18) --
	(109.40, 71.18) --
	(109.40, 71.17) --
	(109.40, 71.18) --
	(109.40, 71.17) --
	(109.40, 71.21) --
	(109.40, 71.22) --
	(109.40, 71.23) --
	(109.41, 71.19) --
	(109.42, 71.20) --
	(109.43, 71.20) --
	(109.43, 71.18) --
	(109.43, 71.21) --
	(109.43, 71.19) --
	(109.43, 71.19) --
	(109.43, 71.20) --
	(109.44, 71.21) --
	(109.44, 71.23) --
	(109.44, 71.25) --
	(109.44, 71.23) --
	(109.45, 71.22) --
	(109.45, 71.23) --
	(109.46, 71.26) --
	(109.47, 71.23) --
	(109.47, 71.19) --
	(109.47, 71.22) --
	(109.50, 71.22) --
	(109.52, 71.22) --
	(109.52, 71.17) --
	(109.52, 71.18) --
	(109.53, 71.23) --
	(109.53, 71.21) --
	(109.64, 71.24) --
	(109.64, 71.24) --
	(109.64, 71.29) --
	(109.64, 71.26) --
	(109.64, 71.27) --
	(109.65, 71.28) --
	(109.65, 71.24) --
	(110.86, 71.82) --
	(110.87, 71.81) --
	(110.88, 71.81) --
	(110.88, 71.81) --
	(110.90, 71.79) --
	(110.92, 71.85) --
	(110.95, 71.84) --
	(110.96, 71.85) --
	(110.97, 71.83) --
	(110.97, 71.84) --
	(110.97, 71.85) --
	(110.97, 71.85) --
	(110.97, 71.88) --
	(110.98, 71.84) --
	(110.99, 71.85) --
	(111.00, 71.86) --
	(111.00, 71.85) --
	(111.00, 71.86) --
	(111.00, 71.84) --
	(111.00, 71.83) --
	(111.00, 71.86) --
	(111.00, 71.84) --
	(111.01, 71.86) --
	(111.01, 71.88) --
	(111.01, 71.89) --
	(111.02, 71.89) --
	(111.02, 71.88) --
	(111.03, 71.87) --
	(111.03, 71.91) --
	(111.04, 71.88) --
	(111.04, 71.85) --
	(111.04, 71.88) --
	(111.07, 71.88) --
	(111.10, 71.86) --
	(111.10, 71.86) --
	(111.21, 71.90) --
	(111.21, 71.91) --
	(111.22, 71.93) --
	(111.22, 71.97) --
	(111.22, 71.95) --
	(111.22, 71.95) --
	(112.43, 72.44) --
	(112.44, 72.43) --
	(112.45, 72.42) --
	(112.46, 72.42) --
	(112.46, 72.44) --
	(112.47, 72.42) --
	(112.52, 72.47) --
	(112.52, 72.48) --
	(112.54, 72.44) --
	(112.54, 72.46) --
	(112.54, 72.47) --
	(112.54, 72.44) --
	(112.54, 72.49) --
	(112.54, 72.47) --
	(112.55, 72.50) --
	(112.55, 72.46) --
	(112.56, 72.47) --
	(112.57, 72.48) --
	(112.57, 72.48) --
	(112.57, 72.46) --
	(112.57, 72.48) --
	(112.57, 72.47) --
	(112.57, 72.46) --
	(112.57, 72.44) --
	(112.57, 72.49) --
	(112.57, 72.49) --
	(112.57, 72.50) --
	(112.58, 72.51) --
	(112.58, 72.50) --
	(112.58, 72.50) --
	(112.59, 72.51) --
	(112.59, 72.51) --
	(112.60, 72.49) --
	(112.60, 72.53) --
	(112.61, 72.49) --
	(112.61, 72.49) --
	(112.61, 72.47) --
	(112.64, 72.50) --
	(112.66, 72.49) --
	(112.66, 72.51) --
	(112.67, 72.49) --
	(112.79, 72.55) --
	(112.80, 72.54) --
	(112.80, 72.56) --
	(112.80, 72.59) --
	(114.00, 73.02) --
	(114.01, 73.00) --
	(114.02, 73.02) --
	(114.03, 73.04) --
	(114.03, 73.03) --
	(114.03, 73.03) --
	(114.03, 73.05) --
	(114.04, 73.01) --
	(114.09, 73.08) --
	(114.09, 73.08) --
	(114.11, 73.07) --
	(114.11, 73.06) --
	(114.11, 73.08) --
	(114.11, 73.04) --
	(114.11, 73.09) --
	(114.11, 73.07) --
	(114.12, 73.11) --
	(114.12, 73.06) --
	(114.13, 73.07) --
	(114.14, 73.08) --
	(114.14, 73.06) --
	(114.14, 73.06) --
	(114.14, 73.08) --
	(114.14, 73.10) --
	(114.14, 73.08) --
	(114.15, 73.10) --
	(114.16, 73.10) --
	(114.16, 73.10) --
	(114.16, 73.10) --
	(114.17, 73.09) --
	(114.17, 73.12) --
	(114.18, 73.09) --
	(114.19, 73.08) --
	(114.19, 73.07) --
	(114.23, 73.06) --
	(114.23, 73.08) --
	(114.24, 73.08) --
	(114.25, 73.10) --
	(114.37, 73.13) --
	(114.37, 73.16) --
	(114.37, 73.14) --
	(114.37, 73.16) --
	(114.37, 73.15) --
	(115.57, 73.58) --
	(115.57, 73.58) --
	(115.58, 73.56) --
	(115.59, 73.57) --
	(115.60, 73.60) --
	(115.60, 73.58) --
	(115.60, 73.62) --
	(115.60, 73.59) --
	(115.62, 73.56) --
	(115.66, 73.61) --
	(115.66, 73.62) --
	(115.68, 73.60) --
	(115.68, 73.60) --
	(115.68, 73.62) --
	(115.68, 73.63) --
	(115.68, 73.59) --
	(115.68, 73.57) --
	(115.68, 73.62) --
	(115.69, 73.65) --
	(115.69, 73.61) --
	(115.71, 73.62) --
	(115.71, 73.61) --
	(115.71, 73.61) --
	(115.71, 73.61) --
	(115.71, 73.62) --
	(115.71, 73.62) --
	(115.72, 73.64) --
	(115.72, 73.65) --
	(115.72, 73.65) --
	(115.73, 73.63) --
	(115.74, 73.64) --
	(115.74, 73.65) --
	(115.74, 73.67) --
	(115.75, 73.63) --
	(115.76, 73.62) --
	(115.80, 73.63) --
	(115.80, 73.61) --
	(115.80, 73.59) --
	(115.80, 73.62) --
	(115.81, 73.63) --
	(115.82, 73.66) --
	(115.93, 73.65) --
	(115.94, 73.68) --
	(115.94, 73.69) --
	(115.94, 73.70) --
	(115.94, 73.72) --
	(117.14, 74.15) --
	(117.15, 74.13) --
	(117.16, 74.15) --
	(117.17, 74.16) --
	(117.17, 74.18) --
	(117.17, 74.15) --
	(117.18, 74.13) --
	(117.23, 74.19) --
	(117.23, 74.19) --
	(117.25, 74.14) --
	(117.25, 74.18) --
	(117.25, 74.20) --
	(117.25, 74.19) --
	(117.25, 74.17) --
	(117.25, 74.17) --
	(117.25, 74.19) --
	(117.26, 74.23) --
	(117.26, 74.17) --
	(117.28, 74.18) --
	(117.28, 74.18) --
	(117.28, 74.19) --
	(117.28, 74.19) --
	(117.28, 74.19) --
	(117.29, 74.22) --
	(117.29, 74.22) --
	(117.29, 74.22) --
	(117.31, 74.21) --
	(117.31, 74.26) --
	(117.31, 74.21) --
	(117.31, 74.20) --
	(117.33, 74.19) --
	(117.33, 74.19) --
	(117.37, 74.20) --
	(117.37, 74.16) --
	(117.37, 74.18) --
	(117.38, 74.20) --
	(117.39, 74.24) --
	(117.51, 74.21) --
	(117.51, 74.25) --
	(117.52, 74.24) --
	(117.52, 74.28) --
	(117.52, 74.25) --
	(117.52, 74.29) --
	(117.52, 74.26) --
	(118.71, 74.64) --
	(118.71, 74.64) --
	(118.73, 74.62) --
	(118.73, 74.64) --
	(118.74, 74.65) --
	(118.74, 74.66) --
	(118.74, 74.65) --
	(118.75, 74.63) --
	(118.80, 74.67) --
	(118.80, 74.69) --
	(118.82, 74.62) --
	(118.82, 74.68) --
	(118.82, 74.68) --
	(118.82, 74.69) --
	(118.82, 74.70) --
	(118.82, 74.69) --
	(118.83, 74.72) --
	(118.83, 74.66) --
	(118.85, 74.64) --
	(118.85, 74.70) --
	(118.85, 74.67) --
	(118.85, 74.67) --
	(118.85, 74.67) --
	(118.85, 74.68) --
	(118.85, 74.69) --
	(118.85, 74.69) --
	(118.85, 74.68) --
	(118.86, 74.72) --
	(118.86, 74.71) --
	(118.86, 74.71) --
	(118.88, 74.70) --
	(118.88, 74.72) --
	(118.90, 74.68) --
	(118.90, 74.69) --
	(118.95, 74.70) --
	(118.95, 74.67) --
	(118.95, 74.68) --
	(118.95, 74.70) --
	(118.97, 74.74) --
	(119.08, 74.70) --
	(119.08, 74.72) --
	(119.08, 74.75) --
	(119.09, 74.75) --
	(119.09, 74.78) --
	(119.09, 74.77) --
	(119.09, 74.75) --
	(120.28, 75.14) --
	(120.30, 75.12) --
	(120.30, 75.13) --
	(120.31, 75.16) --
	(120.31, 75.15) --
	(120.31, 75.14) --
	(120.32, 75.14) --
	(120.33, 75.12) --
	(120.37, 75.17) --
	(120.37, 75.18) --
	(120.39, 75.15) --
	(120.39, 75.16) --
	(120.39, 75.17) --
	(120.39, 75.18) --
	(120.39, 75.17) --
	(120.39, 75.18) --
	(120.40, 75.21) --
	(120.40, 75.16) --
	(120.41, 75.18) --
	(120.41, 75.18) --
	(120.42, 75.13) --
	(120.42, 75.18) --
	(120.42, 75.18) --
	(120.42, 75.18) --
	(120.42, 75.19) --
	(120.42, 75.18) --
	(120.42, 75.18) --
	(120.43, 75.21) --
	(120.44, 75.23) --
	(120.45, 75.22) --
	(120.47, 75.18) --
	(120.48, 75.19) --
	(120.52, 75.20) --
	(120.52, 75.17) --
	(120.52, 75.19) --
	(120.52, 75.21) --
	(120.55, 75.23) --
	(120.65, 75.22) --
	(120.66, 75.26) --
	(120.66, 75.27) --
	(121.85, 75.65) --
	(121.87, 75.64) --
	(121.87, 75.65) --
	(121.88, 75.66) --
	(121.88, 75.66) --
	(121.90, 75.63) --
	(121.94, 75.71) --
	(121.94, 75.68) --
	(121.96, 75.72) --
	(121.96, 75.70) --
	(121.96, 75.66) --
	(121.96, 75.65) --
	(121.96, 75.69) --
	(121.97, 75.72) --
	(121.97, 75.68) --
	(121.97, 75.70) --
	(121.98, 75.68) --
	(121.98, 75.73) --
	(121.98, 75.71) --
	(121.99, 75.65) --
	(121.99, 75.69) --
	(121.99, 75.71) --
	(121.99, 75.71) --
	(122.00, 75.74) --
	(122.00, 75.73) --
	(122.00, 75.70) --
	(122.01, 75.75) --
	(122.02, 75.71) --
	(122.03, 75.76) --
	(122.04, 75.70) --
	(122.05, 75.71) --
	(122.12, 75.75) --
	(122.12, 75.70) --
	(122.12, 75.72) --
	(122.21, 75.72) --
	(122.23, 75.77) --
	(122.23, 75.80) --
	(122.23, 75.75) --
	(122.23, 75.79) --
	(122.23, 75.74) --
	(122.23, 75.75) --
	(122.23, 75.77) --
	(123.42, 76.16) --
	(123.42, 76.15) --
	(123.44, 76.15) --
	(123.44, 76.14) --
	(123.45, 76.14) --
	(123.45, 76.17) --
	(123.45, 76.19) --
	(123.45, 76.18) --
	(123.45, 76.17) --
	(123.48, 76.14) --
	(123.51, 76.20) --
	(123.53, 76.18) --
	(123.53, 76.21) --
	(123.54, 76.22) --
	(123.54, 76.14) --
	(123.54, 76.22) --
	(123.54, 76.16) --
	(123.54, 76.18) --
	(123.54, 76.18) --
	(123.54, 76.20) --
	(123.54, 76.17) --
	(123.55, 76.22) --
	(123.55, 76.21) --
	(123.56, 76.14) --
	(123.56, 76.20) --
	(123.56, 76.21) --
	(123.56, 76.20) --
	(123.57, 76.19) --
	(123.57, 76.20) --
	(123.57, 76.24) --
	(123.57, 76.19) --
	(123.57, 76.21) --
	(123.57, 76.19) --
	(123.57, 76.19) --
	(123.57, 76.19) --
	(123.58, 76.25) --
	(123.61, 76.25) --
	(123.61, 76.21) --
	(123.61, 76.21) --
	(123.62, 76.21) --
	(123.69, 76.25) --
	(123.69, 76.23) --
	(123.69, 76.22) --
	(123.70, 76.24) --
	(123.70, 76.20) --
	(123.70, 76.20) --
	(123.79, 76.23) --
	(123.80, 76.24) --
	(123.80, 76.28) --
	(123.80, 76.26) --
	(123.81, 76.28) --
	(123.81, 76.29) --
	(124.99, 76.66) --
	(125.01, 76.65) --
	(125.01, 76.64) --
	(125.02, 76.67) --
	(125.02, 76.67) --
	(125.02, 76.67) --
	(125.02, 76.69) --
	(125.04, 76.65) --
	(125.08, 76.72) --
	(125.08, 76.69) --
	(125.11, 76.70) --
	(125.11, 76.67) --
	(125.11, 76.65) --
	(125.11, 76.69) --
	(125.11, 76.69) --
	(125.12, 76.67) --
	(125.12, 76.71) --
	(125.12, 76.68) --
	(125.12, 76.70) --
	(125.13, 76.65) --
	(125.13, 76.71) --
	(125.13, 76.70) --
	(125.14, 76.72) --
	(125.14, 76.69) --
	(125.14, 76.71) --
	(125.15, 76.69) --
	(125.15, 76.73) --
	(125.15, 76.70) --
	(125.15, 76.69) --
	(125.18, 76.71) --
	(125.18, 76.71) --
	(125.19, 76.69) --
	(125.26, 76.72) --
	(125.26, 76.68) --
	(125.26, 76.71) --
	(125.26, 76.71) --
	(125.27, 76.67) --
	(125.36, 76.70) --
	(125.37, 76.72) --
	(125.38, 76.78) --
	(125.38, 76.79) --
	(125.38, 76.73) --
	(125.38, 76.77) --
	(125.38, 76.75) --
	(126.56, 77.10) --
	(126.56, 77.11) --
	(126.58, 77.10) --
	(126.58, 77.10) --
	(126.59, 77.14) --
	(126.60, 77.11) --
	(126.61, 77.09) --
	(126.62, 77.10) --
	(126.64, 77.17) --
	(126.65, 77.14) --
	(126.68, 77.13) --
	(126.68, 77.10) --
	(126.68, 77.15) --
	(126.68, 77.14) --
	(126.69, 77.16) --
	(126.69, 77.11) --
	(126.69, 77.14) --
	(126.69, 77.16) --
	(126.70, 77.10) --
	(126.70, 77.17) --
	(126.70, 77.16) --
	(126.71, 77.17) --
	(126.71, 77.15) --
	(126.71, 77.16) --
	(126.72, 77.13) --
	(126.72, 77.16) --
	(126.72, 77.17) --
	(126.72, 77.17) --
	(126.72, 77.15) --
	(126.74, 77.15) --
	(126.74, 77.17) --
	(126.75, 77.24) --
	(126.75, 77.16) --
	(126.75, 77.18) --
	(126.75, 77.16) --
	(126.76, 77.16) --
	(126.83, 77.18) --
	(126.83, 77.19) --
	(126.83, 77.14) --
	(126.84, 77.15) --
	(126.84, 77.18) --
	(126.93, 77.16) --
	(126.94, 77.17) --
	(126.95, 77.23) --
	(126.95, 77.24) --
	(126.96, 77.22) --
	(126.96, 77.20) --
	(126.96, 77.19) --
	(128.14, 77.56) --
	(128.14, 77.56) --
	(128.16, 77.54) --
	(128.17, 77.57) --
	(128.19, 77.53) --
	(128.21, 77.56) --
	(128.21, 77.61) --
	(128.22, 77.59) --
	(128.25, 77.54) --
	(128.26, 77.62) --
	(128.26, 77.57) --
	(128.26, 77.57) --
	(128.26, 77.60) --
	(128.26, 77.59) --
	(128.27, 77.59) --
	(128.27, 77.60) --
	(128.27, 77.54) --
	(128.27, 77.60) --
	(128.27, 77.62) --
	(128.27, 77.61) --
	(128.29, 77.60) --
	(128.29, 77.57) --
	(128.29, 77.59) --
	(128.29, 77.61) --
	(128.30, 77.61) --
	(128.30, 77.60) --
	(128.32, 77.60) --
	(128.33, 77.61) --
	(128.33, 77.64) --
	(128.33, 77.61) --
	(128.40, 77.64) --
	(128.40, 77.64) --
	(128.41, 77.61) --
	(128.41, 77.63) --
	(128.42, 77.61) --
	(128.42, 77.60) --
	(128.50, 77.63) --
	(128.52, 77.61) --
	(128.52, 77.68) --
	(128.53, 77.68) --
	(128.53, 77.66) --
	(128.53, 77.64) --
	(129.71, 77.98) --
	(129.71, 77.99) --
	(129.73, 77.97) --
	(129.74, 77.99) --
	(129.74, 78.00) --
	(129.76, 77.95) --
	(129.78, 78.02) --
	(129.79, 78.01) --
	(129.81, 77.98) --
	(129.81, 78.00) --
	(129.82, 77.96) --
	(129.83, 78.04) --
	(129.83, 78.00) --
	(129.83, 78.00) --
	(129.83, 77.98) --
	(129.84, 77.98) --
	(129.84, 78.01) --
	(129.84, 78.00) --
	(129.84, 78.01) --
	(129.84, 78.05) --
	(129.84, 78.02) --
	(129.84, 78.04) --
	(129.84, 78.04) --
	(129.84, 78.02) --
	(129.84, 78.02) --
	(129.84, 78.03) --
	(129.84, 78.05) --
	(129.85, 78.01) --
	(129.86, 78.03) --
	(129.87, 78.03) --
	(129.87, 78.03) --
	(129.87, 78.05) --
	(129.87, 78.03) --
	(129.89, 78.02) --
	(129.90, 78.01) --
	(129.90, 78.05) --
	(129.90, 78.03) --
	(129.93, 78.06) --
	(129.93, 78.03) --
	(129.98, 78.07) --
	(129.98, 78.03) --
	(129.98, 78.04) --
	(129.99, 78.02) --
	(129.99, 78.03) --
	(130.01, 78.06) --
	(130.08, 78.05) --
	(130.09, 78.05) --
	(130.09, 78.11) --
	(130.12, 78.09) --
	(130.12, 78.13) --
	(130.13, 78.09) --
	(131.28, 78.44) --
	(131.30, 78.43) --
	(131.31, 78.44) --
	(131.32, 78.47) --
	(131.32, 78.42) --
	(131.33, 78.40) --
	(131.35, 78.48) --
	(131.36, 78.46) --
	(131.38, 78.49) --
	(131.38, 78.46) --
	(131.38, 78.44) --
	(131.39, 78.41) --
	(131.40, 78.46) --
	(131.40, 78.49) --
	(131.40, 78.45) --
	(131.41, 78.43) --
	(131.41, 78.42) --
	(131.41, 78.48) --
	(131.41, 78.47) --
	(131.41, 78.43) --
	(131.41, 78.49) --
	(131.41, 78.48) --
	(131.41, 78.48) --
	(131.42, 78.49) --
	(131.42, 78.49) --
	(131.42, 78.48) --
	(131.42, 78.49) --
	(131.42, 78.46) --
	(131.43, 78.49) --
	(131.43, 78.47) --
	(131.44, 78.48) --
	(131.44, 78.50) --
	(131.44, 78.48) --
	(131.44, 78.49) --
	(131.46, 78.48) --
	(131.47, 78.47) --
	(131.48, 78.47) --
	(131.48, 78.51) --
	(131.50, 78.56) --
	(131.50, 78.50) --
	(131.50, 78.49) --
	(131.50, 78.51) --
	(131.55, 78.50) --
	(131.57, 78.48) --
	(131.58, 78.54) --
	(131.65, 78.51) --
	(131.66, 78.56) --
	(131.66, 78.50) --
	(131.69, 78.59) --
	(131.69, 78.55) --
	(131.69, 78.54) --
	(131.69, 78.55) --
	(132.85, 78.89) --
	(132.87, 78.88) --
	(132.88, 78.90) --
	(132.90, 78.87) --
	(132.90, 78.92) --
	(132.90, 78.86) --
	(132.92, 78.93) --
	(132.93, 78.90) --
	(132.96, 78.85) --
	(132.96, 78.91) --
	(132.96, 78.89) --
	(132.96, 78.94) --
	(132.97, 78.92) --
	(132.97, 78.90) --
	(132.97, 78.87) --
	(132.98, 78.87) --
	(132.98, 78.92) --
	(132.98, 78.92) --
	(132.98, 78.94) --
	(132.98, 78.91) --
	(132.98, 78.93) --
	(132.98, 78.88) --
	(132.99, 78.94) --
	(132.99, 78.95) --
	(132.99, 78.93) --
	(132.99, 78.93) --
	(133.00, 78.96) --
	(133.01, 78.93) --
	(133.01, 78.95) --
	(133.01, 78.95) --
	(133.05, 78.94) --
	(133.06, 78.96) --
	(133.06, 78.93) --
	(133.07, 78.96) --
	(133.07, 79.01) --
	(133.07, 78.95) --
	(133.07, 78.96) --
	(133.12, 78.98) --
	(133.12, 78.94) --
	(133.12, 78.93) --
	(133.14, 78.93) --
	(133.14, 78.95) --
	(133.14, 78.98) --
	(133.22, 78.96) --
	(133.23, 79.01) --
	(133.27, 78.98) --
	(133.27, 78.99) --
	(133.27, 79.01) --
	(134.42, 79.32) --
	(134.42, 79.33) --
	(134.44, 79.31) --
	(134.45, 79.33) --
	(134.47, 79.28) --
	(134.47, 79.36) --
	(134.48, 79.30) --
	(134.49, 79.37) --
	(134.51, 79.34) --
	(134.54, 79.37) --
	(134.54, 79.33) --
	(134.54, 79.33) --
	(134.54, 79.35) --
	(134.54, 79.33) --
	(134.55, 79.37) --
	(134.55, 79.30) --
	(134.55, 79.30) --
	(134.55, 79.36) --
	(134.55, 79.35) --
	(134.55, 79.35) --
	(134.55, 79.37) --
	(134.55, 79.34) --
	(134.55, 79.32) --
	(134.56, 79.36) --
	(134.56, 79.39) --
	(134.57, 79.34) --
	(134.57, 79.37) --
	(134.57, 79.38) --
	(134.57, 79.37) --
	(134.57, 79.34) --
	(134.58, 79.36) --
	(134.58, 79.36) --
	(134.58, 79.34) --
	(134.58, 79.38) --
	(134.58, 79.35) --
	(134.62, 79.36) --
	(134.64, 79.38) --
	(134.64, 79.39) --
	(134.64, 79.37) --
	(134.64, 79.39) --
	(134.69, 79.39) --
	(134.70, 79.37) --
	(134.71, 79.38) --
	(134.71, 79.36) --
	(134.71, 79.41) --
	(134.80, 79.44) --
	(134.80, 79.40) --
	(134.86, 79.43) --
	(134.86, 79.41) --
	(134.86, 79.44) --
	(136.38, 79.72) --
	(136.39, 79.69) --
	(136.40, 79.63) --
	(136.40, 79.67) --
	(136.43, 79.67) --
	(136.43, 79.70) --
	(136.47, 79.71) --
	(136.47, 79.72) --
	(136.48, 79.69) --
	(136.48, 79.73) --
	(136.48, 79.67) --
	(136.49, 79.71) --
	(136.54, 79.70) --
	(136.54, 79.68) --
	(136.54, 79.66) --
	(136.56, 79.68) --
	(136.56, 79.70) --
	(136.57, 79.66) --
	(136.59, 79.70) --
	(136.61, 79.71) --
	(136.61, 79.66) --
	(136.62, 79.70) --
	(136.63, 79.63) --
	(136.66, 79.67) --
	(136.66, 79.69) --
	(136.66, 79.68) --
	(136.70, 79.67) --
	(136.70, 79.66) --
	(136.71, 79.69) --
	(136.72, 79.70) --
	(136.73, 79.68) --
	(136.73, 79.68) --
	(136.75, 79.70) --
	(136.78, 79.68) --
	(136.79, 79.70) --
	(136.80, 79.66) --
	(136.82, 79.70) --
	(136.83, 79.64) --
	(136.84, 79.68) --
	(136.85, 79.69) --
	(136.86, 79.69) --
	(136.87, 79.66) --
	(136.87, 79.69) --
	(136.91, 79.70) --
	(136.92, 79.71) --
	(136.93, 79.71) --
	(136.93, 79.71) --
	(136.95, 79.69) --
	(136.95, 79.68) --
	(136.96, 79.67) --
	(136.97, 79.71) --
	(137.01, 79.69) --
	(137.01, 79.72) --
	(137.02, 79.65) --
	(137.02, 79.66) --
	(137.04, 79.70) --
	(137.04, 79.67) --
	(137.06, 79.69) --
	(137.06, 79.70) --
	(137.08, 79.71) --
	(137.09, 79.75) --
	(137.10, 79.67) --
	(137.11, 79.70) --
	(137.96, 80.23) --
	(137.96, 80.20) --
	(137.97, 80.19) --
	(137.97, 80.16) --
	(138.00, 80.18) --
	(138.01, 80.22) --
	(138.04, 80.24) --
	(138.05, 80.22) --
	(138.05, 80.25) --
	(138.05, 80.20) --
	(138.06, 80.23) --
	(138.11, 80.24) --
	(138.11, 80.25) --
	(138.11, 80.21) --
	(138.13, 80.24) --
	(138.13, 80.26) --
	(138.14, 80.21) --
	(138.18, 80.29) --
	(138.19, 80.24) --
	(138.19, 80.27) --
	(138.20, 80.25) --
	(138.20, 80.21) --
	(138.23, 80.27) --
	(138.23, 80.26) --
	(138.23, 80.25) --
	(138.27, 80.27) --
	(138.28, 80.27) --
	(138.30, 80.29) --
	(138.30, 80.29) --
	(138.30, 80.28) --
	(138.33, 80.31) --
	(138.35, 80.30) --
	(138.36, 80.32) --
	(138.37, 80.28) --
	(138.40, 80.28) --
	(138.41, 80.33) --
	(138.41, 80.31) --
	(138.42, 80.35) --
	(138.43, 80.32) --
	(138.44, 80.33) --
	(138.44, 80.30) --
	(138.48, 80.35) --
	(138.49, 80.37) --
	(138.50, 80.37) --
	(138.51, 80.36) --
	(138.52, 80.37) --
	(138.53, 80.35) --
	(138.55, 80.34) --
	(138.55, 80.39) --
	(138.58, 80.37) --
	(138.58, 80.40) --
	(138.59, 80.34) --
	(138.59, 80.36) --
	(138.61, 80.38) --
	(138.63, 80.38) --
	(138.63, 80.40) --
	(138.65, 80.41) --
	(138.67, 80.45) --
	(138.67, 80.38) --
	(138.68, 80.41) --
	(139.53, 80.53) --
	(139.53, 80.48) --
	(139.54, 80.47) --
	(139.54, 80.44) --
	(139.57, 80.47) --
	(139.58, 80.53) --
	(139.61, 80.51) --
	(139.61, 80.49) --
	(139.61, 80.51) --
	(139.62, 80.47) --
	(139.64, 80.50) --
	(139.65, 80.52) --
	(139.68, 80.49) --
	(139.68, 80.46) --
	(139.68, 80.49) --
	(139.70, 80.48) --
	(139.70, 80.50) --
	(139.71, 80.44) --
	(139.75, 80.52) --
	(139.76, 80.48) --
	(139.76, 80.67) --
	(139.77, 80.43) --
	(139.78, 80.51) --
	(139.81, 80.48) --
	(139.81, 80.50) --
	(139.81, 80.47) --
	(139.85, 80.47) --
	(139.85, 80.46) --
	(139.86, 80.50) --
	(139.87, 80.49) --
	(139.87, 80.49) --
	(139.88, 80.46) --
	(139.88, 80.48) --
	(139.90, 80.49) --
	(139.92, 80.48) --
	(139.93, 80.50) --
	(139.94, 80.46) --
	(139.97, 80.45) --
	(139.98, 80.52) --
	(139.99, 80.47) --
	(140.00, 80.48) --
	(140.01, 80.50) --
	(140.02, 80.46) --
	(140.06, 80.51) --
	(140.07, 80.51) --
	(140.08, 80.51) --
	(140.08, 80.52) --
	(140.09, 80.51) --
	(140.11, 80.48) --
	(140.11, 80.54) --
	(140.12, 80.52) --
	(140.16, 80.50) --
	(140.16, 80.46) --
	(140.18, 80.52) --
	(140.18, 80.48) --
	(140.19, 80.48) --
	(140.19, 80.51) --
	(140.19, 80.48) --
	(140.20, 80.51) --
	(140.22, 80.51) --
	(140.24, 80.48) --
	(140.24, 80.56) --
	(140.25, 80.51) --
	(141.09, 81.03) --
	(141.11, 81.00) --
	(141.11, 80.98) --
	(141.13, 80.95) --
	(141.14, 80.99) --
	(141.15, 81.03) --
	(141.18, 81.04) --
	(141.18, 81.04) --
	(141.19, 81.02) --
	(141.19, 81.01) --
	(141.21, 81.04) --
	(141.22, 81.06) --
	(141.25, 81.05) --
	(141.25, 81.03) --
	(141.25, 81.01) --
	(141.27, 81.05) --
	(141.27, 81.05) --
	(141.28, 81.00) --
	(141.31, 81.08) --
	(141.33, 81.05) --
	(141.34, 81.06) --
	(141.34, 81.00) --
	(141.35, 81.07) --
	(141.37, 81.06) --
	(141.38, 81.07) --
	(141.40, 81.05) --
	(141.42, 81.05) --
	(141.42, 81.06) --
	(141.42, 81.08) --
	(141.44, 81.09) --
	(141.45, 81.05) --
	(141.45, 81.09) --
	(141.45, 81.08) --
	(141.47, 81.10) --
	(141.49, 81.09) --
	(141.50, 81.13) --
	(141.51, 81.08) --
	(141.54, 81.08) --
	(141.55, 81.11) --
	(141.56, 81.11) --
	(141.57, 81.11) --
	(141.58, 81.13) --
	(141.58, 81.08) --
	(141.64, 81.15) --
	(141.64, 81.15) --
	(141.65, 81.16) --
	(141.65, 81.16) --
	(141.67, 81.16) --
	(141.68, 81.14) --
	(141.68, 81.13) --
	(141.69, 81.17) --
	(141.72, 81.17) --
	(141.74, 81.14) --
	(141.75, 81.20) --
	(141.76, 81.16) --
	(141.77, 81.18) --
	(141.77, 81.16) --
	(141.77, 81.19) --
	(141.80, 81.20) --
	(141.81, 81.18) --
	(141.81, 81.25) --
	(141.82, 81.20) --
	(142.67, 81.39) --
	(142.67, 81.35) --
	(142.68, 81.33) --
	(142.69, 81.30) --
	(142.71, 81.34) --
	(142.73, 81.38) --
	(142.76, 81.36) --
	(142.76, 81.39) --
	(142.76, 81.40) --
	(142.76, 81.37) --
	(142.78, 81.40) --
	(142.79, 81.38) --
	(142.82, 81.36) --
	(142.82, 81.40) --
	(142.82, 81.38) --
	(142.84, 81.40) --
	(142.84, 81.40) --
	(142.85, 81.36) --
	(142.88, 81.43) --
	(142.90, 81.41) --
	(142.91, 81.41) --
	(142.92, 81.35) --
	(142.92, 81.43) --
	(142.94, 81.42) --
	(142.95, 81.42) --
	(142.97, 81.41) --
	(142.99, 81.40) --
	(142.99, 81.41) --
	(143.00, 81.43) --
	(143.01, 81.45) --
	(143.02, 81.45) --
	(143.02, 81.43) --
	(143.02, 81.40) --
	(143.04, 81.46) --
	(143.06, 81.44) --
	(143.07, 81.47) --
	(143.08, 81.44) --
	(143.10, 81.42) --
	(143.12, 81.46) --
	(143.14, 81.47) --
	(143.14, 81.47) --
	(143.15, 81.48) --
	(143.15, 81.50) --
	(143.15, 81.43) --
	(143.21, 81.50) --
	(143.21, 81.51) --
	(143.22, 81.51) --
	(143.24, 81.50) --
	(143.25, 81.49) --
	(143.25, 81.49) --
	(143.26, 81.51) --
	(143.29, 81.52) --
	(143.30, 81.49) --
	(143.33, 81.52) --
	(143.34, 81.55) --
	(143.34, 81.52) --
	(143.34, 81.55) --
	(143.35, 81.55) --
	(143.37, 81.54) --
	(143.38, 81.53) --
	(143.39, 81.59) --
	(143.39, 81.55) --
	(144.24, 81.75) --
	(144.24, 81.70) --
	(144.25, 81.69) --
	(144.27, 81.66) --
	(144.28, 81.69) --
	(144.29, 81.73) --
	(144.33, 81.70) --
	(144.33, 81.75) --
	(144.33, 81.74) --
	(144.36, 81.75) --
	(144.36, 81.72) --
	(144.37, 81.73) --
	(144.39, 81.71) --
	(144.39, 81.73) --
	(144.40, 81.73) --
	(144.41, 81.76) --
	(144.42, 81.75) --
	(144.43, 81.70) --
	(144.45, 81.78) --
	(144.46, 81.76) --
	(144.48, 81.77) --
	(144.49, 81.78) --
	(144.49, 81.70) --
	(144.52, 81.77) --
	(144.52, 81.78) --
	(144.54, 81.77) --
	(144.56, 81.76) --
	(144.56, 81.77) --
	(144.56, 81.79) --
	(144.59, 81.80) --
	(144.59, 81.79) --
	(144.59, 81.80) --
	(144.59, 81.76) --
	(144.61, 81.81) --
	(144.63, 81.80) --
	(144.64, 81.82) --
	(144.65, 81.80) --
	(144.68, 81.77) --
	(144.69, 81.82) --
	(144.71, 81.82) --
	(144.71, 81.82) --
	(144.72, 81.84) --
	(144.73, 81.79) --
	(144.78, 81.86) --
	(144.78, 81.87) --
	(144.80, 81.86) --
	(144.80, 81.87) --
	(144.81, 81.86) --
	(144.82, 81.84) --
	(144.83, 81.84) --
	(144.83, 81.86) --
	(144.87, 81.87) --
	(144.87, 81.84) --
	(144.90, 81.87) --
	(144.90, 81.92) --
	(144.91, 81.88) --
	(144.91, 81.90) --
	(144.92, 81.89) --
	(144.92, 81.86) --
	(144.94, 81.90) --
	(144.95, 81.87) --
	(144.96, 81.91) --
	(144.96, 81.94) --
	(145.81, 82.07) --
	(145.81, 82.12) --
	(145.83, 82.06) --
	(145.84, 82.03) --
	(145.86, 82.09) --
	(145.88, 82.06) --
	(145.89, 82.07) --
	(145.90, 82.12) --
	(145.90, 82.11) --
	(145.93, 82.11) --
	(145.94, 82.11) --
	(145.96, 82.10) --
	(145.96, 82.10) --
	(145.97, 82.14) --
	(145.98, 82.10) --
	(145.99, 82.12) --
	(146.00, 82.07) --
	(146.02, 82.14) --
	(146.03, 82.13) --
	(146.05, 82.14) --
	(146.06, 82.15) --
	(146.07, 82.08) --
	(146.09, 82.13) --
	(146.09, 82.15) --
	(146.12, 82.14) --
	(146.13, 82.15) --
	(146.13, 82.12) --
	(146.14, 82.15) --
	(146.16, 82.15) --
	(146.16, 82.12) --
	(146.16, 82.16) --
	(146.16, 82.16) --
	(146.19, 82.18) --
	(146.20, 82.16) --
	(146.21, 82.18) --
	(146.22, 82.17) --
	(146.25, 82.15) --
	(146.26, 82.19) --
	(146.28, 82.19) --
	(146.29, 82.22) --
	(146.29, 82.20) --
	(146.30, 82.15) --
	(146.30, 82.19) --
	(146.35, 82.22) --
	(146.35, 82.23) --
	(146.37, 82.23) --
	(146.38, 82.23) --
	(146.39, 82.21) --
	(146.39, 82.21) --
	(146.40, 82.22) --
	(146.44, 82.25) --
	(146.44, 82.22) --
	(146.47, 82.29) --
	(146.47, 82.25) --
	(146.47, 82.23) --
	(146.49, 82.23) --
	(146.49, 82.26) --
	(146.49, 82.28) --
	(146.51, 82.29) --
	(146.52, 82.25) --
	(146.53, 82.29) --
	(146.53, 82.33) --
	(147.38, 82.42) --
	(147.38, 82.47) --
	(147.41, 82.39) --
	(147.44, 82.44) --
	(147.45, 82.41) --
	(147.45, 82.42) --
	(147.46, 82.48) --
	(147.47, 82.44) --
	(147.50, 82.46) --
	(147.52, 82.46) --
	(147.53, 82.46) --
	(147.53, 82.43) --
	(147.54, 82.48) --
	(147.55, 82.46) --
	(147.56, 82.48) --
	(147.58, 82.41) --
	(147.60, 82.48) --
	(147.61, 82.47) --
	(147.63, 82.49) --
	(147.64, 82.42) --
	(147.65, 82.48) --
	(147.66, 82.50) --
	(147.69, 82.48) --
	(147.70, 82.49) --
	(147.71, 82.48) --
	(147.73, 82.49) --
	(147.73, 82.50) --
	(147.73, 82.47) --
	(147.74, 82.49) --
	(147.76, 82.52) --
	(147.78, 82.49) --
	(147.78, 82.53) --
	(147.80, 82.51) --
	(147.82, 82.48) --
	(147.83, 82.52) --
	(147.85, 82.52) --
	(147.86, 82.55) --
	(147.86, 82.55) --
	(147.87, 82.49) --
	(147.92, 82.55) --
	(147.94, 82.57) --
	(147.95, 82.56) --
	(147.96, 82.56) --
	(147.97, 82.56) --
	(147.98, 82.55) --
	(148.01, 82.57) --
	(148.02, 82.55) --
	(148.05, 82.61) --
	(148.05, 82.56) --
	(148.06, 82.61) --
	(148.06, 82.56) --
	(148.06, 82.59) --
	(148.08, 82.62) --
	(148.09, 82.57) --
	(148.10, 82.65) --
	(148.10, 82.61) --
	(148.95, 82.78) --
	(148.95, 82.75) --
	(148.99, 82.72) --
	(149.01, 82.76) --
	(149.02, 82.74) --
	(149.03, 82.80) --
	(149.04, 82.74) --
	(149.04, 82.77) --
	(149.07, 82.78) --
	(149.08, 82.75) --
	(149.08, 82.78) --
	(149.10, 82.77) --
	(149.11, 82.75) --
	(149.11, 82.78) --
	(149.11, 82.80) --
	(149.14, 82.79) --
	(149.14, 82.75) --
	(149.16, 82.72) --
	(149.17, 82.80) --
	(149.18, 82.79) --
	(149.20, 82.82) --
	(149.20, 82.79) --
	(149.21, 82.74) --
	(149.22, 82.79) --
	(149.23, 82.81) --
	(149.26, 82.79) --
	(149.27, 82.78) --
	(149.28, 82.82) --
	(149.29, 82.82) --
	(149.30, 82.80) --
	(149.30, 82.81) --
	(149.30, 82.78) --
	(149.31, 82.81) --
	(149.33, 82.84) --
	(149.36, 82.84) --
	(149.36, 82.81) --
	(149.39, 82.79) --
	(149.40, 82.83) --
	(149.41, 82.84) --
	(149.42, 82.83) --
	(149.42, 82.87) --
	(149.43, 82.87) --
	(149.44, 82.79) --
	(149.49, 82.87) --
	(149.52, 82.88) --
	(149.52, 82.89) --
	(149.53, 82.87) --
	(149.54, 82.87) --
	(149.55, 82.88) --
	(149.58, 82.88) --
	(149.59, 82.86) --
	(149.62, 82.94) --
	(149.62, 82.91) --
	(149.62, 82.86) --
	(149.63, 82.87) --
	(149.63, 82.93) --
	(149.63, 82.91) --
	(149.65, 82.95) --
	(149.66, 82.88) --
	(149.68, 82.95) --
	(150.52, 83.10) --
	(150.53, 83.07) --
	(150.56, 83.04) --
	(150.58, 83.09) --
	(150.59, 83.07) --
	(150.61, 83.07) --
	(150.61, 83.13) --
	(150.61, 83.09) --
	(150.64, 83.11) --
	(150.65, 83.08) --
	(150.66, 83.11) --
	(150.67, 83.10) --
	(150.68, 83.08) --
	(150.68, 83.12) --
	(150.71, 83.10) --
	(150.71, 83.11) --
	(150.73, 83.06) --
	(150.75, 83.13) --
	(150.75, 83.12) --
	(150.78, 83.12) --
	(150.78, 83.07) --
	(150.80, 83.11) --
	(150.80, 83.15) --
	(150.81, 83.13) --
	(150.83, 83.12) --
	(150.85, 83.14) --
	(150.85, 83.12) --
	(150.86, 83.14) --
	(150.86, 83.13) --
	(150.87, 83.14) --
	(150.88, 83.13) --
	(150.88, 83.11) --
	(150.91, 83.18) --
	(150.93, 83.14) --
	(150.93, 83.17) --
	(150.96, 83.11) --
	(150.97, 83.16) --
	(150.98, 83.17) --
	(150.99, 83.16) --
	(151.00, 83.20) --
	(151.01, 83.19) --
	(151.01, 83.13) --
	(151.06, 83.19) --
	(151.06, 83.21) --
	(151.09, 83.22) --
	(151.09, 83.22) --
	(151.09, 83.21) --
	(151.10, 83.20) --
	(151.12, 83.21) --
	(151.12, 83.21) --
	(151.16, 83.22) --
	(151.16, 83.20) --
	(151.19, 83.25) --
	(151.19, 83.23) --
	(151.20, 83.20) --
	(151.20, 83.24) --
	(151.20, 83.26) --
	(151.22, 83.28) --
	(151.23, 83.21) --
	(151.25, 83.28) --
	(152.10, 83.43) --
	(152.10, 83.40) --
	(152.13, 83.36) --
	(152.17, 83.41) --
	(152.17, 83.39) --
	(152.18, 83.45) --
	(152.18, 83.41) --
	(152.18, 83.37) --
	(152.21, 83.42) --
	(152.23, 83.40) --
	(152.23, 83.43) --
	(152.24, 83.41) --
	(152.25, 83.39) --
	(152.26, 83.44) --
	(152.26, 83.44) --
	(152.29, 83.42) --
	(152.29, 83.43) --
	(152.30, 83.38) --
	(152.32, 83.45) --
	(152.32, 83.43) --
	(152.35, 83.44) --
	(152.36, 83.38) --
	(152.37, 83.43) --
	(152.37, 83.47) --
	(152.37, 83.45) --
	(152.40, 83.43) --
	(152.42, 83.45) --
	(152.43, 83.46) --
	(152.44, 83.45) --
	(152.45, 83.42) --
	(152.45, 83.45) --
	(152.45, 83.45) --
	(152.48, 83.49) --
	(152.50, 83.47) --
	(152.54, 83.42) --
	(152.55, 83.47) --
	(152.56, 83.46) --
	(152.57, 83.47) --
	(152.57, 83.50) --
	(152.57, 83.49) --
	(152.58, 83.44) --
	(152.63, 83.49) --
	(152.63, 83.51) --
	(152.66, 83.52) --
	(152.66, 83.51) --
	(152.67, 83.49) --
	(152.69, 83.51) --
	(152.69, 83.50) --
	(152.72, 83.51) --
	(152.73, 83.50) --
	(152.76, 83.54) --
	(152.76, 83.55) --
	(152.77, 83.52) --
	(152.77, 83.50) --
	(152.78, 83.53) --
	(152.81, 83.51) --
	(152.82, 83.57) --
	(152.82, 83.59) --
	(152.82, 83.56) --
	(153.67, 83.72) --
	(153.67, 83.69) --
	(153.70, 83.65) --
	(153.73, 83.70) --
	(153.73, 83.69) --
	(153.75, 83.76) --
	(153.75, 83.70) --
	(153.76, 83.66) --
	(153.78, 83.72) --
	(153.80, 83.71) --
	(153.81, 83.70) --
	(153.82, 83.68) --
	(153.83, 83.73) --
	(153.83, 83.74) --
	(153.85, 83.71) --
	(153.86, 83.73) --
	(153.87, 83.67) --
	(153.89, 83.74) --
	(153.90, 83.71) --
	(153.92, 83.72) --
	(153.93, 83.67) --
	(153.94, 83.72) --
	(153.94, 83.75) --
	(153.94, 83.71) --
	(153.97, 83.71) --
	(153.99, 83.73) --
	(154.00, 83.75) --
	(154.00, 83.72) --
	(154.02, 83.70) --
	(154.02, 83.74) --
	(154.02, 83.73) --
	(154.05, 83.78) --
	(154.07, 83.76) --
	(154.07, 83.74) --
	(154.13, 83.75) --
	(154.13, 83.74) --
	(154.14, 83.76) --
	(154.14, 83.79) --
	(154.14, 83.78) --
	(154.15, 83.71) --
	(154.15, 83.73) --
	(154.20, 83.79) --
	(154.20, 83.80) --
	(154.20, 83.77) --
	(154.22, 83.81) --
	(154.22, 83.81) --
	(154.23, 83.80) --
	(154.24, 83.78) --
	(154.26, 83.80) --
	(154.27, 83.80) --
	(154.30, 83.80) --
	(154.30, 83.79) --
	(154.33, 83.83) --
	(154.33, 83.83) --
	(154.34, 83.84) --
	(154.34, 83.78) --
	(154.35, 83.82) --
	(154.38, 83.79) --
	(154.39, 83.84) --
	(154.39, 83.86) --
	(154.39, 83.87) --
	(155.24, 83.96) --
	(155.25, 83.97) --
	(155.27, 83.91) --
	(155.30, 83.94) --
	(155.31, 83.96) --
	(155.31, 84.02) --
	(155.32, 83.98) --
	(155.34, 83.94) --
	(155.35, 83.99) --
	(155.37, 83.98) --
	(155.37, 83.95) --
	(155.38, 83.97) --
	(155.39, 83.94) --
	(155.40, 83.99) --
	(155.40, 83.99) --
	(155.43, 83.97) --
	(155.43, 83.99) --
	(155.44, 83.94) --
	(155.47, 83.97) --
	(155.48, 84.01) --
	(155.49, 84.01) --
	(155.50, 83.95) --
	(155.52, 84.00) --
	(155.52, 84.00) --
	(155.53, 84.02) --
	(155.54, 83.98) --
	(155.56, 84.01) --
	(155.56, 83.99) --
	(155.57, 84.02) --
	(155.58, 83.98) --
	(155.59, 83.97) --
	(155.59, 84.00) --
	(155.59, 84.00) --
	(155.62, 84.05) --
	(155.65, 84.02) --
	(155.65, 84.03) --
	(155.71, 84.05) --
	(155.71, 84.04) --
	(155.71, 84.03) --
	(155.71, 84.02) --
	(155.71, 83.98) --
	(155.72, 84.01) --
	(155.77, 84.05) --
	(155.78, 84.04) --
	(155.78, 84.06) --
	(155.81, 84.07) --
	(155.81, 84.06) --
	(155.81, 84.08) --
	(155.84, 84.06) --
	(155.84, 84.06) --
	(155.87, 84.06) --
	(155.87, 84.05) --
	(155.90, 84.09) --
	(155.91, 84.04) --
	(155.91, 84.10) --
	(155.91, 84.03) --
	(155.92, 84.09) --
	(155.95, 84.04) --
	(155.96, 84.13) --
	(155.96, 84.11) --
	(155.96, 84.10) --
	(155.97, 84.08) --
	(156.81, 84.22) --
	(156.82, 84.23) --
	(156.85, 84.17) --
	(156.88, 84.22) --
	(156.88, 84.20) --
	(156.88, 84.27) --
	(156.90, 84.24) --
	(156.91, 84.20) --
	(156.92, 84.25) --
	(156.94, 84.21) --
	(156.94, 84.24) --
	(156.95, 84.23) --
	(156.96, 84.20) --
	(156.97, 84.25) --
	(156.97, 84.26) --
	(157.01, 84.26) --
	(157.01, 84.24) --
	(157.01, 84.21) --
	(157.04, 84.24) --
	(157.05, 84.27) --
	(157.07, 84.21) --
	(157.07, 84.26) --
	(157.09, 84.26) --
	(157.10, 84.28) --
	(157.10, 84.26) --
	(157.11, 84.24) --
	(157.13, 84.27) --
	(157.13, 84.24) --
	(157.14, 84.28) --
	(157.15, 84.24) --
	(157.15, 84.23) --
	(157.16, 84.27) --
	(157.16, 84.26) --
	(157.20, 84.30) --
	(157.22, 84.27) --
	(157.23, 84.29) --
	(157.28, 84.28) --
	(157.29, 84.31) --
	(157.29, 84.32) --
	(157.29, 84.27) --
	(157.29, 84.26) --
	(157.34, 84.31) --
	(157.34, 84.30) --
	(157.35, 84.32) --
	(157.38, 84.34) --
	(157.38, 84.34) --
	(157.38, 84.33) --
	(157.39, 84.31) --
	(157.42, 84.32) --
	(157.45, 84.33) --
	(157.45, 84.31) --
	(157.48, 84.35) --
	(157.48, 84.32) --
	(157.48, 84.37) --
	(157.48, 84.32) --
	(157.51, 84.36) --
	(157.52, 84.31) --
	(157.53, 84.39) --
	(157.54, 84.37) --
	(157.54, 84.37) --
	(157.54, 84.35) --
	(158.39, 84.47) --
	(158.39, 84.48) --
	(158.42, 84.42) --
	(158.45, 84.45) --
	(158.46, 84.46) --
	(158.46, 84.51) --
	(158.47, 84.48) --
	(158.49, 84.49) --
	(158.49, 84.44) --
	(158.51, 84.48) --
	(158.52, 84.45) --
	(158.52, 84.46) --
	(158.53, 84.45) --
	(158.55, 84.50) --
	(158.58, 84.48) --
	(158.58, 84.51) --
	(158.58, 84.45) --
	(158.61, 84.48) --
	(158.63, 84.51) --
	(158.64, 84.50) --
	(158.64, 84.45) --
	(158.66, 84.50) --
	(158.68, 84.48) --
	(158.68, 84.50) --
	(158.71, 84.51) --
	(158.71, 84.49) --
	(158.71, 84.53) --
	(158.71, 84.52) --
	(158.72, 84.48) --
	(158.73, 84.47) --
	(158.74, 84.51) --
	(158.74, 84.50) --
	(158.78, 84.52) --
	(158.81, 84.55) --
	(158.81, 84.54) --
	(158.85, 84.52) --
	(158.86, 84.56) --
	(158.86, 84.50) --
	(158.87, 84.54) --
	(158.87, 84.55) --
	(158.91, 84.57) --
	(158.92, 84.54) --
	(158.93, 84.58) --
	(158.95, 84.60) --
	(158.96, 84.58) --
	(158.96, 84.55) --
	(158.96, 84.58) --
	(159.00, 84.57) --
	(159.02, 84.58) --
	(159.02, 84.56) --
	(159.02, 84.57) --
	(159.05, 84.61) --
	(159.05, 84.56) --
	(159.05, 84.60) --
	(159.05, 84.56) --
	(159.09, 84.55) --
	(159.11, 84.62) --
	(159.11, 84.62) --
	(159.11, 84.60) --
	(159.13, 84.63) --
	(159.13, 84.61) --
	(159.96, 84.74) --
	(159.99, 84.74) --
	(159.99, 84.69) --
	(160.02, 84.72) --
	(160.02, 84.73) --
	(160.03, 84.77) --
	(160.05, 84.73) --
	(160.06, 84.76) --
	(160.06, 84.71) --
	(160.08, 84.75) --
	(160.09, 84.72) --
	(160.09, 84.73) --
	(160.11, 84.71) --
	(160.12, 84.77) --
	(160.12, 84.75) --
	(160.15, 84.75) --
	(160.15, 84.71) --
	(160.18, 84.76) --
	(160.18, 84.73) --
	(160.20, 84.77) --
	(160.21, 84.71) --
	(160.22, 84.76) --
	(160.24, 84.75) --
	(160.25, 84.75) --
	(160.25, 84.77) --
	(160.28, 84.75) --
	(160.28, 84.77) --
	(160.28, 84.79) --
	(160.29, 84.73) --
	(160.31, 84.77) --
	(160.31, 84.78) --
	(160.31, 84.73) --
	(160.31, 84.77) --
	(160.35, 84.78) --
	(160.38, 84.80) --
	(160.38, 84.80) --
	(160.42, 84.77) --
	(160.43, 84.80) --
	(160.44, 84.74) --
	(160.44, 84.80) --
	(160.44, 84.78) --
	(160.48, 84.81) --
	(160.49, 84.79) --
	(160.50, 84.83) --
	(160.52, 84.84) --
	(160.53, 84.81) --
	(160.53, 84.83) --
	(160.57, 84.82) --
	(160.59, 84.82) --
	(160.59, 84.80) --
	(160.59, 84.83) --
	(160.62, 84.86) --
	(160.62, 84.82) --
	(160.62, 84.81) --
	(160.63, 84.85) --
	(160.66, 84.80) --
	(160.68, 84.87) --
	(160.68, 84.87) --
	(160.68, 84.84) --
	(160.70, 84.89) --
	(160.70, 84.88) --
	(161.53, 84.96) --
	(161.56, 84.90) --
	(161.58, 84.97) --
	(161.59, 84.94) --
	(161.60, 85.00) --
	(161.60, 84.96) --
	(161.62, 84.95) --
	(161.63, 84.94) --
	(161.63, 84.98) --
	(161.66, 84.95) --
	(161.66, 84.94) --
	(161.66, 84.97) --
	(161.68, 84.94) --
	(161.69, 85.00) --
	(161.70, 84.97) --
	(161.72, 84.97) --
	(161.73, 84.93) --
	(161.76, 84.96) --
	(161.77, 84.99) --
	(161.77, 84.99) --
	(161.79, 85.00) --
	(161.79, 84.94) --
	(161.81, 84.98) --
	(161.82, 85.00) --
	(161.82, 84.98) --
	(161.85, 85.01) --
	(161.85, 85.00) --
	(161.86, 84.96) --
	(161.88, 84.99) --
	(161.88, 85.00) --
	(161.94, 85.01) --
	(161.95, 85.03) --
	(161.95, 85.02) --
	(162.01, 85.03) --
	(162.01, 84.97) --
	(162.01, 85.04) --
	(162.01, 85.01) --
	(162.01, 84.99) --
	(162.01, 85.03) --
	(162.02, 85.00) --
	(162.05, 85.05) --
	(162.07, 85.03) --
	(162.07, 85.07) --
	(162.10, 85.08) --
	(162.10, 85.05) --
	(162.10, 85.05) --
	(162.10, 85.03) --
	(162.13, 85.05) --
	(162.16, 85.04) --
	(162.17, 85.06) --
	(162.17, 85.06) --
	(162.19, 85.05) --
	(162.19, 85.10) --
	(162.20, 85.05) --
	(162.20, 85.09) --
	(162.23, 85.03) --
	(162.25, 85.11) --
	(162.26, 85.10) --
	(162.26, 85.09) --
	(162.27, 85.12) --
	(162.27, 85.11) --
	(163.11, 85.21) --
	(163.13, 85.16) --
	(163.15, 85.22) --
	(163.16, 85.19) --
	(163.17, 85.21) --
	(163.17, 85.25) --
	(163.19, 85.21) --
	(163.20, 85.23) --
	(163.20, 85.19) --
	(163.23, 85.19) --
	(163.24, 85.22) --
	(163.25, 85.20) --
	(163.25, 85.19) --
	(163.27, 85.23) --
	(163.27, 85.25) --
	(163.30, 85.23) --
	(163.30, 85.18) --
	(163.33, 85.22) --
	(163.35, 85.25) --
	(163.35, 85.25) --
	(163.36, 85.25) --
	(163.36, 85.19) --
	(163.38, 85.23) --
	(163.38, 85.25) --
	(163.41, 85.23) --
	(163.43, 85.24) --
	(163.44, 85.26) --
	(163.44, 85.25) --
	(163.45, 85.25) --
	(163.46, 85.21) --
	(163.46, 85.26) --
	(163.47, 85.25) --
	(163.52, 85.26) --
	(163.53, 85.28) --
	(163.53, 85.29) --
	(163.58, 85.26) --
	(163.58, 85.28) --
	(163.58, 85.28) --
	(163.58, 85.28) --
	(163.58, 85.22) --
	(163.59, 85.24) --
	(163.59, 85.26) --
	(163.62, 85.29) --
	(163.63, 85.27) --
	(163.66, 85.31) --
	(163.67, 85.32) --
	(163.68, 85.31) --
	(163.69, 85.29) --
	(163.71, 85.29) --
	(163.73, 85.30) --
	(163.74, 85.28) --
	(163.74, 85.31) --
	(163.76, 85.33) --
	(163.77, 85.33) --
	(163.78, 85.29) --
	(163.79, 85.30) --
	(163.81, 85.27) --
	(163.82, 85.35) --
	(163.83, 85.34) --
	(163.84, 85.36) --
	(163.85, 85.35) --
	(163.85, 85.32) --
	(164.67, 85.43) --
	(164.70, 85.37) --
	(164.72, 85.44) --
	(164.73, 85.41) --
	(164.74, 85.43) --
	(164.74, 85.47) --
	(164.76, 85.43) --
	(164.77, 85.43) --
	(164.80, 85.42) --
	(164.82, 85.40) --
	(164.82, 85.43) --
	(164.84, 85.45) --
	(164.84, 85.46) --
	(164.87, 85.40) --
	(164.87, 85.45) --
	(164.90, 85.44) --
	(164.92, 85.46) --
	(164.93, 85.46) --
	(164.93, 85.40) --
	(164.95, 85.44) --
	(164.96, 85.46) --
	(164.96, 85.46) --
	(164.99, 85.44) --
	(164.99, 85.45) --
	(165.01, 85.48) --
	(165.01, 85.46) --
	(165.02, 85.47) --
	(165.03, 85.46) --
	(165.04, 85.47) --
	(165.09, 85.49) --
	(165.11, 85.51) --
	(165.15, 85.50) --
	(165.15, 85.48) --
	(165.15, 85.50) --
	(165.16, 85.44) --
	(165.16, 85.46) --
	(165.19, 85.51) --
	(165.21, 85.49) --
	(165.23, 85.52) --
	(165.24, 85.54) --
	(165.24, 85.52) --
	(165.26, 85.51) --
	(165.26, 85.50) --
	(165.28, 85.51) --
	(165.30, 85.51) --
	(165.31, 85.52) --
	(165.31, 85.50) --
	(165.33, 85.55) --
	(165.34, 85.55) --
	(165.36, 85.52) --
	(165.36, 85.52) --
	(165.37, 85.49) --
	(165.39, 85.58) --
	(165.40, 85.56) --
	(165.41, 85.58) --
	(165.42, 85.58) --
	(165.43, 85.55) --
	(166.24, 85.66) --
	(166.27, 85.61) --
	(166.29, 85.68) --
	(166.30, 85.66) --
	(166.31, 85.67) --
	(166.31, 85.70) --
	(166.33, 85.67) --
	(166.34, 85.69) --
	(166.34, 85.65) --
	(166.38, 85.64) --
	(166.38, 85.67) --
	(166.39, 85.64) --
	(166.40, 85.67) --
	(166.41, 85.68) --
	(166.41, 85.70) --
	(166.44, 85.66) --
	(166.47, 85.67) --
	(166.49, 85.70) --
	(166.50, 85.64) --
	(166.52, 85.69) --
	(166.53, 85.70) --
	(166.53, 85.71) --
	(166.53, 85.69) --
	(166.55, 85.67) --
	(166.56, 85.68) --
	(166.58, 85.71) --
	(166.58, 85.66) --
	(166.58, 85.73) --
	(166.59, 85.70) --
	(166.61, 85.70) --
	(166.61, 85.71) --
	(166.66, 85.72) --
	(166.68, 85.74) --
	(166.68, 85.74) --
	(166.72, 85.72) --
	(166.72, 85.74) --
	(166.72, 85.73) --
	(166.72, 85.73) --
	(166.73, 85.68) --
	(166.73, 85.70) --
	(166.73, 85.68) --
	(166.76, 85.75) --
	(166.78, 85.73) --
	(166.81, 85.77) --
	(166.81, 85.76) --
	(166.82, 85.76) --
	(166.83, 85.74) --
	(166.84, 85.74) --
	(166.87, 85.75) --
	(166.88, 85.75) --
	(166.88, 85.75) --
	(166.88, 85.72) --
	(166.90, 85.78) --
	(166.91, 85.77) --
	(166.93, 85.75) --
	(166.93, 85.76) --
	(166.96, 85.81) --
	(166.97, 85.80) --
	(166.98, 85.81) --
	(166.98, 85.72) --
	(166.99, 85.81) --
	(167.00, 85.79) --
	(167.81, 85.88) --
	(167.84, 85.84) --
	(167.87, 85.90) --
	(167.88, 85.88) --
	(167.88, 85.92) --
	(167.90, 85.91) --
	(167.92, 85.88) --
	(167.92, 85.92) --
	(167.95, 85.88) --
	(167.95, 85.90) --
	(167.97, 85.87) --
	(167.97, 85.89) --
	(167.98, 85.94) --
	(167.98, 85.91) --
	(168.02, 85.89) --
	(168.04, 85.90) --
	(168.06, 85.92) --
	(168.08, 85.88) --
	(168.09, 85.92) --
	(168.10, 85.93) --
	(168.10, 85.94) --
	(168.11, 85.93) --
	(168.12, 85.90) --
	(168.14, 85.92) --
	(168.15, 85.96) --
	(168.16, 85.94) --
	(168.16, 85.89) --
	(168.16, 85.92) --
	(168.18, 85.94) --
	(168.20, 85.90) --
	(168.20, 85.94) --
	(168.24, 85.96) --
	(168.24, 85.97) --
	(168.25, 85.97) --
	(168.29, 85.96) --
	(168.29, 85.96) --
	(168.30, 85.92) --
	(168.30, 85.93) --
	(168.30, 85.91) --
	(168.34, 85.97) --
	(168.34, 85.96) --
	(168.38, 85.99) --
	(168.39, 86.00) --
	(168.40, 85.99) --
	(168.40, 85.97) --
	(168.41, 85.97) --
	(168.43, 85.98) --
	(168.44, 85.98) --
	(168.46, 85.97) --
	(168.47, 86.03) --
	(168.49, 86.01) --
	(168.50, 85.98) --
	(168.50, 86.00) --
	(168.53, 86.03) --
	(168.53, 86.03) --
	(168.56, 85.99) --
	(168.56, 86.04) --
	(168.57, 86.02) --
	(169.38, 86.12) --
	(169.41, 86.07) --
	(169.43, 86.13) --
	(169.45, 86.12) --
	(169.45, 86.13) --
	(169.45, 86.17) --
	(169.47, 86.14) --
	(169.48, 86.12) --
	(169.48, 86.15) --
	(169.52, 86.11) --
	(169.52, 86.14) --
	(169.53, 86.11) --
	(169.54, 86.13) --
	(169.55, 86.18) --
	(169.55, 86.15) --
	(169.59, 86.11) --
	(169.59, 86.15) --
	(169.61, 86.15) --
	(169.64, 86.17) --
	(169.65, 86.12) --
	(169.66, 86.16) --
	(169.67, 86.18) --
	(169.67, 86.19) --
	(169.68, 86.17) --
	(169.70, 86.15) --
	(169.72, 86.17) --
	(169.72, 86.21) --
	(169.73, 86.18) --
	(169.73, 86.15) --
	(169.75, 86.19) --
	(169.77, 86.19) --
	(169.77, 86.16) --
	(169.81, 86.20) --
	(169.82, 86.21) --
	(169.83, 86.22) --
	(169.86, 86.21) --
	(169.86, 86.22) --
	(169.86, 86.21) --
	(169.86, 86.19) --
	(169.87, 86.16) --
	(169.87, 86.18) --
	(169.90, 86.21) --
	(169.92, 86.20) --
	(169.95, 86.24) --
	(169.97, 86.23) --
	(169.97, 86.23) --
	(169.98, 86.21) --
	(169.98, 86.22) --
	(170.00, 86.22) --
	(170.01, 86.22) --
	(170.03, 86.22) --
	(170.04, 86.27) --
	(170.06, 86.26) --
	(170.07, 86.23) --
	(170.07, 86.22) --
	(170.11, 86.28) --
	(170.11, 86.29) --
	(170.13, 86.30) --
	(170.14, 86.24) --
	(170.14, 86.28) --
	(170.96, 86.34) --
	(170.99, 86.30) --
	(171.00, 86.35) --
	(171.02, 86.35) --
	(171.02, 86.35) --
	(171.02, 86.38) --
	(171.05, 86.37) --
	(171.05, 86.36) --
	(171.08, 86.33) --
	(171.09, 86.36) --
	(171.11, 86.33) --
	(171.12, 86.40) --
	(171.12, 86.37) --
	(171.13, 86.35) --
	(171.16, 86.35) --
	(171.18, 86.36) --
	(171.21, 86.39) --
	(171.22, 86.34) --
	(171.23, 86.38) --
	(171.24, 86.39) --
	(171.24, 86.40) --
	(171.25, 86.39) --
	(171.27, 86.37) --
	(171.28, 86.38) --
	(171.30, 86.43) --
	(171.30, 86.40) --
	(171.30, 86.39) --
	(171.31, 86.35) --
	(171.33, 86.41) --
	(171.33, 86.40) --
	(171.33, 86.37) --
	(171.38, 86.41) --
	(171.39, 86.43) --
	(171.39, 86.43) --
	(171.43, 86.43) --
	(171.43, 86.42) --
	(171.43, 86.41) --
	(171.43, 86.42) --
	(171.44, 86.36) --
	(171.44, 86.39) --
	(171.47, 86.43) --
	(171.49, 86.43) --
	(171.52, 86.45) --
	(171.54, 86.44) --
	(171.54, 86.46) --
	(171.55, 86.43) --
	(171.55, 86.45) --
	(171.58, 86.45) --
	(171.61, 86.42) --
	(171.61, 86.45) --
	(171.62, 86.49) --
	(171.63, 86.47) --
	(171.64, 86.44) --
	(171.68, 86.49) --
	(171.68, 86.50) --
	(171.71, 86.48) --
	(171.71, 86.49) --
	(172.53, 86.57) --
	(172.56, 86.54) --
	(172.57, 86.58) --
	(172.58, 86.58) --
	(172.59, 86.58) --
	(172.59, 86.61) --
	(172.62, 86.57) --
	(172.62, 86.59) --
	(172.62, 86.60) --
	(172.65, 86.56) --
	(172.66, 86.58) --
	(172.68, 86.56) --
	(172.69, 86.62) --
	(172.69, 86.61) --
	(172.70, 86.58) --
	(172.73, 86.58) --
	(172.76, 86.59) --
	(172.79, 86.57) --
	(172.80, 86.61) --
	(172.81, 86.61) --
	(172.81, 86.63) --
	(172.82, 86.61) --
	(172.84, 86.59) --
	(172.85, 86.61) --
	(172.87, 86.66) --
	(172.87, 86.63) --
	(172.88, 86.58) --
	(172.90, 86.63) --
	(172.90, 86.62) --
	(172.91, 86.62) --
	(172.96, 86.65) --
	(172.96, 86.67) --
	(172.98, 86.64) --
	(173.00, 86.66) --
	(173.00, 86.64) --
	(173.01, 86.62) --
	(173.01, 86.59) --
	(173.01, 86.61) --
	(173.04, 86.65) --
	(173.06, 86.64) --
	(173.09, 86.68) --
	(173.10, 86.68) --
	(173.11, 86.66) --
	(173.12, 86.65) --
	(173.12, 86.67) --
	(173.15, 86.66) --
	(173.15, 86.67) --
	(173.18, 86.67) --
	(173.18, 86.63) --
	(173.19, 86.70) --
	(173.20, 86.69) --
	(173.21, 86.67) --
	(173.21, 86.66) --
	(173.25, 86.72) --
	(173.25, 86.71) --
	(173.28, 86.69) --
	(173.28, 86.74) --
	(174.10, 86.81) --
	(174.13, 86.78) --
	(174.14, 86.82) --
	(174.15, 86.82) --
	(174.16, 86.81) --
	(174.16, 86.84) --
	(174.19, 86.81) --
	(174.19, 86.83) --
	(174.20, 86.85) --
	(174.22, 86.80) --
	(174.23, 86.82) --
	(174.25, 86.80) --
	(174.25, 86.86) --
	(174.26, 86.84) --
	(174.26, 86.81) --
	(174.30, 86.79) --
	(174.30, 86.83) --
	(174.33, 86.82) --
	(174.36, 86.80) --
	(174.36, 86.85) --
	(174.38, 86.85) --
	(174.39, 86.85) --
	(174.39, 86.86) --
	(174.39, 86.85) --
	(174.41, 86.83) --
	(174.42, 86.84) --
	(174.44, 86.87) --
	(174.44, 86.89) --
	(174.44, 86.82) --
	(174.47, 86.87) --
	(174.47, 86.86) --
	(174.48, 86.86) --
	(174.49, 86.84) --
	(174.53, 86.88) --
	(174.54, 86.90) --
	(174.55, 86.89) --
	(174.57, 86.90) --
	(174.57, 86.89) --
	(174.57, 86.89) --
	(174.58, 86.86) --
	(174.58, 86.88) --
	(174.58, 86.82) --
	(174.58, 86.85) --
	(174.62, 86.90) --
	(174.64, 86.88) --
	(174.67, 86.91) --
	(174.67, 86.91) --
	(174.67, 86.90) --
	(174.69, 86.89) --
	(174.69, 86.91) --
	(174.73, 86.91) --
	(174.74, 86.91) --
	(174.76, 86.94) --
	(174.76, 86.91) --
	(174.76, 86.87) --
	(174.77, 86.93) --
	(174.78, 86.92) --
	(174.79, 86.90) --
	(174.83, 86.96) --
	(174.83, 86.97) --
	(174.85, 86.88) --
	(174.86, 86.96) --
	(174.86, 86.97) --
	(174.86, 86.95) --
	(175.67, 87.03) --
	(175.70, 87.00) --
	(175.71, 87.05) --
	(175.72, 87.04) --
	(175.73, 87.03) --
	(175.73, 87.06) --
	(175.76, 87.02) --
	(175.76, 87.05) --
	(175.77, 87.06) --
	(175.79, 87.02) --
	(175.80, 87.04) --
	(175.82, 87.02) --
	(175.82, 87.09) --
	(175.83, 87.07) --
	(175.84, 87.04) --
	(175.87, 87.02) --
	(175.87, 87.06) --
	(175.90, 87.06) --
	(175.93, 87.03) --
	(175.93, 87.09) --
	(175.95, 87.08) --
	(175.96, 87.08) --
	(175.96, 87.09) --
	(175.99, 87.07) --
	(176.00, 87.05) --
	(176.02, 87.05) --
	(176.02, 87.09) --
	(176.02, 87.10) --
	(176.04, 87.08) --
	(176.05, 87.08) --
	(176.05, 87.06) --
	(176.06, 87.08) --
	(176.10, 87.10) --
	(176.11, 87.11) --
	(176.12, 87.10) --
	(176.13, 87.11) --
	(176.14, 87.09) --
	(176.14, 87.09) --
	(176.15, 87.07) --
	(176.15, 87.10) --
	(176.15, 87.04) --
	(176.16, 87.07) --
	(176.19, 87.11) --
	(176.21, 87.10) --
	(176.24, 87.13) --
	(176.24, 87.13) --
	(176.26, 87.12) --
	(176.26, 87.11) --
	(176.30, 87.12) --
	(176.31, 87.12) --
	(176.33, 87.16) --
	(176.33, 87.08) --
	(176.33, 87.12) --
	(176.34, 87.14) --
	(176.36, 87.10) --
	(176.37, 87.12) --
	(176.40, 87.16) --
	(176.40, 87.17) --
	(176.42, 87.07) --
	(176.43, 87.16) --
	(176.43, 87.18) --
	(176.43, 87.16) --
	(177.24, 87.22) --
	(177.27, 87.19) --
	(177.28, 87.24) --
	(177.30, 87.23) --
	(177.31, 87.23) --
	(177.31, 87.25) --
	(177.34, 87.22) --
	(177.34, 87.24) --
	(177.34, 87.26) --
	(177.37, 87.22) --
	(177.37, 87.23) --
	(177.39, 87.22) --
	(177.40, 87.26) --
	(177.41, 87.23) --
	(177.44, 87.20) --
	(177.44, 87.25) --
	(177.46, 87.25) --
	(177.50, 87.22) --
	(177.51, 87.27) --
	(177.52, 87.26) --
	(177.53, 87.27) --
	(177.53, 87.28) --
	(177.53, 87.27) --
	(177.56, 87.26) --
	(177.56, 87.24) --
	(177.59, 87.29) --
	(177.59, 87.24) --
	(177.62, 87.27) --
	(177.62, 87.27) --
	(177.62, 87.26) --
	(177.62, 87.27) --
	(177.68, 87.29) --
	(177.68, 87.30) --
	(177.69, 87.30) --
	(177.70, 87.31) --
	(177.71, 87.28) --
	(177.71, 87.29) --
	(177.72, 87.27) --
	(177.72, 87.29) --
	(177.72, 87.23) --
	(177.73, 87.26) --
	(177.77, 87.30) --
	(177.78, 87.29) --
	(177.81, 87.32) --
	(177.81, 87.32) --
	(177.84, 87.32) --
	(177.84, 87.30) --
	(177.88, 87.32) --
	(177.89, 87.31) --
	(177.91, 87.36) --
	(177.91, 87.32) --
	(177.91, 87.28) --
	(177.91, 87.34) --
	(177.94, 87.31) --
	(177.95, 87.32) --
	(177.97, 87.36) --
	(177.97, 87.37) --
	(177.99, 87.28) --
	(178.00, 87.38) --
	(178.00, 87.36) --
	(178.00, 87.39) --
	(178.81, 87.43) --
	(178.84, 87.40) --
	(178.85, 87.46) --
	(178.87, 87.43) --
	(178.88, 87.46) --
	(178.88, 87.43) --
	(178.90, 87.43) --
	(178.91, 87.47) --
	(178.94, 87.43) --
	(178.94, 87.43) --
	(178.95, 87.45) --
	(178.97, 87.42) --
	(178.97, 87.46) --
	(178.98, 87.44) --
	(179.01, 87.41) --
	(179.01, 87.45) --
	(179.04, 87.45) --
	(179.07, 87.42) --
	(179.07, 87.48) --
	(179.09, 87.47) --
	(179.09, 87.48) --
	(179.10, 87.48) --
	(179.13, 87.47) --
	(179.13, 87.44) --
	(179.16, 87.47) --
	(179.19, 87.47) --
	(179.19, 87.47) --
	(179.19, 87.48) --
	(179.19, 87.47) --
	(179.25, 87.50) --
	(179.26, 87.50) --
	(179.28, 87.51) --
	(179.28, 87.49) --
	(179.29, 87.49) --
	(179.29, 87.47) --
	(179.29, 87.43) --
	(179.30, 87.46) --
	(179.34, 87.50) --
	(179.35, 87.49) --
	(179.38, 87.52) --
	(179.38, 87.52) --
	(179.41, 87.52) --
	(179.41, 87.50) --
	(179.45, 87.52) --
	(179.46, 87.52) --
	(179.48, 87.49) --
	(179.48, 87.53) --
	(179.48, 87.56) --
	(179.51, 87.51) --
	(179.52, 87.52) --
	(179.54, 87.57) --
	(179.54, 87.57) --
	(179.57, 87.58) --
	(179.57, 87.57) --
	(179.58, 87.49) --
	(180.38, 87.64) --
	(180.42, 87.67) --
	(180.45, 87.64) --
	(180.45, 87.65) --
	(180.45, 87.61) --
	(180.47, 87.63) --
	(180.48, 87.68) --
	(180.51, 87.64) --
	(180.51, 87.64) --
	(180.52, 87.66) --
	(180.54, 87.64) --
	(180.54, 87.68) --
	(180.54, 87.66) --
	(180.55, 87.65) --
	(180.58, 87.67) --
	(180.58, 87.62) --
	(180.61, 87.66) --
	(180.64, 87.63) --
	(180.64, 87.69) --
	(180.66, 87.69) --
	(180.66, 87.69) --
	(180.66, 87.69) --
	(180.67, 87.70) --
	(180.70, 87.67) --
	(180.70, 87.65) --
	(180.73, 87.71) --
	(180.73, 87.69) --
	(180.73, 87.65) --
	(180.76, 87.68) --
	(180.76, 87.70) --
	(180.80, 87.68) --
	(180.82, 87.71) --
	(180.83, 87.71) --
	(180.85, 87.71) --
	(180.85, 87.71) --
	(180.85, 87.70) --
	(180.86, 87.71) --
	(180.86, 87.66) --
	(180.87, 87.67) --
	(180.91, 87.71) --
	(180.95, 87.73) --
	(180.96, 87.72) --
	(180.96, 87.74) --
	(180.98, 87.73) --
	(180.98, 87.71) --
	(181.02, 87.74) --
	(181.03, 87.73) --
	(181.05, 87.76) --
	(181.05, 87.77) --
	(181.05, 87.74) --
	(181.05, 87.70) --
	(181.08, 87.73) --
	(181.09, 87.73) --
	(181.11, 87.78) --
	(181.11, 87.77) --
	(181.14, 87.79) --
	(181.14, 87.78) --
	(181.14, 87.77) --
	(181.15, 87.70) --
	(181.96, 87.86) --
	(181.99, 87.88) --
	(182.02, 87.87) --
	(182.02, 87.86) --
	(182.02, 87.83) --
	(182.04, 87.85) --
	(182.07, 87.89) --
	(182.08, 87.85) --
	(182.08, 87.88) --
	(182.09, 87.86) --
	(182.11, 87.86) --
	(182.11, 87.90) --
	(182.11, 87.89) --
	(182.12, 87.87) --
	(182.15, 87.89) --
	(182.16, 87.84) --
	(182.18, 87.89) --
	(182.21, 87.85) --
	(182.21, 87.91) --
	(182.23, 87.91) --
	(182.23, 87.90) --
	(182.23, 87.90) --
	(182.24, 87.92) --
	(182.28, 87.88) --
	(182.30, 87.93) --
	(182.30, 87.90) --
	(182.31, 87.87) --
	(182.33, 87.91) --
	(182.33, 87.92) --
	(182.38, 87.91) --
	(182.38, 87.91) --
	(182.39, 87.93) --
	(182.40, 87.93) --
	(182.42, 87.92) --
	(182.42, 87.94) --
	(182.43, 87.91) --
	(182.43, 87.87) --
	(182.43, 87.93) --
	(182.44, 87.93) --
	(182.44, 87.89) --
	(182.48, 87.92) --
	(182.48, 87.94) --
	(182.52, 87.95) --
	(182.54, 87.96) --
	(182.54, 87.95) --
	(182.55, 87.95) --
	(182.57, 87.94) --
	(182.58, 87.96) --
	(182.60, 87.95) --
	(182.61, 87.98) --
	(182.62, 87.91) --
	(182.62, 87.95) --
	(182.65, 87.94) --
	(182.66, 87.94) --
	(182.68, 88.00) --
	(182.68, 88.00) --
	(182.71, 88.01) --
	(182.71, 88.00) --
	(182.72, 87.92) --
	(183.54, 88.06) --
	(183.56, 88.08) --
	(183.59, 88.06) --
	(183.59, 88.08) --
	(183.60, 88.07) --
	(183.60, 88.04) --
	(183.61, 88.05) --
	(183.64, 88.09) --
	(183.65, 88.05) --
	(183.65, 88.08) --
	(183.66, 88.06) --
	(183.68, 88.06) --
	(183.68, 88.10) --
	(183.68, 88.07) --
	(183.69, 88.09) --
	(183.73, 88.08) --
	(183.73, 88.03) --
	(183.75, 88.08) --
	(183.78, 88.05) --
	(183.80, 88.11) --
	(183.80, 88.10) --
	(183.81, 88.10) --
	(183.81, 88.11) --
	(183.81, 88.12) --
	(183.84, 88.07) --
	(183.85, 88.08) --
	(183.87, 88.12) --
	(183.87, 88.10) --
	(183.88, 88.07) --
	(183.90, 88.11) --
	(183.91, 88.11) --
	(183.95, 88.11) --
	(183.95, 88.11) --
	(183.96, 88.12) --
	(183.97, 88.14) --
	(183.99, 88.11) --
	(183.99, 88.13) --
	(184.00, 88.09) --
	(184.02, 88.09) --
	(184.02, 88.13) --
	(184.06, 88.14) --
	(184.06, 88.11) --
	(184.11, 88.16) --
	(184.11, 88.14) --
	(184.12, 88.14) --
	(184.12, 88.14) --
	(184.14, 88.13) --
	(184.16, 88.15) --
	(184.18, 88.14) --
	(184.18, 88.17) --
	(184.19, 88.18) --
	(184.19, 88.11) --
	(184.21, 88.15) --
	(184.22, 88.14) --
	(184.25, 88.18) --
	(184.25, 88.13) --
	(184.26, 88.19) --
	(184.28, 88.21) --
	(184.28, 88.18) --
	(184.28, 88.20) --
	(184.30, 88.12) --
	(185.11, 88.25) --
	(185.14, 88.27) --
	(185.16, 88.25) --
	(185.16, 88.26) --
	(185.17, 88.26) --
	(185.17, 88.22) --
	(185.19, 88.24) --
	(185.21, 88.27) --
	(185.22, 88.24) --
	(185.22, 88.26) --
	(185.23, 88.25) --
	(185.25, 88.26) --
	(185.26, 88.27) --
	(185.31, 88.21) --
	(185.31, 88.26) --
	(185.32, 88.25) --
	(185.34, 88.22) --
	(185.37, 88.29) --
	(185.37, 88.27) --
	(185.38, 88.28) --
	(185.38, 88.29) --
	(185.41, 88.25) --
	(185.43, 88.27) --
	(185.44, 88.30) --
	(185.44, 88.28) --
	(185.45, 88.24) --
	(185.47, 88.28) --
	(185.48, 88.29) --
	(185.52, 88.28) --
	(185.53, 88.31) --
	(185.53, 88.29) --
	(185.54, 88.31) --
	(185.56, 88.30) --
	(185.56, 88.31) --
	(185.57, 88.25) --
	(185.57, 88.27) --
	(185.57, 88.29) --
	(185.57, 88.30) --
	(185.59, 88.27) --
	(185.59, 88.31) --
	(185.63, 88.29) --
	(185.63, 88.31) --
	(185.68, 88.34) --
	(185.68, 88.33) --
	(185.68, 88.32) --
	(185.69, 88.32) --
	(185.71, 88.31) --
	(185.74, 88.32) --
	(185.75, 88.33) --
	(185.75, 88.35) --
	(185.77, 88.28) --
	(185.78, 88.33) --
	(185.79, 88.31) --
	(185.82, 88.36) --
	(185.84, 88.36) --
	(185.84, 88.31) --
	(185.85, 88.38) --
	(185.85, 88.36) --
	(185.85, 88.37) --
	(185.87, 88.31) --
	(186.68, 88.45) --
	(186.71, 88.47) --
	(186.73, 88.45) --
	(186.73, 88.47) --
	(186.74, 88.45) --
	(186.74, 88.42) --
	(186.76, 88.44) --
	(186.79, 88.43) --
	(186.79, 88.45) --
	(186.80, 88.45) --
	(186.82, 88.48) --
	(186.82, 88.44) --
	(186.83, 88.47) --
	(186.83, 88.47) --
	(186.88, 88.42) --
	(186.88, 88.47) --
	(186.89, 88.46) --
	(186.92, 88.43) --
	(186.95, 88.48) --
	(186.95, 88.49) --
	(186.95, 88.50) --
	(186.95, 88.49) --
	(186.95, 88.49) --
	(186.98, 88.45) --
	(187.01, 88.48) --
	(187.01, 88.50) --
	(187.02, 88.44) --
	(187.04, 88.49) --
	(187.04, 88.47) --
	(187.05, 88.49) --
	(187.09, 88.48) --
	(187.10, 88.51) --
	(187.10, 88.49) --
	(187.11, 88.51) --
	(187.13, 88.51) --
	(187.14, 88.49) --
	(187.14, 88.50) --
	(187.14, 88.48) --
	(187.14, 88.45) --
	(187.14, 88.50) --
	(187.16, 88.47) --
	(187.17, 88.51) --
	(187.20, 88.52) --
	(187.20, 88.49) --
	(187.25, 88.54) --
	(187.25, 88.53) --
	(187.26, 88.52) --
	(187.26, 88.51) --
	(187.28, 88.51) --
	(187.31, 88.53) --
	(187.32, 88.53) --
	(187.32, 88.54) --
	(187.32, 88.57) --
	(187.34, 88.49) --
	(187.36, 88.51) --
	(187.36, 88.52) --
	(187.39, 88.56) --
	(187.41, 88.52) --
	(187.41, 88.57) --
	(187.42, 88.58) --
	(187.43, 88.56) --
	(187.45, 88.51) --
	(188.25, 88.65) --
	(188.30, 88.66) --
	(188.30, 88.64) --
	(188.30, 88.65) --
	(188.30, 88.65) --
	(188.32, 88.61) --
	(188.35, 88.63) --
	(188.36, 88.62) --
	(188.36, 88.64) --
	(188.38, 88.63) --
	(188.39, 88.67) --
	(188.39, 88.63) --
	(188.39, 88.63) --
	(188.40, 88.67) --
	(188.40, 88.67) --
	(188.45, 88.61) --
	(188.45, 88.66) --
	(188.46, 88.64) --
	(188.49, 88.62) --
	(188.52, 88.67) --
	(188.52, 88.67) --
	(188.52, 88.68) --
	(188.52, 88.68) --
	(188.56, 88.64) --
	(188.58, 88.66) --
	(188.58, 88.69) --
	(188.60, 88.63) --
	(188.62, 88.67) --
	(188.66, 88.67) --
	(188.68, 88.69) --
	(188.68, 88.66) --
	(188.68, 88.70) --
	(188.71, 88.67) --
	(188.71, 88.65) --
	(188.71, 88.67) --
	(188.71, 88.65) --
	(188.72, 88.69) --
	(188.72, 88.65) --
	(188.74, 88.68) --
	(188.77, 88.67) --
	(188.78, 88.68) --
	(188.82, 88.71) --
	(188.82, 88.70) --
	(188.83, 88.69) --
	(188.84, 88.68) --
	(188.85, 88.69) --
	(188.89, 88.69) --
	(188.89, 88.72) --
	(188.89, 88.74) --
	(188.91, 88.70) --
	(188.91, 88.66) --
	(188.93, 88.68) --
	(188.93, 88.69) --
	(188.97, 88.73) --
	(188.97, 88.68) --
	(188.98, 88.74) --
	(189.00, 88.75) --
	(189.00, 88.75) --
	(189.03, 88.67) --
	(189.82, 88.80) --
	(189.87, 88.79) --
	(189.87, 88.81) --
	(189.87, 88.81) --
	(189.88, 88.80) --
	(189.89, 88.77) --
	(189.92, 88.79) --
	(189.93, 88.77) --
	(189.93, 88.80) --
	(189.96, 88.77) --
	(189.96, 88.80) --
	(189.96, 88.78) --
	(189.97, 88.82) --
	(190.03, 88.81) --
	(190.03, 88.78) --
	(190.03, 88.75) --
	(190.06, 88.77) --
	(190.09, 88.81) --
	(190.09, 88.81) --
	(190.09, 88.83) --
	(190.10, 88.82) --
	(190.13, 88.79) --
	(190.15, 88.82) --
	(190.15, 88.84) --
	(190.17, 88.79) --
	(190.19, 88.83) --
	(190.19, 88.83) --
	(190.23, 88.82) --
	(190.26, 88.86) --
	(190.27, 88.83) --
	(190.28, 88.83) --
	(190.28, 88.81) --
	(190.29, 88.86) --
	(190.29, 88.82) --
	(190.29, 88.83) --
	(190.29, 88.82) --
	(190.31, 88.85) --
	(190.34, 88.84) --
	(190.35, 88.85) --
	(190.39, 88.87) --
	(190.39, 88.86) --
	(190.40, 88.86) --
	(190.42, 88.85) --
	(190.46, 88.86) --
	(190.46, 88.88) --
	(190.46, 88.90) --
	(190.48, 88.83) --
	(190.48, 88.87) --
	(190.51, 88.85) --
	(190.52, 88.86) --
	(190.54, 88.90) --
	(190.54, 88.85) --
	(190.55, 88.91) --
	(190.57, 88.92) --
	(190.57, 88.90) --
	(190.61, 88.84) --
	(191.39, 88.97) --
	(191.44, 88.99) --
	(191.44, 88.96) --
	(191.45, 88.98) --
	(191.46, 88.95) --
	(191.48, 88.98) --
	(191.49, 88.97) --
	(191.50, 88.96) --
	(191.53, 88.97) --
	(191.53, 88.95) --
	(191.53, 88.99) --
	(191.54, 88.98) --
	(191.59, 88.96) --
	(191.60, 88.93) --
	(191.63, 88.93) --
	(191.64, 88.98) --
	(191.66, 88.99) --
	(191.66, 88.99) --
	(191.68, 89.00) --
	(191.68, 89.00) --
	(191.69, 88.96) --
	(191.72, 88.99) --
	(191.72, 89.01) --
	(191.75, 88.96) --
	(191.76, 89.00) --
	(191.76, 89.00) --
	(191.81, 88.99) --
	(191.83, 89.02) --
	(191.83, 89.04) --
	(191.84, 89.00) --
	(191.85, 89.01) --
	(191.85, 88.98) --
	(191.86, 89.01) --
	(191.86, 89.03) --
	(191.86, 89.00) --
	(191.86, 88.99) --
	(191.88, 89.02) --
	(191.91, 89.01) --
	(191.92, 89.03) --
	(191.96, 89.04) --
	(191.96, 89.05) --
	(191.98, 89.03) --
	(191.99, 89.03) --
	(191.99, 89.03) --
	(192.03, 89.04) --
	(192.03, 89.05) --
	(192.03, 89.07) --
	(192.05, 89.04) --
	(192.06, 89.00) --
	(192.08, 89.02) --
	(192.09, 89.04) --
	(192.11, 89.07) --
	(192.12, 89.02) --
	(192.12, 89.08) --
	(192.14, 89.09) --
	(192.14, 89.10) --
	(192.14, 89.08) --
	(192.18, 89.02) --
	(192.96, 89.15) --
	(193.01, 89.15) --
	(193.02, 89.15) --
	(193.03, 89.12) --
	(193.04, 89.16) --
	(193.07, 89.14) --
	(193.08, 89.12) --
	(193.08, 89.15) --
	(193.10, 89.13) --
	(193.10, 89.15) --
	(193.10, 89.14) --
	(193.10, 89.16) --
	(193.11, 89.17) --
	(193.17, 89.14) --
	(193.17, 89.11) --
	(193.20, 89.11) --
	(193.21, 89.17) --
	(193.23, 89.16) --
	(193.23, 89.18) --
	(193.23, 89.19) --
	(193.24, 89.18) --
	(193.25, 89.18) --
	(193.26, 89.13) --
	(193.29, 89.18) --
	(193.32, 89.14) --
	(193.32, 89.18) --
	(193.33, 89.18) --
	(193.39, 89.17) --
	(193.40, 89.21) --
	(193.40, 89.20) --
	(193.42, 89.17) --
	(193.42, 89.18) --
	(193.42, 89.16) --
	(193.42, 89.18) --
	(193.43, 89.18) --
	(193.43, 89.21) --
	(193.43, 89.17) --
	(193.45, 89.20) --
	(193.48, 89.18) --
	(193.49, 89.20) --
	(193.53, 89.21) --
	(193.53, 89.22) --
	(193.54, 89.20) --
	(193.56, 89.20) --
	(193.56, 89.20) --
	(193.59, 89.21) --
	(193.61, 89.23) --
	(193.61, 89.24) --
	(193.62, 89.21) --
	(193.62, 89.18) --
	(193.65, 89.20) --
	(193.67, 89.22) --
	(193.68, 89.24) --
	(193.69, 89.26) --
	(193.70, 89.20) --
	(193.70, 89.26) --
	(193.71, 89.27) --
	(193.74, 89.24) --
	(193.75, 89.19) --
	(194.53, 89.32) --
	(194.57, 89.33) --
	(194.58, 89.31) --
	(194.60, 89.32) --
	(194.60, 89.28) --
	(194.61, 89.33) --
	(194.64, 89.31) --
	(194.64, 89.30) --
	(194.67, 89.31) --
	(194.67, 89.31) --
	(194.67, 89.30) --
	(194.67, 89.32) --
	(194.69, 89.33) --
	(194.74, 89.30) --
	(194.75, 89.27) --
	(194.77, 89.27) --
	(194.78, 89.32) --
	(194.80, 89.33) --
	(194.80, 89.31) --
	(194.82, 89.34) --
	(194.82, 89.34) --
	(194.83, 89.29) --
	(194.83, 89.34) --
	(194.86, 89.33) --
	(194.87, 89.35) --
	(194.89, 89.30) --
	(194.90, 89.34) --
	(194.91, 89.34) --
	(194.91, 89.34) --
	(194.96, 89.33) --
	(194.97, 89.37) --
	(194.97, 89.37) --
	(194.99, 89.33) --
	(194.99, 89.29) --
	(194.99, 89.34) --
	(194.99, 89.34) --
	(194.99, 89.34) --
	(195.00, 89.34) --
	(195.02, 89.37) --
	(195.05, 89.34) --
	(195.06, 89.36) --
	(195.10, 89.37) --
	(195.10, 89.37) --
	(195.11, 89.36) --
	(195.13, 89.35) --
	(195.13, 89.36) --
	(195.17, 89.37) --
	(195.18, 89.38) --
	(195.18, 89.39) --
	(195.20, 89.33) --
	(195.22, 89.35) --
	(195.24, 89.37) --
	(195.25, 89.37) --
	(195.25, 89.40) --
	(195.26, 89.41) --
	(195.27, 89.36) --
	(195.28, 89.42) --
	(195.28, 89.43) --
	(195.31, 89.41) --
	(195.32, 89.36) --
	(196.10, 89.48) --
	(196.14, 89.49) --
	(196.15, 89.47) --
	(196.17, 89.47) --
	(196.17, 89.44) --
	(196.18, 89.48) --
	(196.21, 89.46) --
	(196.21, 89.46) --
	(196.24, 89.47) --
	(196.24, 89.47) --
	(196.24, 89.46) --
	(196.24, 89.49) --
	(196.26, 89.49) --
	(196.31, 89.47) --
	(196.33, 89.44) --
	(196.34, 89.44) --
	(196.35, 89.49) --
	(196.37, 89.50) --
	(196.37, 89.48) --
	(196.39, 89.50) --
	(196.40, 89.46) --
	(196.41, 89.51) --
	(196.44, 89.50) --
	(196.44, 89.52) --
	(196.46, 89.47) --
	(196.46, 89.51) --
	(196.48, 89.50) --
	(196.49, 89.52) --
	(196.53, 89.50) --
	(196.54, 89.53) --
	(196.55, 89.55) --
	(196.56, 89.50) --
	(196.56, 89.51) --
	(196.56, 89.49) --
	(196.56, 89.51) --
	(196.57, 89.50) --
	(196.57, 89.55) --
	(196.60, 89.54) --
	(196.60, 89.51) --
	(196.62, 89.52) --
	(196.63, 89.53) --
	(196.67, 89.55) --
	(196.68, 89.55) --
	(196.70, 89.54) --
	(196.70, 89.54) --
	(196.73, 89.53) --
	(196.75, 89.56) --
	(196.75, 89.57) --
	(196.77, 89.52) --
	(196.79, 89.53) --
	(196.81, 89.55) --
	(196.82, 89.54) --
	(196.82, 89.57) --
	(196.83, 89.59) --
	(196.84, 89.54) --
	(196.85, 89.60) --
	(196.85, 89.61) --
	(196.87, 89.58) --
	(196.89, 89.53) --
	(197.67, 89.65) --
	(197.71, 89.67) --
	(197.72, 89.65) --
	(197.74, 89.62) --
	(197.74, 89.65) --
	(197.75, 89.67) --
	(197.78, 89.64) --
	(197.79, 89.65) --
	(197.79, 89.62) --
	(197.81, 89.63) --
	(197.81, 89.65) --
	(197.82, 89.67) --
	(197.83, 89.67) --
	(197.88, 89.65) --
	(197.90, 89.61) --
	(197.91, 89.62) --
	(197.92, 89.66) --
	(197.94, 89.67) --
	(197.95, 89.67) --
	(197.96, 89.68) --
	(197.97, 89.63) --
	(197.98, 89.69) --
	(197.99, 89.68) --
	(198.01, 89.68) --
	(198.01, 89.69) --
	(198.03, 89.64) --
	(198.04, 89.68) --
	(198.05, 89.68) --
	(198.06, 89.69) --
	(198.10, 89.67) --
	(198.11, 89.71) --
	(198.12, 89.72) --
	(198.13, 89.67) --
	(198.13, 89.69) --
	(198.13, 89.65) --
	(198.14, 89.69) --
	(198.14, 89.68) --
	(198.14, 89.67) --
	(198.14, 89.71) --
	(198.17, 89.72) --
	(198.17, 89.69) --
	(198.19, 89.69) --
	(198.20, 89.70) --
	(198.24, 89.72) --
	(198.24, 89.72) --
	(198.25, 89.72) --
	(198.27, 89.71) --
	(198.28, 89.71) --
	(198.30, 89.70) --
	(198.33, 89.74) --
	(198.33, 89.73) --
	(198.33, 89.68) --
	(198.36, 89.69) --
	(198.38, 89.72) --
	(198.39, 89.74) --
	(198.39, 89.72) --
	(198.40, 89.75) --
	(198.41, 89.71) --
	(198.46, 89.76) --
	(198.46, 89.79) --
	(198.47, 89.70) --
	(199.24, 89.83) --
	(199.29, 89.84) --
	(199.29, 89.82) --
	(199.31, 89.80) --
	(199.32, 89.84) --
	(199.32, 89.84) --
	(199.35, 89.82) --
	(199.36, 89.80) --
	(199.36, 89.82) --
	(199.38, 89.82) --
	(199.38, 89.82) --
	(199.38, 89.82) --
	(199.39, 89.86) --
	(199.43, 89.85) --
	(199.45, 89.83) --
	(199.48, 89.80) --
	(199.48, 89.80) --
	(199.50, 89.85) --
	(199.51, 89.85) --
	(199.52, 89.85) --
	(199.54, 89.86) --
	(199.54, 89.81) --
	(199.55, 89.87) --
	(199.57, 89.87) --
	(199.58, 89.86) --
	(199.58, 89.88) --
	(199.60, 89.83) --
	(199.60, 89.87) --
	(199.62, 89.86) --
	(199.63, 89.87) --
	(199.67, 89.86) --
	(199.67, 89.88) --
	(199.69, 89.91) --
	(199.70, 89.87) --
	(199.70, 89.85) --
	(199.70, 89.83) --
	(199.71, 89.86) --
	(199.72, 89.85) --
	(199.72, 89.90) --
	(199.73, 89.87) --
	(199.74, 89.87) --
	(199.74, 89.90) --
	(199.76, 89.87) --
	(199.78, 89.89) --
	(199.81, 89.91) --
	(199.81, 89.90) --
	(199.83, 89.90) --
	(199.84, 89.89) --
	(199.86, 89.90) --
	(199.87, 89.90) --
	(199.90, 89.89) --
	(199.91, 89.93) --
	(199.93, 89.88) --
	(199.95, 89.91) --
	(199.97, 89.92) --
	(199.97, 89.93) --
	(199.98, 89.90) --
	(200.03, 89.96) --
	(200.05, 89.91) --
	(200.81, 89.99) --
	(200.86, 90.01) --
	(200.86, 90.00) --
	(200.88, 89.97) --
	(200.89, 90.00) --
	(200.90, 90.01) --
	(200.92, 89.99) --
	(200.93, 89.97) --
	(200.93, 89.99) --
	(200.95, 89.98) --
	(200.95, 89.98) --
	(200.96, 89.97) --
	(200.96, 90.02) --
	(200.96, 90.01) --
	(201.00, 90.01) --
	(201.02, 89.99) --
	(201.05, 89.96) --
	(201.05, 89.97) --
	(201.06, 90.01) --
	(201.09, 90.01) --
	(201.10, 90.01) --
	(201.11, 90.02) --
	(201.12, 89.97) --
	(201.12, 90.02) --
	(201.15, 90.02) --
	(201.15, 90.01) --
	(201.15, 90.03) --
	(201.17, 89.97) --
	(201.18, 90.02) --
	(201.19, 90.01) --
	(201.20, 90.02) --
	(201.24, 90.02) --
	(201.26, 90.05) --
	(201.27, 89.97) --
	(201.27, 90.01) --
	(201.28, 90.01) --
	(201.29, 90.01) --
	(201.29, 90.05) --
	(201.30, 90.02) --
	(201.30, 90.00) --
	(201.31, 90.05) --
	(201.31, 90.01) --
	(201.33, 90.01) --
	(201.35, 90.03) --
	(201.38, 90.05) --
	(201.38, 90.06) --
	(201.40, 90.03) --
	(201.41, 90.03) --
	(201.44, 90.04) --
	(201.44, 90.03) --
	(201.47, 90.03) --
	(201.47, 90.06) --
	(201.50, 90.02) --
	(201.52, 90.04) --
	(201.54, 90.08) --
	(201.54, 90.04) --
	(201.54, 90.06) --
	(201.55, 90.03) --
	(201.61, 90.10) --
	(201.61, 90.03) --
	(201.61, 90.08) --
	(202.39, 90.15) --
	(202.43, 90.17) --
	(202.43, 90.15) --
	(202.45, 90.13) --
	(202.46, 90.16) --
	(202.46, 90.16) --
	(202.49, 90.15) --
	(202.49, 90.12) --
	(202.49, 90.14) --
	(202.52, 90.14) --
	(202.52, 90.15) --
	(202.53, 90.12) --
	(202.53, 90.18) --
	(202.54, 90.17) --
	(202.57, 90.17) --
	(202.59, 90.15) --
	(202.62, 90.12) --
	(202.62, 90.13) --
	(202.64, 90.17) --
	(202.66, 90.17) --
	(202.67, 90.18) --
	(202.68, 90.17) --
	(202.69, 90.14) --
	(202.70, 90.19) --
	(202.72, 90.19) --
	(202.73, 90.18) --
	(202.74, 90.15) --
	(202.75, 90.19) --
	(202.76, 90.20) --
	(202.77, 90.19) --
	(202.81, 90.21) --
	(202.83, 90.23) --
	(202.84, 90.18) --
	(202.85, 90.15) --
	(202.85, 90.19) --
	(202.86, 90.17) --
	(202.86, 90.18) --
	(202.86, 90.22) --
	(202.87, 90.18) --
	(202.87, 90.19) --
	(202.87, 90.22) --
	(202.88, 90.19) --
	(202.90, 90.18) --
	(202.92, 90.20) --
	(202.95, 90.23) --
	(202.98, 90.22) --
	(202.98, 90.22) --
	(203.01, 90.22) --
	(203.01, 90.22) --
	(203.04, 90.24) --
	(203.04, 90.22) --
	(203.07, 90.21) --
	(203.09, 90.23) --
	(203.11, 90.27) --
	(203.11, 90.22) --
	(203.11, 90.25) --
	(203.12, 90.22) --
	(203.17, 90.29) --
	(203.17, 90.29) --
	(203.18, 90.27) --
	(203.18, 90.21) --
	(203.96, 90.34) --
	(204.00, 90.35) --
	(204.02, 90.31) --
	(204.03, 90.34) --
	(204.03, 90.35) --
	(204.06, 90.33) --
	(204.06, 90.33) --
	(204.07, 90.31) --
	(204.09, 90.33) --
	(204.10, 90.31) --
	(204.10, 90.32) --
	(204.10, 90.36) --
	(204.10, 90.35) --
	(204.14, 90.35) --
	(204.16, 90.33) --
	(204.19, 90.32) --
	(204.19, 90.30) --
	(204.22, 90.37) --
	(204.23, 90.35) --
	(204.24, 90.35) --
	(204.25, 90.32) --
	(204.26, 90.36) --
	(204.27, 90.38) --
	(204.29, 90.39) --
	(204.30, 90.37) --
	(204.31, 90.37) --
	(204.32, 90.34) --
	(204.32, 90.38) --
	(204.33, 90.38) --
	(204.35, 90.39) --
	(204.38, 90.39) --
	(204.41, 90.42) --
	(204.42, 90.36) --
	(204.43, 90.37) --
	(204.43, 90.37) --
	(204.44, 90.36) --
	(204.44, 90.39) --
	(204.44, 90.37) --
	(204.44, 90.40) --
	(204.45, 90.38) --
	(204.47, 90.36) --
	(204.48, 90.39) --
	(204.52, 90.42) --
	(204.52, 90.41) --
	(204.55, 90.41) --
	(204.55, 90.40) --
	(204.58, 90.40) --
	(204.59, 90.40) --
	(204.62, 90.43) --
	(204.62, 90.38) --
	(204.62, 90.43) --
	(204.65, 90.40) --
	(204.66, 90.42) --
	(204.68, 90.46) --
	(204.68, 90.42) --
	(204.69, 90.40) --
	(204.74, 90.48) --
	(204.74, 90.47) --
	(204.75, 90.42) --
	(205.53, 90.52) --
	(205.57, 90.54) --
	(205.57, 90.52) --
	(205.59, 90.50) --
	(205.60, 90.52) --
	(205.60, 90.54) --
	(205.63, 90.52) --
	(205.63, 90.50) --
	(205.64, 90.52) --
	(205.67, 90.52) --
	(205.67, 90.51) --
	(205.67, 90.53) --
	(205.72, 90.54) --
	(205.73, 90.53) --
	(205.76, 90.49) --
	(205.77, 90.51) --
	(205.80, 90.55) --
	(205.80, 90.54) --
	(205.82, 90.54) --
	(205.82, 90.50) --
	(205.82, 90.55) --
	(205.85, 90.56) --
	(205.86, 90.57) --
	(205.88, 90.55) --
	(205.88, 90.55) --
	(205.89, 90.52) --
	(205.90, 90.56) --
	(205.91, 90.55) --
	(205.92, 90.56) --
	(205.95, 90.57) --
	(205.98, 90.60) --
	(206.00, 90.55) --
	(206.00, 90.53) --
	(206.00, 90.57) --
	(206.00, 90.56) --
	(206.00, 90.54) --
	(206.01, 90.56) --
	(206.01, 90.55) --
	(206.01, 90.59) --
	(206.01, 90.59) --
	(206.03, 90.57) --
	(206.04, 90.55) --
	(206.06, 90.58) --
	(206.09, 90.59) --
	(206.09, 90.60) --
	(206.12, 90.60) --
	(206.12, 90.59) --
	(206.16, 90.59) --
	(206.19, 90.56) --
	(206.19, 90.61) --
	(206.19, 90.61) --
	(206.22, 90.59) --
	(206.23, 90.60) --
	(206.25, 90.64) --
	(206.25, 90.61) --
	(206.25, 90.59) --
	(206.27, 90.59) --
	(206.31, 90.65) --
	(206.31, 90.65) --
	(206.32, 90.60) --
	(207.10, 90.71) --
	(207.14, 90.72) --
	(207.14, 90.71) --
	(207.16, 90.69) --
	(207.17, 90.71) --
	(207.17, 90.73) --
	(207.20, 90.70) --
	(207.20, 90.68) --
	(207.21, 90.70) --
	(207.23, 90.73) --
	(207.24, 90.69) --
	(207.24, 90.69) --
	(207.24, 90.71) --
	(207.30, 90.73) --
	(207.31, 90.71) --
	(207.33, 90.68) --
	(207.34, 90.70) --
	(207.36, 90.73) --
	(207.38, 90.73) --
	(207.39, 90.71) --
	(207.42, 90.75) --
	(207.42, 90.76) --
	(207.44, 90.73) --
	(207.45, 90.74) --
	(207.46, 90.71) --
	(207.47, 90.75) --
	(207.48, 90.74) --
	(207.49, 90.75) --
	(207.52, 90.76) --
	(207.55, 90.78) --
	(207.57, 90.76) --
	(207.57, 90.73) --
	(207.57, 90.73) --
	(207.57, 90.74) --
	(207.57, 90.75) --
	(207.57, 90.73) --
	(207.57, 90.78) --
	(207.58, 90.77) --
	(207.60, 90.75) --
	(207.61, 90.74) --
	(207.63, 90.76) --
	(207.66, 90.77) --
	(207.66, 90.78) --
	(207.70, 90.78) --
	(207.70, 90.77) --
	(207.73, 90.77) --
	(207.73, 90.77) --
	(207.76, 90.79) --
	(207.76, 90.79) --
	(207.77, 90.74) --
	(207.79, 90.78) --
	(207.80, 90.79) --
	(207.82, 90.80) --
	(207.82, 90.80) --
	(207.86, 90.77) --
	(207.88, 90.83) --
	(207.89, 90.75) --
	(207.93, 90.81) --
	(208.68, 90.88) --
	(208.71, 90.90) --
	(208.71, 90.88) --
	(208.74, 90.86) --
	(208.74, 90.88) --
	(208.74, 90.90) --
	(208.77, 90.87) --
	(208.77, 90.85) --
	(208.77, 90.87) --
	(208.80, 90.90) --
	(208.81, 90.87) --
	(208.81, 90.86) --
	(208.81, 90.89) --
	(208.87, 90.90) --
	(208.88, 90.88) --
	(208.90, 90.85) --
	(208.92, 90.87) --
	(208.93, 90.91) --
	(208.93, 90.88) --
	(208.95, 90.90) --
	(208.96, 90.86) --
	(208.96, 90.90) --
	(208.99, 90.92) --
	(208.99, 90.93) --
	(209.02, 90.90) --
	(209.02, 90.91) --
	(209.03, 90.88) --
	(209.04, 90.91) --
	(209.05, 90.91) --
	(209.06, 90.92) --
	(209.09, 90.92) --
	(209.12, 90.95) --
	(209.14, 90.92) --
	(209.14, 90.89) --
	(209.14, 90.89) --
	(209.14, 90.91) --
	(209.14, 90.93) --
	(209.15, 90.94) --
	(209.17, 90.92) --
	(209.18, 90.91) --
	(209.20, 90.93) --
	(209.23, 90.95) --
	(209.25, 90.94) --
	(209.27, 90.95) --
	(209.27, 90.93) --
	(209.30, 90.93) --
	(209.33, 90.95) --
	(209.33, 90.96) --
	(209.34, 90.91) --
	(209.36, 90.94) --
	(209.37, 90.95) --
	(209.39, 90.96) --
	(209.40, 90.94) --
	(209.40, 90.99) --
	(209.43, 90.93) --
	(209.45, 90.99) --
	(209.45, 91.00) --
	(209.46, 90.92) --
	(209.50, 90.98) --
	(210.25, 91.05) --
	(210.28, 91.05) --
	(210.30, 91.02) --
	(210.32, 91.04) --
	(210.32, 91.06) --
	(210.35, 91.02) --
	(210.35, 91.03) --
	(210.35, 91.03) --
	(210.37, 91.06) --
	(210.38, 91.04) --
	(210.38, 91.03) --
	(210.44, 91.06) --
	(210.45, 91.04) --
	(210.47, 91.01) --
	(210.49, 91.04) --
	(210.50, 91.08) --
	(210.50, 91.06) --
	(210.52, 91.07) --
	(210.54, 91.03) --
	(210.54, 91.07) --
	(210.55, 91.09) --
	(210.56, 91.10) --
	(210.59, 91.07) --
	(210.60, 91.07) --
	(210.60, 91.05) --
	(210.62, 91.08) --
	(210.63, 91.08) --
	(210.63, 91.09) --
	(210.66, 91.10) --
	(210.69, 91.11) --
	(210.71, 91.12) --
	(210.71, 91.07) --
	(210.71, 91.08) --
	(210.71, 91.10) --
	(210.72, 91.11) --
	(210.74, 91.09) --
	(210.76, 91.08) --
	(210.77, 91.11) --
	(210.80, 91.12) --
	(210.82, 91.12) --
	(210.85, 91.13) --
	(210.85, 91.10) --
	(210.87, 91.11) --
	(210.87, 91.11) --
	(210.90, 91.13) --
	(210.90, 91.13) --
	(210.91, 91.08) --
	(210.93, 91.12) --
	(210.95, 91.13) --
	(210.96, 91.13) --
	(210.97, 91.13) --
	(210.97, 91.17) --
	(211.01, 91.11) --
	(211.02, 91.17) --
	(211.03, 91.17) --
	(211.03, 91.09) --
	(211.07, 91.15) --
	(211.82, 91.22) --
	(211.85, 91.23) --
	(211.87, 91.20) --
	(211.88, 91.21) --
	(211.88, 91.24) --
	(211.92, 91.21) --
	(211.94, 91.20) --
	(211.94, 91.25) --
	(211.95, 91.20) --
	(211.95, 91.23) --
	(211.95, 91.22) --
	(211.95, 91.19) --
	(212.01, 91.24) --
	(212.02, 91.22) --
	(212.04, 91.20) --
	(212.06, 91.21) --
	(212.07, 91.25) --
	(212.07, 91.23) --
	(212.09, 91.25) --
	(212.10, 91.21) --
	(212.10, 91.25) --
	(212.12, 91.26) --
	(212.13, 91.27) --
	(212.15, 91.24) --
	(212.17, 91.25) --
	(212.17, 91.23) --
	(212.19, 91.26) --
	(212.20, 91.27) --
	(212.20, 91.26) --
	(212.23, 91.27) --
	(212.26, 91.29) --
	(212.28, 91.26) --
	(212.28, 91.25) --
	(212.28, 91.24) --
	(212.28, 91.25) --
	(212.28, 91.30) --
	(212.29, 91.28) --
	(212.31, 91.27) --
	(212.33, 91.25) --
	(212.34, 91.28) --
	(212.38, 91.29) --
	(212.40, 91.29) --
	(212.42, 91.29) --
	(212.42, 91.28) --
	(212.44, 91.28) --
	(212.44, 91.28) --
	(212.47, 91.30) --
	(212.48, 91.27) --
	(212.50, 91.29) --
	(212.51, 91.30) --
	(212.53, 91.31) --
	(212.53, 91.30) --
	(212.55, 91.35) --
	(212.58, 91.29) --
	(212.59, 91.34) --
	(212.60, 91.26) --
	(212.64, 91.33) --
	(212.64, 91.35) --
	(213.39, 91.39) --
	(213.42, 91.42) --
	(213.42, 91.40) --
	(213.45, 91.38) --
	(213.45, 91.39) --
	(213.45, 91.41) --
	(213.49, 91.38) --
	(213.49, 91.37) --
	(213.51, 91.37) --
	(213.52, 91.40) --
	(213.53, 91.39) --
	(213.53, 91.39) --
	(213.58, 91.41) --
	(213.59, 91.39) --
	(213.61, 91.36) --
	(213.63, 91.38) --
	(213.64, 91.41) --
	(213.64, 91.42) --
	(213.66, 91.43) --
	(213.67, 91.37) --
	(213.67, 91.42) --
	(213.69, 91.43) --
	(213.70, 91.45) --
	(213.72, 91.42) --
	(213.74, 91.40) --
	(213.74, 91.42) --
	(213.76, 91.43) --
	(213.77, 91.44) --
	(213.77, 91.44) --
	(213.80, 91.44) --
	(213.83, 91.46) --
	(213.85, 91.43) --
	(213.85, 91.41) --
	(213.86, 91.41) --
	(213.86, 91.43) --
	(213.86, 91.44) --
	(213.86, 91.47) --
	(213.89, 91.45) --
	(213.89, 91.43) --
	(213.91, 91.45) --
	(213.95, 91.47) --
	(213.97, 91.47) --
	(213.99, 91.46) --
	(213.99, 91.48) --
	(214.01, 91.46) --
	(214.01, 91.46) --
	(214.04, 91.48) --
	(214.06, 91.44) --
	(214.07, 91.46) --
	(214.08, 91.48) --
	(214.10, 91.48) --
	(214.10, 91.48) --
	(214.13, 91.53) --
	(214.15, 91.46) --
	(214.16, 91.52) --
	(214.17, 91.44) --
	(214.21, 91.51) --
	(214.24, 91.53) --
	(214.98, 91.58) --
	(214.99, 91.59) --
	(215.02, 91.56) --
	(215.02, 91.59) --
	(215.05, 91.57) --
	(215.07, 91.56) --
	(215.08, 91.56) --
	(215.09, 91.55) --
	(215.09, 91.60) --
	(215.10, 91.57) --
	(215.10, 91.57) --
	(215.15, 91.60) --
	(215.17, 91.57) --
	(215.18, 91.55) --
	(215.20, 91.56) --
	(215.21, 91.59) --
	(215.21, 91.60) --
	(215.23, 91.60) --
	(215.24, 91.55) --
	(215.25, 91.60) --
	(215.26, 91.61) --
	(215.28, 91.62) --
	(215.29, 91.60) --
	(215.31, 91.59) --
	(215.31, 91.57) --
	(215.33, 91.60) --
	(215.34, 91.61) --
	(215.34, 91.61) --
	(215.37, 91.61) --
	(215.40, 91.63) --
	(215.42, 91.59) --
	(215.42, 91.57) --
	(215.43, 91.57) --
	(215.43, 91.60) --
	(215.43, 91.61) --
	(215.43, 91.61) --
	(215.43, 91.61) --
	(215.46, 91.62) --
	(215.46, 91.59) --
	(215.48, 91.62) --
	(215.52, 91.63) --
	(215.54, 91.64) --
	(215.56, 91.63) --
	(215.56, 91.62) --
	(215.58, 91.61) --
	(215.58, 91.62) --
	(215.61, 91.63) --
	(215.61, 91.63) --
	(215.64, 91.61) --
	(215.64, 91.62) --
	(215.65, 91.64) --
	(215.67, 91.64) --
	(215.70, 91.68) --
	(215.72, 91.62) --
	(215.73, 91.69) --
	(215.75, 91.60) --
	(215.78, 91.68) --
	(215.81, 91.70) --
	(216.55, 91.73) --
	(216.56, 91.74) --
	(216.59, 91.71) --
	(216.59, 91.72) --
	(216.59, 91.76) --
	(216.63, 91.72) --
	(216.64, 91.72) --
	(216.65, 91.70) --
	(216.66, 91.73) --
	(216.67, 91.70) --
	(216.67, 91.72) --
	(216.67, 91.73) --
	(216.72, 91.74) --
	(216.74, 91.72) --
	(216.74, 91.69) --
	(216.77, 91.71) --
	(216.78, 91.74) --
	(216.80, 91.75) --
	(216.81, 91.70) --
	(216.82, 91.75) --
	(216.83, 91.75) --
	(216.85, 91.77) --
	(216.86, 91.74) --
	(216.88, 91.72) --
	(216.88, 91.74) --
	(216.90, 91.75) --
	(216.91, 91.75) --
	(216.91, 91.75) --
	(216.95, 91.75) --
	(216.98, 91.78) --
	(217.00, 91.72) --
	(217.00, 91.73) --
	(217.00, 91.77) --
	(217.00, 91.74) --
	(217.00, 91.79) --
	(217.02, 91.74) --
	(217.02, 91.72) --
	(217.03, 91.76) --
	(217.03, 91.74) --
	(217.05, 91.77) --
	(217.09, 91.77) --
	(217.11, 91.78) --
	(217.13, 91.78) --
	(217.13, 91.77) --
	(217.15, 91.77) --
	(217.15, 91.77) --
	(217.18, 91.79) --
	(217.18, 91.78) --
	(217.21, 91.76) --
	(217.22, 91.77) --
	(217.22, 91.78) --
	(217.24, 91.79) --
	(217.24, 91.79) --
	(217.27, 91.83) --
	(217.29, 91.77) --
	(217.31, 91.83) --
	(217.34, 91.74) --
	(217.35, 91.83) --
	(217.39, 91.85) --
	(218.12, 91.88) --
	(218.13, 91.89) --
	(218.13, 91.89) --
	(218.16, 91.87) --
	(218.16, 91.86) --
	(218.16, 91.91) --
	(218.20, 91.87) --
	(218.21, 91.87) --
	(218.22, 91.86) --
	(218.23, 91.88) --
	(218.25, 91.86) --
	(218.25, 91.88) --
	(218.30, 91.90) --
	(218.31, 91.88) --
	(218.32, 91.85) --
	(218.34, 91.87) --
	(218.35, 91.89) --
	(218.37, 91.91) --
	(218.38, 91.85) --
	(218.39, 91.90) --
	(218.40, 91.91) --
	(218.41, 91.93) --
	(218.43, 91.91) --
	(218.45, 91.88) --
	(218.48, 91.90) --
	(218.48, 91.92) --
	(218.50, 91.92) --
	(218.51, 91.92) --
	(218.52, 91.92) --
	(218.55, 91.95) --
	(218.57, 91.88) --
	(218.57, 91.91) --
	(218.57, 91.92) --
	(218.57, 91.92) --
	(218.59, 91.91) --
	(218.59, 91.89) --
	(218.60, 91.93) --
	(218.61, 91.91) --
	(218.62, 91.94) --
	(218.66, 91.94) --
	(218.69, 91.95) --
	(218.70, 91.94) --
	(218.70, 91.94) --
	(218.72, 91.93) --
	(218.72, 91.94) --
	(218.75, 91.96) --
	(218.76, 91.95) --
	(218.78, 91.93) --
	(218.79, 91.94) --
	(218.80, 91.96) --
	(218.81, 91.95) --
	(218.81, 91.96) --
	(218.84, 92.00) --
	(218.86, 91.93) --
	(218.88, 92.00) --
	(218.91, 91.91) --
	(218.92, 92.00) --
	(218.97, 92.02) --
	(219.69, 92.04) --
	(219.70, 92.04) --
	(219.73, 92.01) --
	(219.73, 92.06) --
	(219.73, 92.03) --
	(219.77, 92.02) --
	(219.79, 92.00) --
	(219.79, 92.02) --
	(219.79, 92.05) --
	(219.80, 92.00) --
	(219.82, 92.01) --
	(219.82, 92.03) --
	(219.82, 92.04) --
	(219.87, 92.05) --
	(219.88, 92.02) --
	(219.89, 92.00) --
	(219.91, 92.01) --
	(219.92, 92.05) --
	(219.92, 92.03) --
	(219.94, 92.05) --
	(219.95, 92.01) --
	(219.96, 92.05) --
	(219.97, 92.06) --
	(219.98, 92.08) --
	(220.01, 92.05) --
	(220.02, 92.03) --
	(220.04, 92.06) --
	(220.06, 92.07) --
	(220.07, 92.07) --
	(220.08, 92.07) --
	(220.09, 92.08) --
	(220.12, 92.09) --
	(220.14, 92.06) --
	(220.14, 92.05) --
	(220.14, 92.03) --
	(220.14, 92.09) --
	(220.14, 92.08) --
	(220.14, 92.10) --
	(220.16, 92.06) --
	(220.16, 92.04) --
	(220.17, 92.08) --
	(220.20, 92.09) --
	(220.21, 92.05) --
	(220.23, 92.08) --
	(220.25, 92.10) --
	(220.28, 92.09) --
	(220.28, 92.08) --
	(220.29, 92.07) --
	(220.29, 92.08) --
	(220.33, 92.10) --
	(220.36, 92.09) --
	(220.36, 92.07) --
	(220.37, 92.09) --
	(220.38, 92.09) --
	(220.38, 92.10) --
	(220.42, 92.15) --
	(220.43, 92.08) --
	(220.44, 92.14) --
	(220.47, 92.05) --
	(220.49, 92.14) --
	(220.55, 92.16) --
	(221.26, 92.18) --
	(221.27, 92.19) --
	(221.30, 92.17) --
	(221.30, 92.18) --
	(221.34, 92.16) --
	(221.36, 92.14) --
	(221.36, 92.16) --
	(221.36, 92.14) --
	(221.37, 92.20) --
	(221.38, 92.16) --
	(221.39, 92.16) --
	(221.39, 92.19) --
	(221.44, 92.19) --
	(221.45, 92.17) --
	(221.46, 92.14) --
	(221.49, 92.15) --
	(221.49, 92.18) --
	(221.49, 92.19) --
	(221.53, 92.20) --
	(221.53, 92.15) --
	(221.54, 92.19) --
	(221.55, 92.20) --
	(221.55, 92.22) --
	(221.58, 92.19) --
	(221.59, 92.17) --
	(221.61, 92.19) --
	(221.62, 92.21) --
	(221.64, 92.21) --
	(221.66, 92.23) --
	(221.66, 92.22) --
	(221.69, 92.24) --
	(221.70, 92.20) --
	(221.71, 92.17) --
	(221.71, 92.22) --
	(221.71, 92.20) --
	(221.71, 92.24) --
	(221.73, 92.21) --
	(221.73, 92.18) --
	(221.74, 92.23) --
	(221.77, 92.23) --
	(221.78, 92.21) --
	(221.80, 92.23) --
	(221.82, 92.25) --
	(221.85, 92.23) --
	(221.86, 92.22) --
	(221.86, 92.24) --
	(221.86, 92.23) --
	(221.89, 92.24) --
	(221.89, 92.26) --
	(221.93, 92.24) --
	(221.93, 92.22) --
	(221.94, 92.25) --
	(221.95, 92.25) --
	(221.95, 92.25) --
	(221.99, 92.30) --
	(222.00, 92.23) --
	(222.01, 92.29) --
	(222.04, 92.21) --
	(222.06, 92.29) --
	(222.11, 92.32) --
	(222.84, 92.36) --
	(222.84, 92.35) --
	(222.87, 92.32) --
	(222.87, 92.34) --
	(222.87, 92.37) --
	(222.91, 92.32) --
	(222.93, 92.31) --
	(222.93, 92.33) --
	(222.93, 92.31) --
	(222.93, 92.37) --
	(222.95, 92.32) --
	(222.96, 92.32) --
	(222.96, 92.36) --
	(223.01, 92.36) --
	(223.02, 92.34) --
	(223.03, 92.32) --
	(223.06, 92.33) --
	(223.06, 92.35) --
	(223.06, 92.36) --
	(223.11, 92.37) --
	(223.11, 92.32) --
	(223.11, 92.37) --
	(223.12, 92.37) --
	(223.12, 92.39) --
	(223.15, 92.37) --
	(223.16, 92.35) --
	(223.18, 92.37) --
	(223.19, 92.39) --
	(223.22, 92.38) --
	(223.23, 92.39) --
	(223.23, 92.38) --
	(223.26, 92.40) --
	(223.27, 92.33) --
	(223.27, 92.37) --
	(223.27, 92.36) --
	(223.28, 92.40) --
	(223.28, 92.37) --
	(223.28, 92.40) --
	(223.29, 92.36) --
	(223.30, 92.34) --
	(223.30, 92.39) --
	(223.34, 92.39) --
	(223.36, 92.36) --
	(223.37, 92.38) --
	(223.39, 92.40) --
	(223.42, 92.38) --
	(223.43, 92.38) --
	(223.43, 92.39) --
	(223.43, 92.38) --
	(223.46, 92.39) --
	(223.47, 92.41) --
	(223.50, 92.37) --
	(223.50, 92.40) --
	(223.52, 92.40) --
	(223.52, 92.40) --
	(223.52, 92.40) --
	(223.56, 92.45) --
	(223.58, 92.39) --
	(223.58, 92.45) --
	(223.61, 92.36) --
	(223.63, 92.45) --
	(223.69, 92.47) --
	(224.41, 92.51) --
	(224.41, 92.51) --
	(224.41, 92.51) --
	(224.44, 92.49) --
	(224.44, 92.53) --
	(224.48, 92.49) --
	(224.50, 92.48) --
	(224.50, 92.47) --
	(224.51, 92.53) --
	(224.51, 92.49) --
	(224.52, 92.49) --
	(224.54, 92.52) --
	(224.56, 92.48) --
	(224.59, 92.52) --
	(224.60, 92.50) --
	(224.60, 92.48) --
	(224.63, 92.50) --
	(224.64, 92.52) --
	(224.67, 92.52) --
	(224.67, 92.48) --
	(224.68, 92.53) --
	(224.69, 92.53) --
	(224.69, 92.54) --
	(224.73, 92.51) --
	(224.74, 92.53) --
	(224.76, 92.52) --
	(224.76, 92.54) --
	(224.79, 92.54) --
	(224.80, 92.54) --
	(224.80, 92.55) --
	(224.83, 92.56) --
	(224.84, 92.50) --
	(224.85, 92.53) --
	(224.85, 92.53) --
	(224.85, 92.56) --
	(224.86, 92.53) --
	(224.88, 92.50) --
	(224.88, 92.54) --
	(224.91, 92.56) --
	(224.93, 92.53) --
	(224.94, 92.55) --
	(224.96, 92.57) --
	(225.00, 92.56) --
	(225.00, 92.55) --
	(225.04, 92.57) --
	(225.04, 92.55) --
	(225.04, 92.57) --
	(225.07, 92.56) --
	(225.07, 92.54) --
	(225.09, 92.57) --
	(225.09, 92.57) --
	(225.09, 92.57) --
	(225.13, 92.62) --
	(225.15, 92.55) --
	(225.17, 92.62) --
	(225.19, 92.52) --
	(225.20, 92.60) --
	(225.26, 92.64) --
	(225.99, 92.66) --
	(225.99, 92.67) --
	(226.01, 92.66) --
	(226.02, 92.64) --
	(226.02, 92.68) --
	(226.05, 92.64) --
	(226.07, 92.63) --
	(226.08, 92.63) --
	(226.08, 92.68) --
	(226.09, 92.64) --
	(226.10, 92.64) --
	(226.11, 92.68) --
	(226.13, 92.64) --
	(226.16, 92.68) --
	(226.17, 92.65) --
	(226.17, 92.63) --
	(226.20, 92.67) --
	(226.21, 92.68) --
	(226.21, 92.65) --
	(226.24, 92.66) --
	(226.26, 92.69) --
	(226.26, 92.69) --
	(226.27, 92.68) --
	(226.31, 92.65) --
	(226.32, 92.68) --
	(226.32, 92.67) --
	(226.34, 92.69) --
	(226.37, 92.70) --
	(226.37, 92.69) --
	(226.40, 92.70) --
	(226.41, 92.65) --
	(226.42, 92.67) --
	(226.42, 92.64) --
	(226.42, 92.69) --
	(226.42, 92.71) --
	(226.43, 92.68) --
	(226.45, 92.67) --
	(226.45, 92.69) --
	(226.48, 92.71) --
	(226.50, 92.68) --
	(226.51, 92.70) --
	(226.54, 92.71) --
	(226.57, 92.71) --
	(226.57, 92.70) --
	(226.61, 92.70) --
	(226.61, 92.71) --
	(226.61, 92.68) --
	(226.64, 92.71) --
	(226.64, 92.68) --
	(226.67, 92.72) --
	(226.68, 92.72) --
	(226.71, 92.76) --
	(226.73, 92.70) --
	(226.74, 92.77) --
	(226.75, 92.68) --
	(226.77, 92.76) --
	(226.83, 92.80) --
	(227.56, 92.81) --
	(227.58, 92.81) --
	(227.59, 92.79) --
	(227.60, 92.83) --
	(227.63, 92.79) --
	(227.64, 92.78) --
	(227.66, 92.81) --
	(227.66, 92.78) --
	(227.67, 92.80) --
	(227.69, 92.83) --
	(227.70, 92.79) --
	(227.73, 92.83) --
	(227.74, 92.80) --
	(227.76, 92.78) --
	(227.77, 92.81) --
	(227.79, 92.83) --
	(227.79, 92.80) --
	(227.82, 92.83) --
	(227.82, 92.78) --
	(227.83, 92.84) --
	(227.83, 92.84) --
	(227.85, 92.84) --
	(227.88, 92.81) --
	(227.89, 92.84) --
	(227.89, 92.83) --
	(227.91, 92.85) --
	(227.94, 92.85) --
	(227.94, 92.86) --
	(227.94, 92.85) --
	(227.97, 92.86) --
	(227.99, 92.80) --
	(227.99, 92.83) --
	(227.99, 92.80) --
	(227.99, 92.84) --
	(228.00, 92.86) --
	(228.00, 92.83) --
	(228.02, 92.83) --
	(228.02, 92.84) --
	(228.02, 92.86) --
	(228.05, 92.87) --
	(228.07, 92.83) --
	(228.08, 92.85) --
	(228.11, 92.87) --
	(228.14, 92.86) --
	(228.15, 92.86) --
	(228.17, 92.87) --
	(228.17, 92.87) --
	(228.17, 92.88) --
	(228.18, 92.84) --
	(228.21, 92.88) --
	(228.21, 92.84) --
	(228.24, 92.88) --
	(228.24, 92.88) --
	(228.25, 92.88) --
	(228.28, 92.92) --
	(228.30, 92.86) --
	(228.31, 92.93) --
	(228.33, 92.83) --
	(228.35, 92.91) --
	(228.40, 92.95) --
	(229.12, 92.98) --
	(229.13, 92.97) --
	(229.13, 92.98) --
	(229.15, 92.97) --
	(229.16, 92.95) --
	(229.18, 92.99) --
	(229.20, 92.95) --
	(229.21, 92.94) --
	(229.23, 92.99) --
	(229.23, 92.94) --
	(229.24, 92.95) --
	(229.26, 92.99) --
	(229.27, 92.95) --
	(229.30, 92.99) --
	(229.31, 92.95) --
	(229.33, 92.93) --
	(229.33, 92.96) --
	(229.36, 92.95) --
	(229.36, 92.97) --
	(229.39, 92.98) --
	(229.39, 92.94) --
	(229.40, 92.99) --
	(229.40, 93.00) --
	(229.42, 93.00) --
	(229.45, 92.96) --
	(229.45, 92.99) --
	(229.47, 92.98) --
	(229.48, 92.99) --
	(229.51, 93.00) --
	(229.52, 93.01) --
	(229.54, 93.02) --
	(229.55, 92.99) --
	(229.55, 92.97) --
	(229.56, 92.97) --
	(229.56, 92.95) --
	(229.57, 93.00) --
	(229.59, 92.95) --
	(229.59, 93.00) --
	(229.59, 92.99) --
	(229.59, 93.02) --
	(229.62, 93.01) --
	(229.63, 92.98) --
	(229.65, 93.00) --
	(229.68, 93.02) --
	(229.71, 93.01) --
	(229.73, 93.01) --
	(229.74, 93.03) --
	(229.74, 93.02) --
	(229.75, 92.99) --
	(229.78, 93.01) --
	(229.81, 93.02) --
	(229.81, 93.02) --
	(229.82, 93.03) --
	(229.85, 93.07) --
	(229.87, 93.00) --
	(229.89, 93.07) --
	(229.90, 92.97) --
	(229.91, 93.05) --
	(229.97, 93.09) --
	(230.69, 93.11) --
	(230.70, 93.10) --
	(230.70, 93.11) --
	(230.71, 93.11) --
	(230.74, 93.09) --
	(230.75, 93.13) --
	(230.77, 93.10) --
	(230.78, 93.08) --
	(230.80, 93.13) --
	(230.81, 93.08) --
	(230.81, 93.09) --
	(230.84, 93.11) --
	(230.87, 93.13) --
	(230.88, 93.09) --
	(230.91, 93.07) --
	(230.91, 93.10) --
	(230.93, 93.09) --
	(230.94, 93.11) --
	(230.97, 93.12) --
	(230.97, 93.07) --
	(230.97, 93.12) --
	(230.97, 93.13) --
	(231.00, 93.13) --
	(231.02, 93.10) --
	(231.03, 93.12) --
	(231.04, 93.11) --
	(231.05, 93.12) --
	(231.08, 93.13) --
	(231.08, 93.14) --
	(231.11, 93.15) --
	(231.12, 93.07) --
	(231.12, 93.12) --
	(231.12, 93.09) --
	(231.13, 93.10) --
	(231.13, 93.12) --
	(231.14, 93.12) --
	(231.16, 93.08) --
	(231.16, 93.13) --
	(231.16, 93.13) --
	(231.19, 93.15) --
	(231.21, 93.11) --
	(231.22, 93.12) --
	(231.25, 93.15) --
	(231.28, 93.14) --
	(231.30, 93.14) --
	(231.31, 93.15) --
	(231.31, 93.15) --
	(231.31, 93.15) --
	(231.31, 93.11) --
	(231.34, 93.15) --
	(231.34, 93.12) --
	(231.38, 93.15) --
	(231.38, 93.15) --
	(231.40, 93.16) --
	(231.42, 93.20) --
	(231.44, 93.13) --
	(231.47, 93.10) --
	(231.47, 93.20) --
	(231.51, 93.17) --
	(231.55, 93.21) --
	(232.27, 93.24) --
	(232.29, 93.24) --
	(232.32, 93.26) --
	(232.34, 93.18) --
	(232.34, 93.22) --
	(232.38, 93.21) --
	(232.40, 93.18) --
	(232.41, 93.21) --
	(232.48, 93.24) --
	(232.48, 93.18) --
	(232.49, 93.22) --
	(232.54, 93.26) --
	(232.54, 93.27) --
	(232.56, 93.18) --
	(232.57, 93.27) --
	(232.59, 93.23) --
	(232.61, 93.26) --
	(232.62, 93.27) --
	(232.71, 93.27) --
	(232.71, 93.32) --
	(232.71, 93.27) --
	(232.71, 93.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.40, 29.12) rectangle (234.55,100.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 41.45, 26.02) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 41.45, 34.94) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 41.45, 43.87) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 41.45, 52.80) {45};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 41.45, 61.73) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 41.45, 70.66) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 41.45, 79.59) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 41.45, 88.52) {105};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 41.45, 97.44) {120};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.65, 29.12) --
	( 46.40, 29.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.65, 38.05) --
	( 46.40, 38.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.65, 46.98) --
	( 46.40, 46.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.65, 55.91) --
	( 46.40, 55.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.65, 64.84) --
	( 46.40, 64.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.65, 73.76) --
	( 46.40, 73.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.65, 82.69) --
	( 46.40, 82.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.65, 91.62) --
	( 46.40, 91.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.65,100.55) --
	( 46.40,100.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.40, 26.37) --
	( 46.40, 29.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.22, 26.37) --
	( 65.22, 29.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.03, 26.37) --
	( 84.03, 29.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.85, 26.37) --
	(102.85, 29.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.66, 26.37) --
	(121.66, 29.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.47, 26.37) --
	(140.47, 29.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.29, 26.37) --
	(159.29, 29.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.10, 26.37) --
	(178.10, 29.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.92, 26.37) --
	(196.92, 29.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.73, 26.37) --
	(215.73, 29.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.55, 26.37) --
	(234.55, 29.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 46.40, 17.96) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 65.22, 17.96) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 84.03, 17.96) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (102.85, 17.96) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (121.66, 17.96) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (140.47, 17.96) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (159.29, 17.96) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (178.10, 17.96) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.92, 17.96) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (215.73, 17.96) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (234.55, 17.96) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (140.47,  7.25) {Time (minutes)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.71, 64.84) {Processing};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 21.43, 64.84) {Latency (seconds)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 74.15,115.55) {Number of};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 74.15,105.83) {Producers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (127.65,116.05) rectangle (136.19,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (128.51,120.32) -- (135.33,120.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.54,116.05) rectangle (164.07,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (156.39,120.32) -- (163.22,120.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (183.42,116.05) rectangle (191.95,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] (184.27,120.32) -- (191.10,120.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (127.65,103.01) rectangle (136.19,111.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (128.51,107.28) -- (135.33,107.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.54,103.01) rectangle (164.07,111.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (156.39,107.28) -- (163.22,107.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (183.42,103.01) rectangle (191.95,111.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 1.1pt,line join=round] (184.27,107.28) -- (191.10,107.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (140.69,117.21) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (168.57,117.21) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.45,117.21) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (140.69,104.18) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (168.57,104.18) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.05,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.45,104.18) {80};
\end{scope}
\end{tikzpicture}

